A Hybrid semi-Lagrangian Flow Mapping Approach for Vlasov Systems: Combining Iterative and Compositional Flow Maps

We propose a hybrid semi-Lagrangian scheme for the Vlasov--Poisson equation that combines the Numerical Flow Iteration (NuFI) method with the Characteristic Mapping Method (CMM). Both approaches exploit the semi-group property of the underlying diffeomorphic flow, enabling the reconstruction of solutions through flow maps that trace characteristics back to their initial positions. NuFI builds this flow map iteratively, preserving symplectic structure and conserving invariants, but its computational cost scales quadratically with time. Its advantage lies in a compact, low-dimensional representation depending only on the electric field. In contrast, CMM achieves low computational costs when remapping by composing the global flow map from explicitly stored submaps. The proposed hybrid method merges these strengths: NuFi is employed for accurate and conservative local time stepping, while CMM efficiently propagates the solution through submap composition. This approach reduces storage requirements, maintains accuracy, and improves structural properties. Numerical experiments demonstrate the effectiveness of the scheme and highlight the trade-offs between memory usage and computational cost. We benchmark against a semi-Lagrangian predictor-corrector scheme used in modern gyrokinetic codes, evaluating accuracy and conservation properties.

==> figures/NuFi-algo.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Right Arrow [id:dp3191210711923427] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (64,43.85) -- (90.66,43.85) -- (90.66,39.8) -- (108.43,47.9) -- (90.66,56) -- (90.66,51.95) -- (64,51.95) -- cycle ;
%Right Arrow [id:dp8359458152122997] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (144,43.85) -- (170.66,43.85) -- (170.66,39.8) -- (188.43,47.9) -- (170.66,56) -- (170.66,51.95) -- (144,51.95) -- cycle ;
%Bend Arrow [id:dp3411020776369508] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (219.94,41.8) -- (234.34,41.78) .. controls (246.27,41.77) and (255.95,51.43) .. (255.96,63.35) -- (256.02,108.98) -- (260.02,108.98) -- (250.04,128.99) -- (240.02,109) -- (244.02,109) -- (243.96,63.37) .. controls (243.96,58.07) and (239.65,53.77) .. (234.35,53.78) -- (219.95,53.8) -- cycle ;
%Bend Arrow [id:dp03274764781708861] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (254.97,166) -- (254.97,181.9) .. controls (254.97,195.07) and (244.29,205.75) .. (231.12,205.75) -- (207.87,205.75) -- (207.87,211.8) -- (184.97,200.35) -- (207.87,188.9) -- (207.87,194.96) -- (231.12,194.96) .. controls (238.33,194.96) and (244.18,189.11) .. (244.18,181.9) -- (244.18,166) -- cycle ;
%Bend Arrow [id:dp1635523030630286] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (147.66,208.33) -- (127.28,207.98) .. controls (119.03,207.83) and (112.46,201.03) .. (112.6,192.78) -- (112.77,182.82) -- (108.83,182.75) -- (119,163.29) -- (128.49,183.09) -- (124.55,183.03) -- (124.38,192.98) .. controls (124.35,194.73) and (125.74,196.17) .. (127.48,196.2) -- (147.87,196.55) -- cycle ;
%U Turn Arrow [id:dp5604545214740749] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (112.43,134.8) -- (112.43,103.98) .. controls (112.43,97.92) and (117.35,93) .. (123.41,93) -- (220.65,93) .. controls (226.72,93) and (231.63,97.92) .. (231.63,103.98) -- (231.63,108.8) -- (235.43,108.8) -- (224.98,123.93) -- (214.53,108.8) -- (218.33,108.8) -- (218.33,106.3) .. controls (218.33,106.3) and (218.33,106.3) .. (218.33,106.3) -- (125.73,106.3) .. controls (125.73,106.3) and (125.73,106.3) .. (125.73,106.3) -- (125.73,134.8) -- cycle ;
%Bend Arrow [id:dp8764896554361054] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (260.43,165.8) -- (260.43,188.58) .. controls (260.43,197.58) and (267.73,204.88) .. (276.73,204.88) -- (290.73,204.88) -- (290.73,209.66) -- (312.25,199.23) -- (290.73,188.8) -- (290.73,193.58) -- (276.73,193.58) .. controls (273.97,193.58) and (271.73,191.34) .. (271.73,188.58) -- (271.73,165.8) -- cycle ;

% Text Node
\draw (40,37.4) node [anchor=north west][inner sep=0.75pt]    {$f_{0}$};
% Text Node
\draw (115,37.4) node [anchor=north west][inner sep=0.75pt]    {$\rho ^{0}$};
% Text Node
\draw (195,39.4) node [anchor=north west][inner sep=0.75pt]    {$E^{0}$};
% Text Node
\draw (207,138.4) node [anchor=north west][inner sep=0.75pt]   {$f^{k+1} =f_{0}\left( \Psi _{0}^{k\tau }\right)$};
% Text Node
\draw (315,190.4) node [anchor=north west][inner sep=0.75pt]    {$f^{n}$};
% Text Node
\draw (71,139.4) node [anchor=north west][inner sep=0.75pt]    {$\left[ E^{0} ,\cdots ,E^{k}\right]$};
% Text Node
\draw (157,190.4) node [anchor=north west][inner sep=0.75pt]    {$\rho ^{k}$};
% Text Node
\draw (160,92) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {NuFi};
% Text Node
\draw (260,82) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {NuFi};
% Text Node
\draw (139,19) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Poisson};
% Text Node
\draw (50,188) node [anchor=north west][inner sep=0.75pt]   [align=left] {Poisson};
% Text Node
\draw (97.73,69.7) node [anchor=north west][inner sep=0.75pt] {$\Psi _{0}^{k\tau } =\Psi _{0}^{\tau } \circ \cdots \circ \Psi _{( k-1) \tau }^{k\tau }$};


\end{tikzpicture}

==> figures/conservation_three_methods_landau_damping_Tend50_publication.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.943\figurewidth,
height=0.207\figureheight,
at={(0\figurewidth,0.793\figureheight)},
scale only axis,
xmin=0.000000e+00,
xmax=5.000000e+01,
xminorticks=true,
ymode=log,
ymin=5.000000e-17,
ymax=1e-01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$|\Delta \mass|/\mass_0$},
axis background/.style={fill=white},
%title={(a) Mass},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={opacity=0.3},
minor grid style={opacity=0.1},
legend style={at={(1.02,0.03)}, anchor=south west, legend cell align=left, align=left, fill=none, draw=none},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]

\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0.00000000000000	0.00000000001493\\
0.10000000000000	0.00000000014930\\
0.20000000000000	0.00000000079194\\
0.30000000000000	0.00000000218747\\
0.40000000000000	0.00000000453985\\
0.50000000000000	0.00000000799600\\
0.60000000000000	0.00000001264339\\
0.70000000000000	0.00000001850757\\
0.80000000000000	0.00000002555246\\
0.90000000000000	0.00000003368456\\
1.00000000000000	0.00000004276129\\
1.10000000000000	0.00000005260366\\
1.20000000000000	0.00000006301305\\
1.30000000000000	0.00000007379194\\
1.40000000000000	0.00000008476857\\
1.50000000000000	0.00000009582540\\
1.60000000000000	0.00000010694779\\
1.70000000000000	0.00000011822192\\
1.80000000000000	0.00000012983500\\
1.90000000000000	0.00000014208459\\
2.00000000000000	0.00000015537154\\
2.10000000000000	0.00000017018591\\
2.20000000000000	0.00000017016429\\
2.30000000000000	0.00000016976735\\
2.40000000000000	0.00000016900448\\
2.50000000000000	0.00000016793721\\
2.60000000000000	0.00000016665394\\
2.70000000000000	0.00000016524411\\
2.80000000000000	0.00000016378543\\
2.90000000000000	0.00000016234465\\
3.00000000000000	0.00000016096254\\
3.10000000000000	0.00000015965667\\
3.20000000000000	0.00000015843277\\
3.30000000000000	0.00000015724233\\
3.40000000000000	0.00000015605193\\
3.50000000000000	0.00000015482025\\
3.60000000000000	0.00000015351794\\
3.70000000000000	0.00000015213347\\
3.80000000000000	0.00000015070278\\
3.90000000000000	0.00000014932251\\
4.00000000000000	0.00000014813386\\
4.10000000000000	0.00000014733627\\
4.20000000000000	0.00000014721543\\
4.30000000000000	0.00000014797883\\
4.40000000000000	0.00000015005206\\
4.50000000000000	0.00000015373646\\
4.60000000000000	0.00000015799183\\
4.70000000000000	0.00000015807559\\
4.80000000000000	0.00000015820248\\
4.90000000000000	0.00000015845101\\
5.00000000000000	0.00000015888237\\
5.10000000000000	0.00000015952655\\
5.20000000000000	0.00000016039299\\
5.30000000000000	0.00000016148064\\
5.40000000000000	0.00000016276365\\
5.50000000000000	0.00000016422470\\
5.60000000000000	0.00000016581767\\
5.70000000000000	0.00000016752723\\
5.80000000000000	0.00000016929178\\
5.90000000000000	0.00000017108990\\
6.00000000000000	0.00000017290252\\
6.10000000000000	0.00000017472788\\
6.20000000000000	0.00000017658211\\
6.30000000000000	0.00000017851038\\
6.40000000000000	0.00000018056297\\
6.50000000000000	0.00000018281219\\
6.60000000000000	0.00000018533966\\
6.70000000000000	0.00000018823811\\
6.80000000000000	0.00000019163476\\
6.90000000000000	0.00000019559518\\
7.00000000000000	0.00000020023420\\
7.10000000000000	0.00000020563716\\
7.20000000000000	0.00000021187608\\
7.30000000000000	0.00000021898598\\
7.40000000000000	0.00000022209398\\
7.50000000000000	0.00000022216613\\
7.60000000000000	0.00000022222372\\
7.70000000000000	0.00000022227505\\
7.80000000000000	0.00000022233498\\
7.90000000000000	0.00000022236768\\
8.00000000000000	0.00000022239575\\
8.10000000000000	0.00000022241407\\
8.20000000000000	0.00000022242354\\
8.30000000000000	0.00000022243086\\
8.40000000000000	0.00000022242071\\
8.50000000000000	0.00000022239230\\
8.60000000000000	0.00000022237255\\
8.70000000000000	0.00000022235290\\
8.80000000000000	0.00000022236202\\
8.90000000000000	0.00000022239127\\
9.00000000000000	0.00000022248739\\
9.10000000000000	0.00000022267034\\
9.20000000000000	0.00000022297892\\
9.30000000000000	0.00000022343091\\
9.40000000000000	0.00000022407125\\
9.50000000000000	0.00000022492423\\
9.60000000000000	0.00000022597810\\
9.70000000000000	0.00000022725874\\
9.80000000000000	0.00000022874668\\
9.90000000000000	0.00000023042659\\
10.00000000000000	0.00000023224652\\
10.10000000000000	0.00000023408102\\
10.20000000000000	0.00000023605175\\
10.30000000000000	0.00000023805090\\
10.40000000000000	0.00000023988358\\
10.50000000000000	0.00000024148096\\
10.60000000000000	0.00000024284690\\
10.70000000000000	0.00000024388656\\
10.80000000000000	0.00000024468935\\
10.90000000000000	0.00000024536903\\
11.00000000000000	0.00000024580487\\
11.10000000000000	0.00000024607435\\
11.20000000000000	0.00000024635988\\
11.30000000000000	0.00000024674758\\
11.40000000000000	0.00000024735153\\
11.50000000000000	0.00000024767482\\
11.60000000000000	0.00000024766544\\
11.70000000000000	0.00000024765173\\
11.80000000000000	0.00000024763514\\
11.90000000000000	0.00000024764902\\
12.00000000000000	0.00000024765084\\
12.10000000000000	0.00000024765485\\
12.20000000000000	0.00000024765083\\
12.30000000000000	0.00000024763442\\
12.40000000000000	0.00000024760203\\
12.50000000000000	0.00000024756661\\
12.60000000000000	0.00000024746272\\
12.70000000000000	0.00000024743137\\
12.80000000000000	0.00000024740239\\
12.90000000000000	0.00000024734582\\
13.00000000000000	0.00000024730203\\
13.10000000000000	0.00000024725954\\
13.20000000000000	0.00000024725382\\
13.30000000000000	0.00000024725939\\
13.40000000000000	0.00000024736834\\
13.50000000000000	0.00000024748617\\
13.60000000000000	0.00000024768200\\
13.70000000000000	0.00000024796139\\
13.80000000000000	0.00000024832587\\
13.90000000000000	0.00000024879059\\
14.00000000000000	0.00000024936330\\
14.10000000000000	0.00000025002244\\
14.20000000000000	0.00000025078170\\
14.30000000000000	0.00000025161895\\
14.40000000000000	0.00000025252669\\
14.50000000000000	0.00000025348818\\
14.60000000000000	0.00000025445275\\
14.70000000000000	0.00000025543284\\
14.80000000000000	0.00000025635602\\
14.90000000000000	0.00000025719674\\
15.00000000000000	0.00000025791541\\
15.10000000000000	0.00000025847707\\
15.20000000000000	0.00000025885799\\
15.30000000000000	0.00000025905118\\
15.40000000000000	0.00000025907367\\
15.50000000000000	0.00000025894523\\
15.60000000000000	0.00000025865163\\
15.70000000000000	0.00000025827799\\
15.80000000000000	0.00000025784277\\
15.90000000000000	0.00000025740296\\
16.00000000000000	0.00000025705575\\
16.10000000000000	0.00000025682732\\
16.20000000000000	0.00000025680265\\
16.30000000000000	0.00000025682583\\
16.40000000000000	0.00000025679885\\
16.50000000000000	0.00000025676800\\
16.60000000000000	0.00000025676244\\
16.70000000000000	0.00000025674790\\
16.80000000000000	0.00000025674320\\
16.90000000000000	0.00000025674183\\
17.00000000000000	0.00000025673457\\
17.10000000000000	0.00000025672384\\
17.20000000000000	0.00000025671188\\
17.30000000000000	0.00000025669825\\
17.40000000000000	0.00000025668515\\
17.50000000000000	0.00000025665559\\
17.60000000000000	0.00000025662731\\
17.70000000000000	0.00000025660991\\
17.80000000000000	0.00000025658466\\
17.90000000000000	0.00000025656113\\
18.00000000000000	0.00000025653185\\
18.10000000000000	0.00000025655091\\
18.20000000000000	0.00000025652097\\
18.30000000000000	0.00000025657455\\
18.40000000000000	0.00000025663054\\
18.50000000000000	0.00000025665448\\
18.60000000000000	0.00000025672204\\
18.70000000000000	0.00000025676090\\
18.80000000000000	0.00000025684293\\
18.90000000000000	0.00000025694739\\
19.00000000000000	0.00000025705952\\
19.10000000000000	0.00000025722216\\
19.20000000000000	0.00000025734734\\
19.30000000000000	0.00000025746640\\
19.40000000000000	0.00000025752551\\
19.50000000000000	0.00000025763650\\
19.60000000000000	0.00000025781436\\
19.70000000000000	0.00000025787517\\
19.80000000000000	0.00000025794934\\
19.90000000000000	0.00000025798801\\
20.00000000000000	0.00000025800682\\
20.10000000000000	0.00000025800801\\
20.20000000000000	0.00000025802457\\
20.30000000000000	0.00000025802666\\
20.40000000000000	0.00000025806080\\
20.50000000000000	0.00000025807605\\
20.60000000000000	0.00000025812430\\
20.70000000000000	0.00000025817276\\
20.80000000000000	0.00000025828688\\
20.90000000000000	0.00000025840414\\
21.00000000000000	0.00000025853592\\
21.10000000000000	0.00000025874336\\
21.20000000000000	0.00000025893267\\
21.30000000000000	0.00000025917969\\
21.40000000000000	0.00000025943404\\
21.50000000000000	0.00000025972405\\
21.60000000000000	0.00000026002324\\
21.70000000000000	0.00000026029329\\
21.80000000000000	0.00000026055371\\
21.90000000000000	0.00000026078670\\
22.00000000000000	0.00000026103767\\
22.10000000000000	0.00000026123954\\
22.20000000000000	0.00000026139918\\
22.30000000000000	0.00000026151740\\
22.40000000000000	0.00000026159096\\
22.50000000000000	0.00000026163652\\
22.60000000000000	0.00000026164509\\
22.70000000000000	0.00000026164327\\
22.80000000000000	0.00000026162717\\
22.90000000000000	0.00000026160568\\
23.00000000000000	0.00000026162347\\
23.10000000000000	0.00000026167797\\
23.20000000000000	0.00000026181699\\
23.30000000000000	0.00000026205147\\
23.40000000000000	0.00000026242408\\
23.50000000000000	0.00000026297178\\
23.60000000000000	0.00000026373626\\
23.70000000000000	0.00000026469037\\
23.80000000000000	0.00000026586637\\
23.90000000000000	0.00000026722338\\
24.00000000000000	0.00000026869648\\
24.10000000000000	0.00000027031007\\
24.20000000000000	0.00000027158631\\
24.30000000000000	0.00000027164303\\
24.40000000000000	0.00000027168872\\
24.50000000000000	0.00000027173212\\
24.60000000000000	0.00000027177973\\
24.70000000000000	0.00000027181144\\
24.80000000000000	0.00000027185118\\
24.90000000000000	0.00000027187830\\
25.00000000000000	0.00000027191204\\
25.10000000000000	0.00000027193895\\
25.20000000000000	0.00000027197084\\
25.30000000000000	0.00000027202849\\
25.40000000000000	0.00000027210429\\
25.50000000000000	0.00000027221150\\
25.60000000000000	0.00000027233282\\
25.70000000000000	0.00000027248765\\
25.80000000000000	0.00000027263630\\
25.90000000000000	0.00000027281064\\
26.00000000000000	0.00000027295622\\
26.10000000000000	0.00000027305346\\
26.20000000000000	0.00000027309760\\
26.30000000000000	0.00000027303735\\
26.40000000000000	0.00000027284042\\
26.50000000000000	0.00000027250738\\
26.60000000000000	0.00000027202832\\
26.70000000000000	0.00000027140984\\
26.80000000000000	0.00000027071892\\
26.90000000000000	0.00000027008510\\
27.00000000000000	0.00000026965442\\
27.10000000000000	0.00000026949782\\
27.20000000000000	0.00000026959567\\
27.30000000000000	0.00000026972861\\
27.40000000000000	0.00000026965590\\
27.50000000000000	0.00000026906725\\
27.60000000000000	0.00000026764883\\
27.70000000000000	0.00000026518703\\
27.80000000000000	0.00000026131255\\
27.90000000000000	0.00000025672061\\
28.00000000000000	0.00000025555387\\
28.10000000000000	0.00000025471052\\
28.20000000000000	0.00000025399136\\
28.30000000000000	0.00000025356695\\
28.40000000000000	0.00000025344095\\
28.50000000000000	0.00000025380651\\
28.60000000000000	0.00000025584099\\
28.70000000000000	0.00000025933515\\
28.80000000000000	0.00000026428243\\
28.90000000000000	0.00000026808888\\
29.00000000000000	0.00000027255758\\
29.10000000000000	0.00000027919106\\
29.20000000000000	0.00000028338461\\
29.30000000000000	0.00000028846823\\
29.40000000000000	0.00000029706719\\
29.50000000000000	0.00000030807239\\
29.60000000000000	0.00000031947868\\
29.70000000000000	0.00000033157340\\
29.80000000000000	0.00000034497656\\
29.90000000000000	0.00000034377551\\
30.00000000000000	0.00000034538198\\
30.10000000000000	0.00000034984399\\
30.20000000000000	0.00000035891256\\
30.30000000000000	0.00000037376427\\
30.40000000000000	0.00000039224499\\
30.50000000000000	0.00000041686895\\
30.60000000000000	0.00000044951042\\
30.70000000000000	0.00000049113888\\
30.80000000000000	0.00000054343815\\
30.90000000000000	0.00000060520899\\
31.00000000000000	0.00000068345170\\
31.10000000000000	0.00000075494195\\
31.20000000000000	0.00000075726820\\
31.30000000000000	0.00000077437884\\
31.40000000000000	0.00000081051103\\
31.50000000000000	0.00000086921411\\
31.60000000000000	0.00000095260715\\
31.70000000000000	0.00000106786159\\
31.80000000000000	0.00000122405686\\
31.90000000000000	0.00000142208304\\
32.00000000000000	0.00000161007501\\
32.10000000000000	0.00000162402204\\
32.20000000000000	0.00000168439422\\
32.30000000000000	0.00000179849690\\
32.40000000000000	0.00000198174202\\
32.50000000000000	0.00000224474068\\
32.60000000000000	0.00000259684754\\
32.70000000000000	0.00000295788804\\
32.80000000000000	0.00000298392387\\
32.90000000000000	0.00000311920849\\
33.00000000000000	0.00000337633210\\
33.10000000000000	0.00000375311287\\
33.20000000000000	0.00000429756342\\
33.30000000000000	0.00000458567768\\
33.40000000000000	0.00000470216381\\
33.50000000000000	0.00000497360878\\
33.60000000000000	0.00000540233370\\
33.70000000000000	0.00000599309272\\
33.80000000000000	0.00000595539008\\
33.90000000000000	0.00000608734018\\
34.00000000000000	0.00001399015915\\
34.10000000000000	0.00000917091294\\
34.20000000000000	0.00000882721806\\
34.30000000000000	0.00001024212805\\
34.40000000000000	0.00000704662559\\
34.50000000000000	0.00000538767197\\
34.60000000000000	0.00000574350138\\
34.70000000000000	0.00000079448855\\
34.80000000000000	0.00001280313363\\
34.90000000000000	0.00001420458505\\
35.00000000000000	0.00002006844880\\
35.10000000000000	0.00000344054935\\
35.20000000000000	0.00002245277774\\
35.30000000000000	0.00000584374600\\
35.40000000000000	0.00000836972737\\
35.50000000000000	0.00000149310856\\
35.60000000000000	0.00005555187749\\
35.70000000000000	0.00002923318940\\
35.80000000000000	0.00006053768310\\
35.90000000000000	0.00009694667194\\
36.00000000000000	0.00000766606021\\
36.10000000000000	0.00033182693073\\
36.20000000000000	0.00001843351736\\
36.30000000000000	0.00005890235414\\
36.40000000000000	0.00049425126567\\
36.50000000000000	0.00030098233514\\
36.60000000000000	0.00021893494755\\
36.70000000000000	0.00026056098817\\
36.80000000000000	0.00011208241808\\
36.90000000000000	0.00026172056977\\
37.00000000000000	0.00021696228659\\
37.10000000000000	0.00006477816993\\
37.20000000000000	0.00035451123743\\
37.30000000000000	0.00000364034783\\
37.40000000000000	0.00009563971908\\
37.50000000000000	0.00089504814302\\
37.60000000000000	0.00005378489134\\
37.70000000000000	0.00010075259957\\
37.80000000000000	0.00094142984486\\
37.90000000000000	0.00068905377206\\
38.00000000000000	0.00033665783788\\
38.10000000000000	0.00058216023371\\
38.20000000000000	0.00059415769225\\
38.30000000000000	0.00015356225583\\
38.40000000000001	0.00058345231214\\
38.50000000000000	0.00042833043270\\
38.60000000000000	0.00062331164064\\
38.70000000000000	0.00172662115054\\
38.80000000000000	0.00170046121431\\
38.90000000000001	0.00072031292564\\
39.00000000000000	0.00016246541051\\
39.10000000000000	0.00015930638407\\
39.20000000000000	0.00087225690551\\
39.30000000000000	0.00028992793863\\
39.40000000000001	0.00052216589279\\
39.50000000000000	0.00011540071826\\
39.60000000000000	0.00046508516364\\
39.70000000000000	0.00046096538716\\
39.80000000000000	0.00018839535658\\
39.90000000000001	0.00080161287163\\
40.00000000000000	0.00068140381624\\
40.10000000000000	0.00030132808737\\
40.20000000000000	0.00044787170071\\
40.30000000000000	0.00079318617712\\
40.40000000000001	0.00004764273363\\
40.50000000000000	0.00020670990986\\
40.60000000000000	0.00068458390036\\
40.70000000000000	0.00102350493463\\
40.80000000000000	0.00024911688502\\
40.90000000000001	0.00090902495602\\
41.00000000000000	0.00083261410869\\
41.10000000000000	0.00129213941795\\
41.20000000000000	0.00075626670650\\
41.30000000000000	0.00070655857425\\
41.40000000000001	0.00059519635143\\
41.50000000000000	0.00036795279488\\
41.60000000000000	0.00044881947918\\
41.70000000000000	0.00097232972365\\
41.80000000000000	0.00192720720505\\
41.90000000000001	0.00047830929307\\
42.00000000000000	0.00059663795850\\
42.10000000000000	0.00048554145029\\
42.20000000000000	0.00012003645926\\
42.30000000000000	0.00082662584895\\
42.40000000000001	0.00023849289877\\
42.50000000000000	0.00123953944872\\
42.60000000000000	0.00053053106405\\
42.70000000000000	0.00109356379958\\
42.80000000000000	0.00039499853761\\
42.90000000000001	0.00000411935764\\
43.00000000000000	0.00097962237043\\
43.10000000000000	0.00117705368675\\
43.20000000000000	0.00093329490830\\
43.30000000000000	0.00023964526924\\
43.40000000000001	0.00091989458064\\
43.50000000000000	0.00108331087929\\
43.60000000000000	0.00070804992734\\
43.70000000000000	0.00087114043802\\
43.80000000000000	0.00063503572574\\
43.90000000000001	0.00093060538335\\
44.00000000000000	0.00027443761485\\
44.10000000000000	0.00045190910025\\
44.20000000000000	0.00012864899166\\
44.30000000000000	0.00054287162472\\
44.40000000000001	0.00020314361846\\
44.50000000000000	0.00101990675521\\
44.60000000000000	0.00080462229398\\
44.70000000000000	0.00174597806681\\
44.80000000000000	0.00059599864669\\
44.90000000000001	0.00051837262734\\
45.00000000000000	0.00027389005193\\
45.10000000000000	0.00000429505934\\
45.20000000000000	0.00037635022768\\
45.30000000000000	0.00054449700755\\
45.40000000000001	0.00101460392579\\
45.50000000000000	0.00145651305049\\
45.60000000000000	0.00202467070386\\
45.70000000000000	0.00083937054356\\
45.80000000000000	0.00022877926043\\
45.90000000000001	0.00109125548996\\
46.00000000000000	0.00125454294655\\
46.10000000000000	0.00080928106788\\
46.20000000000000	0.00057553832581\\
46.30000000000000	0.00125889821442\\
46.40000000000001	0.00114401824243\\
46.50000000000000	0.00066565759835\\
46.60000000000000	0.00131178358764\\
46.70000000000000	0.00087276999834\\
46.80000000000000	0.00328380314730\\
46.90000000000001	0.00206572149899\\
47.00000000000000	0.00345701346111\\
47.10000000000000	0.00179131393586\\
47.20000000000000	0.00191596614163\\
47.30000000000000	0.00038381080053\\
47.40000000000001	0.00124685219423\\
47.50000000000000	0.00057774711799\\
47.60000000000000	0.00136117964332\\
47.70000000000000	0.00075196302075\\
47.80000000000000	0.00092847823706\\
47.90000000000001	0.00119244006015\\
48.00000000000000	0.00205343481093\\
48.10000000000000	0.00198414348526\\
48.20000000000000	0.00060188486647\\
48.30000000000000	0.00105462026496\\
48.40000000000001	0.00000728427921\\
48.50000000000000	0.00203433298801\\
48.60000000000000	0.00176957002815\\
48.70000000000000	0.00027122808206\\
48.80000000000000	0.00146717182171\\
48.90000000000001	0.00016330116725\\
49.00000000000000	0.00055752529583\\
49.10000000000000	0.00045519286449\\
49.20000000000000	0.00043737704771\\
49.30000000000000	0.00007943368555\\
49.40000000000001	0.00111601713569\\
49.50000000000000	0.00054547314937\\
49.60000000000000	0.00136612889247\\
49.70000000000000	0.00148317853583\\
49.80000000000000	0.00262183871302\\
49.90000000000001	0.00091124699411\\
50.00000000000000	0.00115430899148\\
};
%\addlegendentry{CMM}

\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000000e+00	2.374814e-15\\
2.000000e-01	2.374814e-15\\
4.000000e-01	2.374814e-14\\
6.000000e-01	2.374814e-15\\
8.000000e-01	2.466697e-13\\
1.000000e+00	2.227802e-13\\
1.200000e+00	1.909746e-13\\
1.400000e+00	4.777900e-14\\
1.600000e+00	7.944319e-14\\
1.800000e+00	9.541664e-14\\
2.000000e+00	1.672265e-13\\
2.200000e+00	6.883427e-12\\
2.400000e+00	1.488881e-11\\
2.600000e+00	2.260795e-11\\
2.800000e+00	2.961860e-11\\
3.000000e+00	3.530048e-11\\
3.200000e+00	3.931123e-11\\
3.400000e+00	4.145182e-11\\
3.600000e+00	4.153932e-11\\
3.800000e+00	4.329809e-11\\
4.000000e+00	4.262155e-11\\
4.200000e+00	4.239877e-11\\
4.400000e+00	4.199293e-11\\
4.600000e+00	4.434852e-11\\
4.800000e+00	3.935901e-11\\
5.000000e+00	3.832441e-11\\
5.200000e+00	3.678856e-11\\
5.400000e+00	3.381241e-11\\
5.600000e+00	3.383630e-11\\
5.800000e+00	3.426602e-11\\
6.000000e+00	3.393977e-11\\
6.200000e+00	2.883081e-11\\
6.400000e+00	3.507770e-11\\
6.600000e+00	4.040930e-11\\
6.800000e+00	3.630313e-11\\
7.000000e+00	3.709092e-11\\
7.200000e+00	3.723426e-11\\
7.400000e+00	3.838011e-11\\
7.600000e+00	3.831650e-11\\
7.800000e+00	3.608827e-11\\
8.000000e+00	3.950221e-11\\
8.200000e+00	3.197419e-11\\
8.400000e+00	3.981249e-11\\
8.600000e+00	4.293198e-11\\
8.800000e+00	3.217308e-11\\
9.000000e+00	3.799024e-11\\
9.200000e+00	3.713078e-11\\
9.400000e+00	3.714676e-11\\
9.600000e+00	3.528465e-11\\
9.800000e+00	2.296601e-11\\
1.000000e+01	3.443311e-11\\
1.020000e+01	2.681759e-11\\
1.040000e+01	2.700051e-11\\
1.060000e+01	3.682036e-11\\
1.080000e+01	3.190252e-11\\
1.100000e+01	3.425797e-11\\
1.120000e+01	3.273809e-11\\
1.140000e+01	3.782316e-11\\
1.160000e+01	3.574618e-11\\
1.180000e+01	2.840914e-11\\
1.200000e+01	3.218099e-11\\
1.220000e+01	3.220488e-11\\
1.240000e+01	3.163196e-11\\
1.260000e+01	3.699551e-11\\
1.280000e+01	3.657369e-11\\
1.300000e+01	3.742523e-11\\
1.320000e+01	3.478325e-11\\
1.340000e+01	3.923956e-11\\
1.360000e+01	3.686814e-11\\
1.380000e+01	3.307240e-11\\
1.400000e+01	4.138820e-11\\
1.420000e+01	3.458436e-11\\
1.440000e+01	3.499020e-11\\
1.460000e+01	3.565854e-11\\
1.480000e+01	3.636689e-11\\
1.500000e+01	3.388407e-11\\
1.520000e+01	3.259489e-11\\
1.540000e+01	3.797427e-11\\
1.560000e+01	3.839608e-11\\
1.580000e+01	3.436144e-11\\
1.600000e+01	4.005124e-11\\
1.620000e+01	3.748884e-11\\
1.640000e+01	3.632702e-11\\
1.660000e+01	3.448089e-11\\
1.680000e+01	3.818122e-11\\
1.700000e+01	3.745704e-11\\
1.720000e+01	3.467186e-11\\
1.740000e+01	3.843580e-11\\
1.760000e+01	3.795844e-11\\
1.780000e+01	3.638272e-11\\
1.800000e+01	3.752065e-11\\
1.820000e+01	3.971707e-11\\
1.840000e+01	3.718648e-11\\
1.860000e+01	3.457630e-11\\
1.880000e+01	4.061625e-11\\
1.900000e+01	3.362143e-11\\
1.920000e+01	3.234016e-11\\
1.940000e+01	3.892123e-11\\
1.960000e+01	3.968527e-11\\
1.980000e+01	3.867456e-11\\
2.000000e+01	3.550743e-11\\
2.020000e+01	3.898498e-11\\
2.040000e+01	3.978068e-11\\
2.060000e+01	3.654189e-11\\
2.080000e+01	4.080722e-11\\
2.100000e+01	3.401935e-11\\
2.120000e+01	3.400338e-11\\
2.140000e+01	3.974888e-11\\
2.160000e+01	3.624744e-11\\
2.180000e+01	4.387102e-11\\
2.200000e+01	3.347018e-11\\
2.220000e+01	3.775940e-11\\
2.240000e+01	3.354976e-11\\
2.260000e+01	3.662147e-11\\
2.280000e+01	3.831650e-11\\
2.300000e+01	3.699551e-11\\
2.320000e+01	3.513340e-11\\
2.340000e+01	3.999555e-11\\
2.360000e+01	3.658175e-11\\
2.380000e+01	4.266142e-11\\
2.400000e+01	3.160807e-11\\
2.420000e+01	3.733773e-11\\
2.440000e+01	3.337476e-11\\
2.460000e+01	3.556312e-11\\
2.480000e+01	3.775940e-11\\
2.500000e+01	3.957387e-11\\
2.520000e+01	3.685231e-11\\
2.540000e+01	3.670106e-11\\
2.560000e+01	3.439325e-11\\
2.580000e+01	4.023430e-11\\
2.600000e+01	2.697676e-11\\
2.620000e+01	3.275406e-11\\
2.640000e+01	3.326337e-11\\
2.660000e+01	3.915998e-11\\
2.680000e+01	3.590535e-11\\
2.700000e+01	3.742523e-11\\
2.720000e+01	3.624744e-11\\
2.740000e+01	3.693981e-11\\
2.760000e+01	3.439325e-11\\
2.780000e+01	3.975679e-11\\
2.800000e+01	3.025527e-11\\
2.820000e+01	3.896109e-11\\
2.840000e+01	3.584160e-11\\
2.860000e+01	4.098237e-11\\
2.880000e+01	3.453658e-11\\
2.900000e+01	3.697162e-11\\
2.920000e+01	3.207766e-11\\
2.940000e+01	3.545965e-11\\
2.960000e+01	3.588938e-11\\
2.980000e+01	4.056055e-11\\
3.000000e+01	3.261072e-11\\
3.020000e+01	3.704328e-11\\
3.040000e+01	3.483103e-11\\
3.060000e+01	4.071181e-11\\
3.080000e+01	3.307240e-11\\
3.100000e+01	3.769579e-11\\
3.120000e+01	3.570632e-11\\
3.140000e+01	3.670897e-11\\
3.160000e+01	3.778329e-11\\
3.180000e+01	3.854719e-11\\
3.200000e+01	3.398741e-11\\
3.220000e+01	3.704328e-11\\
3.240000e+01	3.722620e-11\\
3.260000e+01	3.899289e-11\\
3.280000e+01	3.167974e-11\\
3.300000e+01	3.520507e-11\\
3.320000e+01	3.695564e-11\\
3.340000e+01	3.481506e-11\\
3.360000e+01	3.767190e-11\\
3.380000e+01	3.623161e-11\\
3.400000e+01	3.503784e-11\\
3.420000e+01	3.725009e-11\\
3.440000e+01	3.746496e-11\\
3.460000e+01	3.745704e-11\\
3.480000e+01	3.150460e-11\\
3.500000e+01	3.531646e-11\\
3.520000e+01	3.790274e-11\\
3.540000e+01	3.699551e-11\\
3.560000e+01	3.719440e-11\\
3.580000e+01	3.601674e-11\\
3.600000e+01	3.623952e-11\\
3.620000e+01	3.796635e-11\\
3.640000e+01	3.529257e-11\\
3.660000e+01	3.594507e-11\\
3.680000e+01	3.292114e-11\\
3.700000e+01	3.459228e-11\\
3.720000e+01	3.760023e-11\\
3.740000e+01	3.674078e-11\\
3.760000e+01	4.238294e-11\\
3.780000e+01	3.601674e-11\\
3.800000e+01	3.837219e-11\\
3.820000e+01	3.779121e-11\\
3.840000e+01	3.586549e-11\\
3.860000e+01	3.503784e-11\\
3.880000e+01	3.467978e-11\\
3.900000e+01	3.521298e-11\\
3.920000e+01	4.209641e-11\\
3.940000e+01	3.686814e-11\\
3.960000e+01	4.202474e-11\\
3.980000e+01	3.627133e-11\\
4.000000e+01	3.733773e-11\\
4.020000e+01	3.134543e-11\\
4.040000e+01	3.577799e-11\\
4.060000e+01	3.569049e-11\\
4.080000e+01	3.648619e-11\\
4.100000e+01	3.459228e-11\\
4.120000e+01	3.958179e-11\\
4.140000e+01	3.578590e-11\\
4.160000e+01	4.188946e-11\\
4.180000e+01	2.942762e-11\\
4.200000e+01	3.629522e-11\\
4.220000e+01	3.301656e-11\\
4.240000e+01	3.486284e-11\\
4.260000e+01	3.565063e-11\\
4.280000e+01	3.802996e-11\\
4.300000e+01	3.535618e-11\\
4.320000e+01	3.648619e-11\\
4.340000e+01	3.305642e-11\\
4.360000e+01	3.870636e-11\\
4.380000e+01	2.906165e-11\\
4.400000e+01	3.375671e-11\\
4.420000e+01	3.167974e-11\\
4.440000e+01	3.502992e-11\\
4.460000e+01	2.993694e-11\\
4.480000e+01	2.664245e-11\\
4.500000e+01	2.319670e-11\\
4.520000e+01	2.462923e-11\\
4.540000e+01	1.751496e-11\\
4.560000e+01	8.204417e-12\\
4.580000e+01	1.226295e-11\\
4.600000e+01	5.872859e-12\\
4.620000e+01	1.475367e-11\\
4.640000e+01	3.545979e-11\\
4.660000e+01	6.981332e-11\\
4.680000e+01	8.054041e-11\\
4.700000e+01	8.698619e-11\\
4.720000e+01	1.153157e-10\\
4.740000e+01	1.593222e-10\\
4.760000e+01	1.750943e-10\\
4.780000e+01	1.859646e-10\\
4.800000e+01	2.214164e-10\\
4.820000e+01	2.834710e-10\\
4.840000e+01	3.021159e-10\\
4.860000e+01	3.103045e-10\\
4.880000e+01	3.617911e-10\\
4.900000e+01	4.298855e-10\\
4.920000e+01	4.490557e-10\\
4.940000e+01	4.565679e-10\\
4.960000e+01	5.193943e-10\\
4.980000e+01	5.920007e-10\\
5.000000e+01	6.033644e-10\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, mark size=1.0pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.000000e+00	2.374814e-15\\
2.000000e-01	2.374814e-15\\
4.000000e-01	2.374814e-14\\
6.000000e-01	2.374814e-15\\
8.000000e-01	2.466697e-13\\
1.000000e+00	2.227802e-13\\
1.200000e+00	1.909746e-13\\
1.400000e+00	4.777900e-14\\
1.600000e+00	7.944319e-14\\
1.800000e+00	9.541664e-14\\
2.000000e+00	1.672265e-13\\
2.200000e+00	1.212820e-08\\
2.400000e+00	1.252078e-08\\
2.600000e+00	1.289218e-08\\
2.800000e+00	1.322512e-08\\
3.000000e+00	1.349617e-08\\
3.200000e+00	1.368587e-08\\
3.400000e+00	1.378235e-08\\
3.600000e+00	1.377776e-08\\
3.800000e+00	1.387417e-08\\
4.000000e+00	1.384552e-08\\
4.200000e+00	2.214219e-08\\
4.400000e+00	2.212321e-08\\
4.600000e+00	2.225264e-08\\
4.800000e+00	2.197426e-08\\
5.000000e+00	2.191240e-08\\
5.200000e+00	2.182076e-08\\
5.400000e+00	2.163745e-08\\
5.600000e+00	2.163892e-08\\
5.800000e+00	2.165698e-08\\
6.000000e+00	2.163807e-08\\
6.200000e+00	2.590461e-08\\
6.400000e+00	2.625928e-08\\
6.600000e+00	2.656270e-08\\
6.800000e+00	2.633955e-08\\
7.000000e+00	2.638239e-08\\
7.200000e+00	2.638027e-08\\
7.400000e+00	2.640781e-08\\
7.600000e+00	2.636047e-08\\
7.800000e+00	2.617550e-08\\
8.000000e+00	2.632910e-08\\
8.200000e+00	2.752605e-08\\
8.400000e+00	2.797976e-08\\
8.600000e+00	2.818570e-08\\
8.800000e+00	2.764360e-08\\
9.000000e+00	2.801091e-08\\
9.200000e+00	2.800857e-08\\
9.400000e+00	2.806169e-08\\
9.600000e+00	2.799031e-08\\
9.800000e+00	2.734385e-08\\
1.000000e+01	2.800664e-08\\
1.020000e+01	2.768192e-08\\
1.040000e+01	2.769185e-08\\
1.060000e+01	2.824413e-08\\
1.080000e+01	2.798428e-08\\
1.100000e+01	2.816535e-08\\
1.120000e+01	2.816675e-08\\
1.140000e+01	2.858026e-08\\
1.160000e+01	2.864230e-08\\
1.180000e+01	2.844039e-08\\
1.200000e+01	2.886389e-08\\
1.220000e+01	2.881639e-08\\
1.240000e+01	2.893204e-08\\
1.260000e+01	2.928950e-08\\
1.280000e+01	2.922469e-08\\
1.300000e+01	2.912364e-08\\
1.320000e+01	2.868799e-08\\
1.340000e+01	2.854714e-08\\
1.360000e+01	2.795629e-08\\
1.380000e+01	2.724073e-08\\
1.400000e+01	2.720331e-08\\
1.420000e+01	2.988163e-08\\
1.440000e+01	2.954422e-08\\
1.460000e+01	2.934988e-08\\
1.480000e+01	2.927913e-08\\
1.500000e+01	2.917943e-08\\
1.520000e+01	2.923348e-08\\
1.540000e+01	2.973197e-08\\
1.560000e+01	3.000351e-08\\
1.580000e+01	3.001111e-08\\
1.600000e+01	3.051521e-08\\
1.620000e+01	4.146535e-09\\
1.640000e+01	4.151246e-09\\
1.660000e+01	4.060989e-09\\
1.680000e+01	4.244527e-09\\
1.700000e+01	4.183022e-09\\
1.720000e+01	4.020007e-09\\
1.740000e+01	4.294040e-09\\
1.760000e+01	4.381050e-09\\
1.780000e+01	4.470328e-09\\
1.800000e+01	4.750138e-09\\
1.820000e+01	3.188970e-08\\
1.840000e+01	3.197559e-08\\
1.860000e+01	3.205542e-08\\
1.880000e+01	3.256553e-08\\
1.900000e+01	3.227190e-08\\
1.920000e+01	3.227443e-08\\
1.940000e+01	3.261834e-08\\
1.960000e+01	3.262945e-08\\
1.980000e+01	3.251899e-08\\
2.000000e+01	3.227407e-08\\
2.020000e+01	3.626143e-08\\
2.040000e+01	3.624880e-08\\
2.060000e+01	3.606817e-08\\
2.080000e+01	3.627226e-08\\
2.100000e+01	3.590321e-08\\
2.120000e+01	3.592401e-08\\
2.140000e+01	3.623479e-08\\
2.160000e+01	3.603258e-08\\
2.180000e+01	3.646417e-08\\
2.200000e+01	3.588433e-08\\
2.220000e+01	3.758563e-08\\
2.240000e+01	3.733890e-08\\
2.260000e+01	3.750870e-08\\
2.280000e+01	3.759241e-08\\
2.300000e+01	3.751953e-08\\
2.320000e+01	3.742066e-08\\
2.340000e+01	3.769309e-08\\
2.360000e+01	3.749121e-08\\
2.380000e+01	3.783123e-08\\
2.400000e+01	3.721604e-08\\
2.420000e+01	3.784198e-08\\
2.440000e+01	3.761060e-08\\
2.460000e+01	3.774350e-08\\
2.480000e+01	3.786517e-08\\
2.500000e+01	3.796751e-08\\
2.520000e+01	3.781759e-08\\
2.540000e+01	3.780721e-08\\
2.560000e+01	3.767267e-08\\
2.580000e+01	3.801082e-08\\
2.600000e+01	3.728578e-08\\
2.620000e+01	3.759053e-08\\
2.640000e+01	3.761080e-08\\
2.660000e+01	3.792952e-08\\
2.680000e+01	3.774581e-08\\
2.700000e+01	3.781992e-08\\
2.720000e+01	3.775901e-08\\
2.740000e+01	3.777106e-08\\
2.760000e+01	3.762026e-08\\
2.780000e+01	3.793108e-08\\
2.800000e+01	3.739623e-08\\
2.820000e+01	3.778062e-08\\
2.840000e+01	3.760486e-08\\
2.860000e+01	3.790269e-08\\
2.880000e+01	3.757092e-08\\
2.900000e+01	3.772830e-08\\
2.920000e+01	3.752458e-08\\
2.940000e+01	3.773720e-08\\
2.960000e+01	3.783708e-08\\
2.980000e+01	3.815807e-08\\
3.000000e+01	3.774950e-08\\
3.020000e+01	3.811847e-08\\
3.040000e+01	3.800088e-08\\
3.060000e+01	3.831044e-08\\
3.080000e+01	3.786152e-08\\
3.100000e+01	3.805945e-08\\
3.120000e+01	3.787574e-08\\
3.140000e+01	3.784724e-08\\
3.160000e+01	3.784463e-08\\
3.180000e+01	3.779724e-08\\
3.200000e+01	3.749352e-08\\
3.220000e+01	3.773170e-08\\
3.240000e+01	3.771316e-08\\
3.260000e+01	3.779803e-08\\
3.280000e+01	3.739701e-08\\
3.300000e+01	3.761414e-08\\
3.320000e+01	3.771352e-08\\
3.340000e+01	3.758973e-08\\
3.360000e+01	3.774567e-08\\
3.380000e+01	3.765337e-08\\
3.400000e+01	3.755757e-08\\
3.420000e+01	3.687512e-08\\
3.440000e+01	3.686465e-08\\
3.460000e+01	3.684493e-08\\
3.480000e+01	3.648543e-08\\
3.500000e+01	3.672503e-08\\
3.520000e+01	3.688735e-08\\
3.540000e+01	3.683638e-08\\
3.560000e+01	3.689573e-08\\
3.580000e+01	3.685252e-08\\
3.600000e+01	3.691735e-08\\
3.620000e+01	3.726017e-08\\
3.640000e+01	3.712575e-08\\
3.660000e+01	3.718879e-08\\
3.680000e+01	3.701428e-08\\
3.700000e+01	3.713345e-08\\
3.720000e+01	3.729825e-08\\
3.740000e+01	3.725689e-08\\
3.760000e+01	3.756456e-08\\
3.780000e+01	3.720665e-08\\
3.800000e+01	3.733613e-08\\
3.820000e+01	3.744091e-08\\
3.840000e+01	3.734300e-08\\
3.860000e+01	3.728762e-08\\
3.880000e+01	3.727940e-08\\
3.900000e+01	3.731735e-08\\
3.920000e+01	3.769314e-08\\
3.940000e+01	3.741388e-08\\
3.960000e+01	3.772587e-08\\
3.980000e+01	3.738418e-08\\
4.000000e+01	3.744750e-08\\
4.020000e+01	3.721374e-08\\
4.040000e+01	3.746444e-08\\
4.060000e+01	3.746795e-08\\
4.080000e+01	3.751089e-08\\
4.100000e+01	3.740966e-08\\
4.120000e+01	3.769180e-08\\
4.140000e+01	3.747769e-08\\
4.160000e+01	3.782935e-08\\
4.180000e+01	3.713423e-08\\
4.200000e+01	3.751800e-08\\
4.220000e+01	3.740301e-08\\
4.240000e+01	3.750485e-08\\
4.260000e+01	3.755785e-08\\
4.280000e+01	3.767740e-08\\
4.300000e+01	3.754240e-08\\
4.320000e+01	3.760531e-08\\
4.340000e+01	3.742353e-08\\
4.360000e+01	3.776252e-08\\
4.380000e+01	3.723376e-08\\
4.400000e+01	3.750186e-08\\
4.420000e+01	3.745170e-08\\
4.440000e+01	3.767874e-08\\
4.460000e+01	3.757166e-08\\
4.480000e+01	3.761297e-08\\
4.500000e+01	3.754693e-08\\
4.520000e+01	3.762781e-08\\
4.540000e+01	3.747968e-08\\
4.560000e+01	3.767994e-08\\
4.580000e+01	3.721839e-08\\
4.600000e+01	3.771747e-08\\
4.620000e+01	3.748856e-08\\
4.640000e+01	3.766318e-08\\
4.660000e+01	3.746923e-08\\
4.680000e+01	3.748546e-08\\
4.700000e+01	3.733384e-08\\
4.720000e+01	3.741270e-08\\
4.740000e+01	3.747183e-08\\
4.760000e+01	3.753997e-08\\
4.780000e+01	3.715832e-08\\
4.800000e+01	3.749117e-08\\
4.820000e+01	3.742220e-08\\
4.840000e+01	3.755314e-08\\
4.860000e+01	3.741174e-08\\
4.880000e+01	3.733845e-08\\
4.900000e+01	3.721389e-08\\
4.920000e+01	3.721741e-08\\
4.940000e+01	3.732320e-08\\
4.960000e+01	3.716810e-08\\
4.980000e+01	3.689510e-08\\
5.000000e+01	3.712317e-08\\
};
\addplot [color=mycolor3, dotted, line width=1.5pt, mark size=1.0pt, mark=+, mark options={mycolor3}, forget plot]
  table[row sep=crcr]{%
0.000000e+00	1.583209e-15\\
2.000000e-01	1.583209e-15\\
4.000000e-01	2.374814e-14\\
6.000000e-01	1.583209e-15\\
8.000000e-01	2.466697e-13\\
1.000000e+00	2.227802e-13\\
1.200000e+00	1.909746e-13\\
1.400000e+00	4.777900e-14\\
1.600000e+00	7.944319e-14\\
1.800000e+00	9.541664e-14\\
2.000000e+00	1.672265e-13\\
2.200000e+00	1.599466e-12\\
2.400000e+00	2.625018e-13\\
2.600000e+00	1.113901e-13\\
2.800000e+00	7.161196e-13\\
3.000000e+00	6.047295e-13\\
3.200000e+00	4.933394e-13\\
3.400000e+00	3.500024e-13\\
3.600000e+00	4.058388e-13\\
3.800000e+00	4.694499e-13\\
4.000000e+00	5.729239e-13\\
4.200000e+00	3.898653e-13\\
4.400000e+00	1.583209e-15\\
4.600000e+00	7.401504e-13\\
4.800000e+00	1.829172e-13\\
5.000000e+00	5.569505e-13\\
5.200000e+00	2.227802e-13\\
5.400000e+00	9.555800e-14\\
5.600000e+00	6.361109e-14\\
5.800000e+00	1.583209e-15\\
6.000000e+00	1.193061e-13\\
6.200000e+00	2.705592e-13\\
6.400000e+00	2.545857e-13\\
6.600000e+00	1.194475e-13\\
6.800000e+00	5.809813e-13\\
7.000000e+00	2.786166e-13\\
7.200000e+00	1.830586e-13\\
7.400000e+00	2.229215e-13\\
7.600000e+00	5.251449e-13\\
7.800000e+00	1.010568e-12\\
8.000000e+00	7.797306e-13\\
8.200000e+00	8.036201e-13\\
8.400000e+00	5.091715e-13\\
8.600000e+00	3.341703e-13\\
8.800000e+00	2.707005e-13\\
9.000000e+00	6.048708e-13\\
9.200000e+00	7.958455e-14\\
9.400000e+00	9.541664e-14\\
9.600000e+00	1.591691e-13\\
9.800000e+00	1.113901e-13\\
1.000000e+01	2.943073e-13\\
1.020000e+01	7.957041e-13\\
1.040000e+01	7.479251e-13\\
1.060000e+01	1.583209e-14\\
1.080000e+01	4.297283e-13\\
1.100000e+01	7.879294e-13\\
1.120000e+01	1.106268e-12\\
1.140000e+01	8.833461e-13\\
1.160000e+01	1.272222e-13\\
1.180000e+01	4.216709e-13\\
1.200000e+01	1.911160e-13\\
1.220000e+01	9.708466e-13\\
1.240000e+01	9.470985e-13\\
1.260000e+01	3.343116e-13\\
1.280000e+01	3.194690e-14\\
1.300000e+01	4.777900e-14\\
1.320000e+01	4.295869e-13\\
1.340000e+01	7.152714e-14\\
1.360000e+01	1.830586e-13\\
1.380000e+01	3.262542e-13\\
1.400000e+01	4.773659e-13\\
1.420000e+01	8.354257e-13\\
1.440000e+01	7.479251e-13\\
1.460000e+01	6.207029e-13\\
1.480000e+01	2.625018e-13\\
1.500000e+01	3.500024e-13\\
1.520000e+01	2.374814e-14\\
1.540000e+01	4.695912e-13\\
1.560000e+01	1.193768e-12\\
1.580000e+01	4.377857e-13\\
1.600000e+01	3.580598e-13\\
1.620000e+01	9.945948e-13\\
1.640000e+01	1.273211e-12\\
1.660000e+01	1.305017e-12\\
1.680000e+01	8.116776e-13\\
1.700000e+01	1.145848e-12\\
1.720000e+01	1.408491e-12\\
1.740000e+01	8.275096e-13\\
1.760000e+01	1.511117e-13\\
1.780000e+01	7.166850e-14\\
1.800000e+01	7.797306e-13\\
1.820000e+01	1.305017e-12\\
1.840000e+01	1.018484e-12\\
1.860000e+01	4.773659e-13\\
1.880000e+01	2.227802e-13\\
1.900000e+01	4.295869e-13\\
1.920000e+01	5.808400e-13\\
1.940000e+01	9.787627e-13\\
1.960000e+01	8.036201e-13\\
1.980000e+01	2.625018e-13\\
2.000000e+01	5.491758e-13\\
2.020000e+01	5.412597e-13\\
2.040000e+01	1.512530e-13\\
2.060000e+01	6.126455e-13\\
2.080000e+01	7.001461e-13\\
2.100000e+01	8.195936e-13\\
2.120000e+01	7.718146e-13\\
2.140000e+01	6.525085e-13\\
2.160000e+01	7.479251e-13\\
2.180000e+01	7.240356e-13\\
2.200000e+01	3.659758e-13\\
2.220000e+01	7.480665e-13\\
2.240000e+01	1.114184e-12\\
2.260000e+01	2.387536e-13\\
2.280000e+01	1.597345e-14\\
2.300000e+01	2.625018e-13\\
2.320000e+01	6.444511e-13\\
2.340000e+01	7.718146e-13\\
2.360000e+01	6.843140e-13\\
2.380000e+01	5.968134e-13\\
2.400000e+01	4.137548e-13\\
2.420000e+01	9.072356e-13\\
2.440000e+01	1.384743e-12\\
2.460000e+01	1.360853e-12\\
2.480000e+01	1.034740e-13\\
2.500000e+01	5.251449e-13\\
2.520000e+01	5.968134e-13\\
2.540000e+01	6.286190e-13\\
2.560000e+01	5.172289e-13\\
2.580000e+01	1.193061e-13\\
2.600000e+01	2.387536e-13\\
2.620000e+01	8.993195e-13\\
2.640000e+01	1.846277e-12\\
2.660000e+01	1.878082e-12\\
2.680000e+01	4.457017e-13\\
2.700000e+01	2.705592e-13\\
2.720000e+01	4.773659e-13\\
2.740000e+01	4.534764e-13\\
2.760000e+01	1.431956e-13\\
2.780000e+01	1.911160e-13\\
2.800000e+01	5.013968e-13\\
2.820000e+01	6.287603e-13\\
2.840000e+01	4.218122e-13\\
2.860000e+01	1.597345e-14\\
2.880000e+01	2.068067e-13\\
2.900000e+01	7.166850e-14\\
2.920000e+01	7.152714e-14\\
2.940000e+01	3.580598e-13\\
2.960000e+01	4.216709e-13\\
2.980000e+01	4.615338e-13\\
3.000000e+01	5.490344e-13\\
3.020000e+01	7.240356e-13\\
3.040000e+01	7.638986e-13\\
3.060000e+01	3.738919e-13\\
3.080000e+01	2.147228e-13\\
3.100000e+01	1.305158e-12\\
3.120000e+01	1.512106e-12\\
3.140000e+01	1.153905e-12\\
3.160000e+01	3.025061e-13\\
3.180000e+01	7.944319e-14\\
3.200000e+01	5.490344e-13\\
3.220000e+01	8.275096e-13\\
3.240000e+01	9.627892e-13\\
3.260000e+01	8.673726e-13\\
3.280000e+01	4.773659e-13\\
3.300000e+01	5.650079e-13\\
3.320000e+01	2.021278e-12\\
3.340000e+01	2.268089e-12\\
3.360000e+01	5.252863e-13\\
3.380000e+01	1.033327e-13\\
3.400000e+01	4.852820e-13\\
3.420000e+01	7.320930e-13\\
3.440000e+01	7.001461e-13\\
3.460000e+01	4.137548e-13\\
3.480000e+01	2.707005e-13\\
3.500000e+01	7.480665e-13\\
3.520000e+01	1.615439e-12\\
3.540000e+01	1.750719e-12\\
3.560000e+01	1.002794e-12\\
3.580000e+01	2.227802e-13\\
3.600000e+01	8.354257e-13\\
3.620000e+01	8.832047e-13\\
3.640000e+01	7.718146e-13\\
3.660000e+01	2.466697e-13\\
3.680000e+01	2.468110e-13\\
3.700000e+01	5.969548e-13\\
3.720000e+01	8.754300e-13\\
3.740000e+01	8.515405e-13\\
3.760000e+01	6.127869e-13\\
3.780000e+01	5.173702e-13\\
3.800000e+01	9.555800e-14\\
3.820000e+01	1.909746e-13\\
3.840000e+01	2.705592e-13\\
3.860000e+01	1.670851e-13\\
3.880000e+01	7.152714e-14\\
3.900000e+01	1.583209e-14\\
3.920000e+01	1.597345e-14\\
3.940000e+01	1.113901e-13\\
3.960000e+01	1.597345e-14\\
3.980000e+01	7.401504e-13\\
4.000000e+01	1.814471e-12\\
4.020000e+01	1.949751e-12\\
4.040000e+01	1.082378e-12\\
4.060000e+01	8.833461e-13\\
4.080000e+01	6.127869e-13\\
4.100000e+01	2.308376e-13\\
4.120000e+01	1.273635e-13\\
4.140000e+01	2.626431e-13\\
4.160000e+01	5.491758e-13\\
4.180000e+01	1.090294e-12\\
4.200000e+01	3.039903e-12\\
4.220000e+01	3.573106e-12\\
4.240000e+01	3.143378e-12\\
4.260000e+01	1.917945e-12\\
4.280000e+01	1.408632e-12\\
4.300000e+01	1.138073e-12\\
4.320000e+01	9.789041e-13\\
4.340000e+01	1.360853e-12\\
4.360000e+01	2.283921e-12\\
4.380000e+01	3.127404e-12\\
4.400000e+01	4.002834e-12\\
4.420000e+01	4.878123e-12\\
4.440000e+01	5.912722e-12\\
4.460000e+01	7.154128e-12\\
4.480000e+01	1.059181e-11\\
4.500000e+01	1.236642e-11\\
4.520000e+01	1.256531e-11\\
4.540000e+01	1.761052e-11\\
4.560000e+01	3.114668e-11\\
4.580000e+01	4.423713e-11\\
4.600000e+01	4.722134e-11\\
4.620000e+01	5.197210e-11\\
4.640000e+01	7.619549e-11\\
4.660000e+01	1.070716e-10\\
4.680000e+01	1.174723e-10\\
4.700000e+01	1.201700e-10\\
4.720000e+01	1.506800e-10\\
4.740000e+01	1.960232e-10\\
4.760000e+01	2.132915e-10\\
4.780000e+01	2.177160e-10\\
4.800000e+01	2.596136e-10\\
4.820000e+01	3.201562e-10\\
4.840000e+01	3.416023e-10\\
4.860000e+01	3.471966e-10\\
4.880000e+01	3.996063e-10\\
4.900000e+01	4.668413e-10\\
4.920000e+01	4.862900e-10\\
4.940000e+01	4.950118e-10\\
4.960000e+01	5.564216e-10\\
4.980000e+01	6.249299e-10\\
5.000000e+01	6.401849e-10\\
};
\addplot [color=mycolor4, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000000e+00	1.000000e-16\\
2.000000e-01	1.000000e-16\\
4.000000e-01	1.000000e-16\\
6.000000e-01	1.000000e-16\\
8.000000e-01	1.000000e-16\\
1.000000e+00	1.000000e-16\\
1.200000e+00	1.000000e-16\\
1.400000e+00	1.000000e-16\\
1.600000e+00	1.000000e-16\\
1.800000e+00	1.000000e-16\\
2.000000e+00	1.000000e-16\\
2.200000e+00	1.000000e-16\\
2.400000e+00	1.000000e-16\\
2.600000e+00	1.000000e-16\\
2.800000e+00	1.000000e-16\\
3.000000e+00	1.000000e-16\\
3.200000e+00	1.000000e-16\\
3.400000e+00	1.000000e-16\\
3.600000e+00	1.000000e-16\\
3.800000e+00	1.000000e-16\\
4.000000e+00	1.000000e-16\\
4.200000e+00	1.000000e-16\\
4.400000e+00	1.000000e-16\\
4.600000e+00	1.000000e-16\\
4.800000e+00	1.000000e-16\\
5.000000e+00	1.000000e-16\\
5.200000e+00	1.000000e-16\\
5.400000e+00	1.000000e-16\\
5.600000e+00	1.000000e-16\\
5.800000e+00	1.000000e-16\\
6.000000e+00	1.000000e-16\\
6.200000e+00	1.000000e-16\\
6.400000e+00	1.000000e-16\\
6.600000e+00	1.000000e-16\\
6.800000e+00	1.000000e-16\\
7.000000e+00	1.000000e-16\\
7.200000e+00	1.000000e-16\\
7.400000e+00	1.000000e-16\\
7.600000e+00	1.000000e-16\\
7.800000e+00	1.000000e-16\\
8.000000e+00	1.000000e-16\\
8.200000e+00	1.000000e-16\\
8.400000e+00	1.000000e-16\\
8.600000e+00	1.000000e-16\\
8.800000e+00	1.000000e-16\\
9.000000e+00	1.000000e-16\\
9.200000e+00	1.000000e-16\\
9.400000e+00	1.000000e-16\\
9.600000e+00	1.000000e-16\\
9.800000e+00	1.000000e-16\\
1.000000e+01	1.000000e-16\\
1.020000e+01	1.000000e-16\\
1.040000e+01	1.000000e-16\\
1.060000e+01	1.000000e-16\\
1.080000e+01	1.000000e-16\\
1.100000e+01	1.000000e-16\\
1.120000e+01	1.000000e-16\\
1.140000e+01	1.000000e-16\\
1.160000e+01	1.000000e-16\\
1.180000e+01	1.000000e-16\\
1.200000e+01	1.000000e-16\\
1.220000e+01	1.000000e-16\\
1.240000e+01	1.000000e-16\\
1.260000e+01	1.000000e-16\\
1.280000e+01	1.000000e-16\\
1.300000e+01	1.000000e-16\\
1.320000e+01	1.000000e-16\\
1.340000e+01	1.000000e-16\\
1.360000e+01	1.000000e-16\\
1.380000e+01	1.000000e-16\\
1.400000e+01	1.000000e-16\\
1.420000e+01	1.000000e-16\\
1.440000e+01	1.000000e-16\\
1.460000e+01	1.000000e-16\\
1.480000e+01	1.000000e-16\\
1.500000e+01	1.000000e-16\\
1.520000e+01	1.000000e-16\\
1.540000e+01	1.000000e-16\\
1.560000e+01	1.000000e-16\\
1.580000e+01	1.000000e-16\\
1.600000e+01	1.000000e-16\\
1.620000e+01	1.000000e-16\\
1.640000e+01	1.000000e-16\\
1.660000e+01	1.000000e-16\\
1.680000e+01	1.000000e-16\\
1.700000e+01	1.000000e-16\\
1.720000e+01	1.000000e-16\\
1.740000e+01	1.000000e-16\\
1.760000e+01	1.000000e-16\\
1.780000e+01	1.000000e-16\\
1.800000e+01	1.000000e-16\\
1.820000e+01	1.000000e-16\\
1.840000e+01	1.000000e-16\\
1.860000e+01	1.000000e-16\\
1.880000e+01	1.000000e-16\\
1.900000e+01	1.000000e-16\\
1.920000e+01	1.000000e-16\\
1.940000e+01	1.000000e-16\\
1.960000e+01	1.000000e-16\\
1.980000e+01	1.000000e-16\\
2.000000e+01	1.000000e-16\\
2.020000e+01	1.000000e-16\\
2.040000e+01	1.000000e-16\\
2.060000e+01	1.000000e-16\\
2.080000e+01	1.000000e-16\\
2.100000e+01	1.000000e-16\\
2.120000e+01	1.000000e-16\\
2.140000e+01	1.000000e-16\\
2.160000e+01	1.000000e-16\\
2.180000e+01	1.000000e-16\\
2.200000e+01	1.000000e-16\\
2.220000e+01	1.000000e-16\\
2.240000e+01	1.000000e-16\\
2.260000e+01	1.000000e-16\\
2.280000e+01	1.000000e-16\\
2.300000e+01	1.000000e-16\\
2.320000e+01	1.000000e-16\\
2.340000e+01	1.000000e-16\\
2.360000e+01	1.000000e-16\\
2.380000e+01	1.000000e-16\\
2.400000e+01	1.000000e-16\\
2.420000e+01	1.000000e-16\\
2.440000e+01	1.000000e-16\\
2.460000e+01	1.000000e-16\\
2.480000e+01	1.000000e-16\\
2.500000e+01	1.000000e-16\\
2.520000e+01	1.000000e-16\\
2.540000e+01	1.000000e-16\\
2.560000e+01	1.000000e-16\\
2.580000e+01	1.000000e-16\\
2.600000e+01	1.000000e-16\\
2.620000e+01	1.000000e-16\\
2.640000e+01	1.000000e-16\\
2.660000e+01	1.000000e-16\\
2.680000e+01	1.000000e-16\\
2.700000e+01	1.000000e-16\\
2.720000e+01	1.000000e-16\\
2.740000e+01	1.000000e-16\\
2.760000e+01	1.000000e-16\\
2.780000e+01	1.000000e-16\\
2.800000e+01	1.000000e-16\\
2.820000e+01	1.000000e-16\\
2.840000e+01	1.000000e-16\\
2.860000e+01	1.000000e-16\\
2.880000e+01	1.000000e-16\\
2.900000e+01	1.000000e-16\\
2.920000e+01	1.000000e-16\\
2.940000e+01	1.000000e-16\\
2.960000e+01	1.000000e-16\\
2.980000e+01	1.000000e-16\\
3.000000e+01	1.000000e-16\\
3.020000e+01	1.000000e-16\\
3.040000e+01	1.000000e-16\\
3.060000e+01	1.000000e-16\\
3.080000e+01	1.000000e-16\\
3.100000e+01	1.000000e-16\\
3.120000e+01	1.000000e-16\\
3.140000e+01	1.000000e-16\\
3.160000e+01	1.000000e-16\\
3.180000e+01	1.000000e-16\\
3.200000e+01	1.000000e-16\\
3.220000e+01	1.000000e-16\\
3.240000e+01	1.000000e-16\\
3.260000e+01	1.000000e-16\\
3.280000e+01	1.000000e-16\\
3.300000e+01	1.000000e-16\\
3.320000e+01	1.000000e-16\\
3.340000e+01	1.000000e-16\\
3.360000e+01	1.000000e-16\\
3.380000e+01	1.000000e-16\\
3.400000e+01	1.000000e-16\\
3.420000e+01	1.000000e-16\\
3.440000e+01	1.000000e-16\\
3.460000e+01	1.000000e-16\\
3.480000e+01	1.000000e-16\\
3.500000e+01	1.000000e-16\\
3.520000e+01	1.000000e-16\\
3.540000e+01	1.000000e-16\\
3.560000e+01	1.000000e-16\\
3.580000e+01	1.000000e-16\\
3.600000e+01	1.000000e-16\\
3.620000e+01	1.000000e-16\\
3.640000e+01	1.000000e-16\\
3.660000e+01	1.000000e-16\\
3.680000e+01	1.000000e-16\\
3.700000e+01	1.000000e-16\\
3.720000e+01	1.000000e-16\\
3.740000e+01	1.000000e-16\\
3.760000e+01	1.000000e-16\\
3.780000e+01	1.000000e-16\\
3.800000e+01	1.000000e-16\\
3.820000e+01	1.000000e-16\\
3.840000e+01	1.000000e-16\\
3.860000e+01	1.000000e-16\\
3.880000e+01	1.000000e-16\\
3.900000e+01	1.000000e-16\\
3.920000e+01	1.000000e-16\\
3.940000e+01	1.000000e-16\\
3.960000e+01	1.000000e-16\\
3.980000e+01	1.000000e-16\\
4.000000e+01	1.000000e-16\\
4.020000e+01	1.000000e-16\\
4.040000e+01	1.000000e-16\\
4.060000e+01	1.000000e-16\\
4.080000e+01	1.000000e-16\\
4.100000e+01	1.000000e-16\\
4.120000e+01	1.000000e-16\\
4.140000e+01	1.000000e-16\\
4.160000e+01	1.000000e-16\\
4.180000e+01	1.000000e-16\\
4.200000e+01	1.000000e-16\\
4.220000e+01	1.000000e-16\\
4.240000e+01	1.000000e-16\\
4.260000e+01	1.000000e-16\\
4.280000e+01	1.000000e-16\\
4.300000e+01	1.000000e-16\\
4.320000e+01	1.000000e-16\\
4.340000e+01	1.000000e-16\\
4.360000e+01	1.000000e-16\\
4.380000e+01	1.000000e-16\\
4.400000e+01	1.000000e-16\\
4.420000e+01	1.000000e-16\\
4.440000e+01	1.000000e-16\\
4.460000e+01	1.000000e-16\\
4.480000e+01	1.000000e-16\\
4.500000e+01	1.000000e-16\\
4.520000e+01	1.000000e-16\\
4.540000e+01	1.000000e-16\\
4.560000e+01	1.000000e-16\\
4.580000e+01	1.000000e-16\\
4.600000e+01	1.000000e-16\\
4.620000e+01	1.000000e-16\\
4.640000e+01	1.000000e-16\\
4.660000e+01	1.000000e-16\\
4.680000e+01	1.000000e-16\\
4.700000e+01	1.000000e-16\\
4.720000e+01	1.000000e-16\\
4.740000e+01	1.000000e-16\\
4.760000e+01	1.000000e-16\\
4.780000e+01	1.000000e-16\\
4.800000e+01	1.000000e-16\\
4.820000e+01	1.000000e-16\\
4.840000e+01	1.000000e-16\\
4.860000e+01	1.000000e-16\\
4.880000e+01	1.000000e-16\\
4.900000e+01	1.000000e-16\\
4.920000e+01	1.000000e-16\\
4.940000e+01	1.000000e-16\\
4.960000e+01	1.000000e-16\\
4.980000e+01	1.000000e-16\\
5.000000e+01	1.000000e-16\\
};
\end{axis}

\begin{axis}[%
width=0.943\figurewidth,
height=0.207\figureheight,
at={(0\figurewidth,0.552\figureheight)},
scale only axis,
xmin=0.000000e+00,
xmax=5.000000e+01,
xminorticks=true,
ymode=log,
ymin=2.536367e-20,
ymax=6.469671e-1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$|\Delta \momentum|$},
axis background/.style={fill=white},
%title={(b) Momentum},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={opacity=0.3},
minor grid style={opacity=0.1},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]

\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0.00000000000000	0.00000000000202\\
0.10000000000000	0.00000000002024\\
0.20000000000000	0.00000000008000\\
0.30000000000000	0.00000000017656\\
0.40000000000000	0.00000000030546\\
0.50000000000000	0.00000000046077\\
0.60000000000000	0.00000000063532\\
0.70000000000000	0.00000000082107\\
0.80000000000000	0.00000000100950\\
0.90000000000000	0.00000000119202\\
1.00000000000000	0.00000000136050\\
1.10000000000000	0.00000000150760\\
1.20000000000000	0.00000000162720\\
1.30000000000000	0.00000000171467\\
1.40000000000000	0.00000000176701\\
1.50000000000000	0.00000000178295\\
1.60000000000000	0.00000000176280\\
1.70000000000000	0.00000000170840\\
1.80000000000000	0.00000000162279\\
1.90000000000000	0.00000000150999\\
2.00000000000000	0.00000000137473\\
2.10000000000000	0.00000000122216\\
2.20000000000000	0.00000000105822\\
2.30000000000000	0.00000000088723\\
2.40000000000000	0.00000000071429\\
2.50000000000000	0.00000000054408\\
2.60000000000000	0.00000000038063\\
2.70000000000000	0.00000000022724\\
2.80000000000000	0.00000000008657\\
2.90000000000000	0.00000000003959\\
3.00000000000000	0.00000000015022\\
3.10000000000000	0.00000000024475\\
3.20000000000000	0.00000000032389\\
3.30000000000000	0.00000000038752\\
3.40000000000000	0.00000000043685\\
3.50000000000000	0.00000000047226\\
3.60000000000000	0.00000000049412\\
3.70000000000000	0.00000000050232\\
3.80000000000000	0.00000000049621\\
3.90000000000000	0.00000000047475\\
4.00000000000000	0.00000000043653\\
4.10000000000000	0.00000000037994\\
4.20000000000000	0.00000000030372\\
4.30000000000000	0.00000000020666\\
4.40000000000000	0.00000000008841\\
4.50000000000000	0.00000000005049\\
4.60000000000000	0.00000000020850\\
4.70000000000000	0.00000000038311\\
4.80000000000000	0.00000000057144\\
4.90000000000000	0.00000000076915\\
5.00000000000000	0.00000000097151\\
5.10000000000000	0.00000000117351\\
5.20000000000000	0.00000000136974\\
5.30000000000000	0.00000000155535\\
5.40000000000000	0.00000000172501\\
5.50000000000000	0.00000000187446\\
5.60000000000000	0.00000000199911\\
5.70000000000000	0.00000000209540\\
5.80000000000000	0.00000000215939\\
5.90000000000000	0.00000000218818\\
6.00000000000000	0.00000000217880\\
6.10000000000000	0.00000000212889\\
6.20000000000000	0.00000000203654\\
6.30000000000000	0.00000000190051\\
6.40000000000000	0.00000000172027\\
6.50000000000000	0.00000000149616\\
6.60000000000000	0.00000000122956\\
6.70000000000000	0.00000000092331\\
6.80000000000000	0.00000000058081\\
6.90000000000000	0.00000000020733\\
7.00000000000000	0.00000000019113\\
7.10000000000000	0.00000000060741\\
7.20000000000000	0.00000000103344\\
7.30000000000000	0.00000000146068\\
7.40000000000000	0.00000000187954\\
7.50000000000000	0.00000000228094\\
7.60000000000000	0.00000000265474\\
7.70000000000000	0.00000000299080\\
7.80000000000000	0.00000000327906\\
7.90000000000000	0.00000000350913\\
8.00000000000000	0.00000000367092\\
8.10000000000000	0.00000000375435\\
8.20000000000000	0.00000000375005\\
8.30000000000000	0.00000000364896\\
8.40000000000000	0.00000000344365\\
8.50000000000000	0.00000000312748\\
8.60000000000000	0.00000000269627\\
8.70000000000000	0.00000000214741\\
8.80000000000000	0.00000000148156\\
8.90000000000000	0.00000000070192\\
9.00000000000000	0.00000000018492\\
9.10000000000000	0.00000000116903\\
9.20000000000000	0.00000000223705\\
9.30000000000000	0.00000000337216\\
9.40000000000000	0.00000000455439\\
9.50000000000000	0.00000000576076\\
9.60000000000000	0.00000000696520\\
9.70000000000000	0.00000000813937\\
9.80000000000000	0.00000000925287\\
9.90000000000000	0.00000001027315\\
10.00000000000000	0.00000001116697\\
10.10000000000000	0.00000001189991\\
10.20000000000000	0.00000001243805\\
10.30000000000000	0.00000001274813\\
10.40000000000000	0.00000001279840\\
10.50000000000000	0.00000001255982\\
10.60000000000000	0.00000001200654\\
10.70000000000000	0.00000001111764\\
10.80000000000000	0.00000000987713\\
10.90000000000000	0.00000000827616\\
11.00000000000000	0.00000000631355\\
11.10000000000000	0.00000000399604\\
11.20000000000000	0.00000000134019\\
11.30000000000000	0.00000000162772\\
11.40000000000000	0.00000000487103\\
11.50000000000000	0.00000000834408\\
11.60000000000000	0.00000001198917\\
11.70000000000000	0.00000001573684\\
11.80000000000000	0.00000001950947\\
11.90000000000000	0.00000002322040\\
12.00000000000000	0.00000002677504\\
12.10000000000000	0.00000003007217\\
12.20000000000000	0.00000003300571\\
12.30000000000000	0.00000003546641\\
12.40000000000000	0.00000003734410\\
12.50000000000000	0.00000003853061\\
12.60000000000000	0.00000003892148\\
12.70000000000000	0.00000003842069\\
12.80000000000000	0.00000003694120\\
12.90000000000000	0.00000003441100\\
13.00000000000000	0.00000003077376\\
13.10000000000000	0.00000002599396\\
13.20000000000000	0.00000002005909\\
13.30000000000000	0.00000001298232\\
13.40000000000000	0.00000000480554\\
13.50000000000000	0.00000000439814\\
13.60000000000000	0.00000001452342\\
13.70000000000000	0.00000002543219\\
13.80000000000000	0.00000003695299\\
13.90000000000000	0.00000004887928\\
14.00000000000000	0.00000006097418\\
14.10000000000000	0.00000007296979\\
14.20000000000000	0.00000008457187\\
14.30000000000000	0.00000009546320\\
14.40000000000000	0.00000010530749\\
14.50000000000000	0.00000011375820\\
14.60000000000000	0.00000012046204\\
14.70000000000000	0.00000012506759\\
14.80000000000000	0.00000012723661\\
14.90000000000000	0.00000012664795\\
15.00000000000000	0.00000012301396\\
15.10000000000000	0.00000011608380\\
15.20000000000000	0.00000010565857\\
15.30000000000000	0.00000009159771\\
15.40000000000000	0.00000007383340\\
15.50000000000000	0.00000005237733\\
15.60000000000000	0.00000002732621\\
15.70000000000000	0.00000000112247\\
15.80000000000000	0.00000003267487\\
15.90000000000000	0.00000006693015\\
16.00000000000000	0.00000010337677\\
16.10000000000000	0.00000014140104\\
16.20000000000000	0.00000018028115\\
16.30000000000000	0.00000021925653\\
16.40000000000000	0.00000025741140\\
16.50000000000000	0.00000029371118\\
16.60000000000000	0.00000032709778\\
16.70000000000000	0.00000035646946\\
16.80000000000000	0.00000038069434\\
16.90000000000000	0.00000039864170\\
17.00000000000000	0.00000040918989\\
17.10000000000000	0.00000041128449\\
17.20000000000000	0.00000040394198\\
17.30000000000000	0.00000038629474\\
17.40000000000000	0.00000035761528\\
17.50000000000000	0.00000031736024\\
17.60000000000000	0.00000026519070\\
17.70000000000000	0.00000020100635\\
17.80000000000000	0.00000012499070\\
17.90000000000000	0.00000003760172\\
18.00000000000000	0.00000006037406\\
18.10000000000000	0.00000016783143\\
18.20000000000000	0.00000028328463\\
18.30000000000000	0.00000040496280\\
18.40000000000000	0.00000053073357\\
18.50000000000000	0.00000065807507\\
18.60000000000000	0.00000078421830\\
18.70000000000000	0.00000090610448\\
18.80000000000000	0.00000102045619\\
18.90000000000000	0.00000112377309\\
19.00000000000000	0.00000121245235\\
19.10000000000000	0.00000128282720\\
19.20000000000000	0.00000133125122\\
19.30000000000000	0.00000135421816\\
19.40000000000000	0.00000134832052\\
19.50000000000000	0.00000131049705\\
19.60000000000000	0.00000123821824\\
19.70000000000000	0.00000112930072\\
19.80000000000000	0.00000098219516\\
19.90000000000000	0.00000079611213\\
20.00000000000000	0.00000057101993\\
20.10000000000000	0.00000030784866\\
20.20000000000000	0.00000000831729\\
20.30000000000000	0.00000032449507\\
20.40000000000000	0.00000068670325\\
20.50000000000000	0.00000107324233\\
20.60000000000000	0.00000147787781\\
20.70000000000000	0.00000189339004\\
20.80000000000000	0.00000231142391\\
20.90000000000000	0.00000272273072\\
21.00000000000000	0.00000311693084\\
21.10000000000000	0.00000348329574\\
21.20000000000000	0.00000381028334\\
21.30000000000000	0.00000408600828\\
21.40000000000000	0.00000429845891\\
21.50000000000000	0.00000443584344\\
21.60000000000000	0.00000448659862\\
21.70000000000000	0.00000443988581\\
21.80000000000000	0.00000428632718\\
21.90000000000000	0.00000401709729\\
22.00000000000000	0.00000362566623\\
22.10000000000000	0.00000310748369\\
22.20000000000000	0.00000246037159\\
22.30000000000000	0.00000168427688\\
22.40000000000000	0.00000078283781\\
22.50000000000000	0.00000023745509\\
22.60000000000000	0.00000136691573\\
22.70000000000000	0.00000259196617\\
22.80000000000000	0.00000389553848\\
22.90000000000000	0.00000525701171\\
23.00000000000000	0.00000665193000\\
23.10000000000000	0.00000805248088\\
23.20000000000000	0.00000942716461\\
23.30000000000000	0.00001074197332\\
23.40000000000000	0.00001195977524\\
23.50000000000000	0.00001304198258\\
23.60000000000000	0.00001394842725\\
23.70000000000000	0.00001463803155\\
23.80000000000000	0.00001507160555\\
23.90000000000000	0.00001521065020\\
24.00000000000000	0.00001501975196\\
24.10000000000000	0.00001446725369\\
24.20000000000000	0.00001352929986\\
24.30000000000000	0.00001219064553\\
24.40000000000000	0.00001042172450\\
24.50000000000000	0.00000821347088\\
24.60000000000000	0.00000556632131\\
24.70000000000000	0.00000248963883\\
24.80000000000000	0.00000099653754\\
24.90000000000000	0.00000485910381\\
25.00000000000000	0.00000905503088\\
25.10000000000000	0.00001352717981\\
25.20000000000000	0.00001820686254\\
25.30000000000000	0.00002301209458\\
25.40000000000000	0.00002784903545\\
25.50000000000000	0.00003261310215\\
25.60000000000000	0.00003718899389\\
25.70000000000000	0.00004145322896\\
25.80000000000000	0.00004527529801\\
25.90000000000000	0.00004851932526\\
26.00000000000000	0.00005104739999\\
26.10000000000000	0.00005272089788\\
26.20000000000000	0.00005340420533\\
26.30000000000000	0.00005296746115\\
26.40000000000000	0.00005129028755\\
26.50000000000000	0.00004826632018\\
26.60000000000000	0.00004380334485\\
26.70000000000000	0.00003783301088\\
26.80000000000000	0.00003031583672\\
26.90000000000000	0.00002124558970\\
27.00000000000000	0.00001065618831\\
27.10000000000000	0.00000138460668\\
27.20000000000000	0.00001477654332\\
27.30000000000000	0.00002938513943\\
27.40000000000000	0.00004503660231\\
27.50000000000000	0.00006151457429\\
27.60000000000000	0.00007855511414\\
27.70000000000000	0.00009583177540\\
27.80000000000000	0.00011295212019\\
27.90000000000000	0.00012950380154\\
28.00000000000000	0.00014511795207\\
28.10000000000000	0.00015935472855\\
28.20000000000000	0.00017171998987\\
28.30000000000000	0.00018172744404\\
28.40000000000000	0.00018889223015\\
28.50000000000000	0.00019269830416\\
28.60000000000000	0.00019254759791\\
28.70000000000000	0.00018800612773\\
28.80000000000000	0.00017872093094\\
28.90000000000000	0.00016428388878\\
29.00000000000000	0.00014434447505\\
29.10000000000000	0.00011896230459\\
29.20000000000000	0.00008775920949\\
29.30000000000000	0.00005103055486\\
29.40000000000000	0.00000847556169\\
29.50000000000000	0.00003918740700\\
29.60000000000000	0.00009168753413\\
29.70000000000000	0.00014841803212\\
29.80000000000000	0.00020836533432\\
29.90000000000000	0.00027095680546\\
30.00000000000000	0.00033515978063\\
30.10000000000000	0.00039961737331\\
30.20000000000000	0.00046272083645\\
30.30000000000000	0.00052292187858\\
30.40000000000000	0.00057852100938\\
30.50000000000000	0.00062792985983\\
30.60000000000000	0.00066907413090\\
30.70000000000000	0.00069994810263\\
30.80000000000000	0.00071892065386\\
30.90000000000000	0.00072404258151\\
31.00000000000000	0.00071329166080\\
31.10000000000000	0.00068536010491\\
31.20000000000000	0.00063863680214\\
31.30000000000000	0.00057198548479\\
31.40000000000000	0.00048461683500\\
31.50000000000000	0.00037613006373\\
31.60000000000000	0.00024636270999\\
31.70000000000000	0.00009590355132\\
31.80000000000000	0.00007401746432\\
31.90000000000000	0.00026193696486\\
32.00000000000000	0.00046536752826\\
32.10000000000000	0.00068150316472\\
32.20000000000000	0.00090661323476\\
32.30000000000000	0.00113617329441\\
32.40000000000000	0.00136579488688\\
32.50000000000000	0.00158919236137\\
32.60000000000000	0.00180161016646\\
32.70000000000000	0.00199570117919\\
32.80000000000000	0.00216597339324\\
32.90000000000000	0.00230566604369\\
33.00000000000000	0.00240893782193\\
33.10000000000000	0.00247053864457\\
33.20000000000000	0.00248524569111\\
33.30000000000000	0.00244972572030\\
33.40000000000000	0.00236208478200\\
33.50000000000000	0.00222151616281\\
33.60000000000000	0.00202953018628\\
33.70000000000000	0.00178910069170\\
33.80000000000000	0.00150637339338\\
33.90000000000000	0.00117929201508\\
34.00000000000000	0.00089203402343\\
34.10000000000000	0.00025932298334\\
34.20000000000000	0.00141993451598\\
34.30000000000000	0.00188121976831\\
34.40000000000000	0.00075152629723\\
34.50000000000000	0.00113649693526\\
34.60000000000000	0.00202622011119\\
34.70000000000000	0.00101272106804\\
34.80000000000000	0.00329624940379\\
34.90000000000000	0.00054894929959\\
35.00000000000000	0.00452641135476\\
35.10000000000000	0.01478711822023\\
35.20000000000000	0.00991447787970\\
35.30000000000000	0.00489361615627\\
35.40000000000000	0.00881196932650\\
35.50000000000000	0.00424089407836\\
35.60000000000000	0.00845862396712\\
35.70000000000000	0.00692522307360\\
35.80000000000000	0.00382264733107\\
35.90000000000000	0.00481978296953\\
36.00000000000000	0.00375147006621\\
36.10000000000000	0.01457968930700\\
36.20000000000000	0.00102828449807\\
36.30000000000000	0.02508242815604\\
36.40000000000000	0.00809894329475\\
36.50000000000000	0.00201464202633\\
36.60000000000000	0.00760735473870\\
36.70000000000000	0.00306855148989\\
36.80000000000000	0.00209792261541\\
36.90000000000000	0.00305589530909\\
37.00000000000000	0.00690717419084\\
37.10000000000000	0.00119869725900\\
37.20000000000000	0.00348407131458\\
37.30000000000000	0.00147666055999\\
37.40000000000000	0.00038050195701\\
37.50000000000000	0.00584744810472\\
37.60000000000000	0.00229056573150\\
37.70000000000000	0.01047065853200\\
37.80000000000000	0.00392596000342\\
37.90000000000000	0.00326902054751\\
38.00000000000000	0.00123435923997\\
38.10000000000000	0.00730447661113\\
38.20000000000000	0.00363211601140\\
38.30000000000000	0.00238029053218\\
38.40000000000001	0.00677330522855\\
38.50000000000000	0.00571207042345\\
38.60000000000000	0.00393501263351\\
38.70000000000000	0.00430165034964\\
38.80000000000000	0.01061199782613\\
38.90000000000001	0.01104510595706\\
39.00000000000000	0.00069345309134\\
39.10000000000000	0.01732178147325\\
39.20000000000000	0.00287530840661\\
39.30000000000000	0.01038904481430\\
39.40000000000001	0.00351549451838\\
39.50000000000000	0.00475379710778\\
39.60000000000000	0.00283716727785\\
39.70000000000000	0.00346767468339\\
39.80000000000000	0.00204446119791\\
39.90000000000001	0.01169786107462\\
40.00000000000000	0.00099086511624\\
40.10000000000000	0.00371609864739\\
40.20000000000000	0.01962576624747\\
40.30000000000000	0.01422666994079\\
40.40000000000001	0.00539320817396\\
40.50000000000000	0.00240146954858\\
40.60000000000000	0.01035316300416\\
40.70000000000000	0.00241804053508\\
40.80000000000000	0.00877203817876\\
40.90000000000001	0.00471556612865\\
41.00000000000000	0.01467768057934\\
41.10000000000000	0.00120889736236\\
41.20000000000000	0.00008428467378\\
41.30000000000000	0.00999858563409\\
41.40000000000001	0.00832062684761\\
41.50000000000000	0.00947764940506\\
41.60000000000000	0.01489685196586\\
41.70000000000000	0.00165438711692\\
41.80000000000000	0.00420868495786\\
41.90000000000001	0.00122809650133\\
42.00000000000000	0.01579124430917\\
42.10000000000000	0.01113444473648\\
42.20000000000000	0.00351441803840\\
42.30000000000000	0.01378096988088\\
42.40000000000001	0.01108049263132\\
42.50000000000000	0.01530429630429\\
42.60000000000000	0.00783099219074\\
42.70000000000000	0.00397823572956\\
42.80000000000000	0.00508516792984\\
42.90000000000001	0.01175435436426\\
43.00000000000000	0.00294556337470\\
43.10000000000000	0.00614892657953\\
43.20000000000000	0.00248427300650\\
43.30000000000000	0.01334526324595\\
43.40000000000001	0.01233551190507\\
43.50000000000000	0.00793633920668\\
43.60000000000000	0.00666162361557\\
43.70000000000000	0.01394062929772\\
43.80000000000000	0.00477272705414\\
43.90000000000001	0.01823391700643\\
44.00000000000000	0.01933897062288\\
44.10000000000000	0.02063229352478\\
44.20000000000000	0.01160388452497\\
44.30000000000000	0.00443771640478\\
44.40000000000001	0.02056930503275\\
44.50000000000000	0.02666897626877\\
44.60000000000000	0.00790776974475\\
44.70000000000000	0.00999723475380\\
44.80000000000000	0.01276147923194\\
44.90000000000001	0.00440329617900\\
45.00000000000000	0.01363373190601\\
45.10000000000000	0.00956916702720\\
45.20000000000000	0.03812834874631\\
45.30000000000000	0.02339700339295\\
45.40000000000001	0.02208180782673\\
45.50000000000000	0.02833146995201\\
45.60000000000000	0.02588322236451\\
45.70000000000000	0.00654610017551\\
45.80000000000000	0.03620276378554\\
45.90000000000001	0.05642359195419\\
46.00000000000000	0.02031796351294\\
46.10000000000000	0.00863509905719\\
46.20000000000000	0.00320423211696\\
46.30000000000000	0.02890733577150\\
46.40000000000001	0.04667447585572\\
46.50000000000000	0.04977668867783\\
46.60000000000000	0.02463540232879\\
46.70000000000000	0.00873018689141\\
46.80000000000000	0.06462873679349\\
46.90000000000001	0.03781485015367\\
47.00000000000000	0.01342831385612\\
47.10000000000000	0.02498706980874\\
47.20000000000000	0.02232518976777\\
47.30000000000000	0.07888691200762\\
47.40000000000001	0.02501244366556\\
47.50000000000000	0.01650634720325\\
47.60000000000000	0.00229357382049\\
47.70000000000000	0.05062448312050\\
47.80000000000000	0.01011627141728\\
47.90000000000001	0.05086009280440\\
48.00000000000000	0.00373854439894\\
48.10000000000000	0.00773380662494\\
48.20000000000000	0.03138339069669\\
48.30000000000000	0.03186510714178\\
48.40000000000001	0.11663329631161\\
48.50000000000000	0.01997086976641\\
48.60000000000000	0.00181247134925\\
48.70000000000000	0.07462665460820\\
48.80000000000000	0.00358792784475\\
48.90000000000001	0.03680083456281\\
49.00000000000000	0.00783545202911\\
49.10000000000000	0.01728677844850\\
49.20000000000000	0.02216899972410\\
49.30000000000000	0.04002940171177\\
49.40000000000001	0.00210252818055\\
49.50000000000000	0.00246319889001\\
49.60000000000000	0.01383627263208\\
49.70000000000000	0.00259878517865\\
49.80000000000000	0.02896191775696\\
49.90000000000001	0.01223845488074\\
50.00000000000000	0.04818583798598\\
};
%\addlegendentry{CMM}

\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000000e+00	8.924692e-20\\
2.000000e-01	1.993017e-17\\
4.000000e-01	8.924692e-19\\
6.000000e-01	2.710685e-17\\
8.000000e-01	2.376905e-17\\
1.000000e+00	5.342013e-17\\
1.200000e+00	1.681598e-17\\
1.400000e+00	1.406880e-17\\
1.600000e+00	1.784127e-17\\
1.800000e+00	4.348247e-18\\
2.000000e+00	3.355280e-18\\
2.200000e+00	1.230822e-17\\
2.400000e+00	2.082695e-17\\
2.600000e+00	1.157100e-17\\
2.800000e+00	1.519964e-17\\
3.000000e+00	1.813526e-17\\
3.200000e+00	2.556869e-17\\
3.400000e+00	4.613814e-18\\
3.600000e+00	3.729655e-17\\
3.800000e+00	3.445861e-17\\
4.000000e+00	6.882620e-17\\
4.200000e+00	6.351097e-17\\
4.400000e+00	8.912294e-17\\
4.600000e+00	5.349077e-18\\
4.800000e+00	1.872263e-17\\
5.000000e+00	2.311737e-17\\
5.200000e+00	1.293677e-17\\
5.400000e+00	1.293550e-17\\
5.600000e+00	1.393978e-18\\
5.800000e+00	1.600054e-17\\
6.000000e+00	6.234577e-17\\
6.200000e+00	1.094033e-17\\
6.400000e+00	2.208910e-17\\
6.600000e+00	1.535777e-17\\
6.800000e+00	6.406498e-17\\
7.000000e+00	2.222129e-17\\
7.200000e+00	8.846463e-18\\
7.400000e+00	2.825714e-17\\
7.600000e+00	4.841919e-18\\
7.800000e+00	3.916978e-18\\
8.000000e+00	6.350329e-17\\
8.200000e+00	4.717324e-17\\
8.400000e+00	2.180722e-17\\
8.600000e+00	2.343328e-17\\
8.800000e+00	9.612821e-18\\
9.000000e+00	3.670864e-18\\
9.200000e+00	4.601233e-17\\
9.400000e+00	1.318251e-17\\
9.600000e+00	7.417634e-18\\
9.800000e+00	1.305003e-17\\
1.000000e+01	7.335920e-17\\
1.020000e+01	2.063563e-17\\
1.040000e+01	9.167143e-17\\
1.060000e+01	3.588485e-17\\
1.080000e+01	3.212999e-17\\
1.100000e+01	5.470147e-18\\
1.120000e+01	8.138843e-17\\
1.140000e+01	4.070400e-17\\
1.160000e+01	2.997250e-17\\
1.180000e+01	5.999064e-17\\
1.200000e+01	5.316882e-18\\
1.220000e+01	4.187932e-17\\
1.240000e+01	1.024502e-16\\
1.260000e+01	9.021324e-17\\
1.280000e+01	1.095710e-17\\
1.300000e+01	3.040105e-17\\
1.320000e+01	8.085878e-17\\
1.340000e+01	8.432877e-17\\
1.360000e+01	7.185537e-17\\
1.380000e+01	1.478759e-17\\
1.400000e+01	3.193950e-17\\
1.420000e+01	7.152003e-17\\
1.440000e+01	2.734763e-17\\
1.460000e+01	5.592381e-17\\
1.480000e+01	4.444233e-17\\
1.500000e+01	4.698214e-17\\
1.520000e+01	8.833739e-17\\
1.540000e+01	5.062182e-17\\
1.560000e+01	6.857366e-17\\
1.580000e+01	4.036684e-17\\
1.600000e+01	1.532735e-17\\
1.620000e+01	4.153582e-17\\
1.640000e+01	2.910368e-17\\
1.660000e+01	8.525761e-17\\
1.680000e+01	8.630123e-17\\
1.700000e+01	4.719959e-17\\
1.720000e+01	4.457681e-17\\
1.740000e+01	8.039710e-17\\
1.760000e+01	5.165416e-17\\
1.780000e+01	9.858287e-17\\
1.800000e+01	8.744871e-17\\
1.820000e+01	1.058820e-16\\
1.840000e+01	2.133234e-17\\
1.860000e+01	6.187487e-17\\
1.880000e+01	3.616521e-17\\
1.900000e+01	9.766737e-17\\
1.920000e+01	8.687278e-17\\
1.940000e+01	3.899297e-17\\
1.960000e+01	8.256055e-18\\
1.980000e+01	5.622976e-17\\
2.000000e+01	5.306365e-17\\
2.020000e+01	7.124867e-17\\
2.040000e+01	5.259005e-17\\
2.060000e+01	7.468580e-17\\
2.080000e+01	4.638301e-17\\
2.100000e+01	9.151255e-17\\
2.120000e+01	7.867669e-17\\
2.140000e+01	1.041738e-16\\
2.160000e+01	5.536907e-17\\
2.180000e+01	1.465707e-16\\
2.200000e+01	1.123341e-16\\
2.220000e+01	9.979258e-17\\
2.240000e+01	1.226789e-16\\
2.260000e+01	4.980086e-17\\
2.280000e+01	8.783256e-17\\
2.300000e+01	8.076273e-17\\
2.320000e+01	1.078831e-16\\
2.340000e+01	7.471696e-17\\
2.360000e+01	4.177137e-17\\
2.380000e+01	8.702876e-17\\
2.400000e+01	2.101494e-17\\
2.420000e+01	7.556766e-17\\
2.440000e+01	8.546836e-17\\
2.460000e+01	3.514286e-17\\
2.480000e+01	7.192027e-17\\
2.500000e+01	7.016815e-17\\
2.520000e+01	7.341949e-17\\
2.540000e+01	5.443117e-17\\
2.560000e+01	1.141600e-16\\
2.580000e+01	1.073562e-16\\
2.600000e+01	6.631905e-17\\
2.620000e+01	4.435734e-17\\
2.640000e+01	9.124421e-17\\
2.660000e+01	7.824055e-17\\
2.680000e+01	9.296509e-17\\
2.700000e+01	4.677597e-17\\
2.720000e+01	1.208668e-16\\
2.740000e+01	1.052834e-16\\
2.760000e+01	1.135356e-16\\
2.780000e+01	2.084250e-18\\
2.800000e+01	7.332875e-17\\
2.820000e+01	1.134026e-16\\
2.840000e+01	1.038641e-16\\
2.860000e+01	1.232391e-16\\
2.880000e+01	9.278272e-17\\
2.900000e+01	5.136462e-18\\
2.920000e+01	1.150431e-16\\
2.940000e+01	1.367997e-16\\
2.960000e+01	7.045749e-17\\
2.980000e+01	1.098461e-16\\
3.000000e+01	7.631176e-17\\
3.020000e+01	8.222458e-17\\
3.040000e+01	8.795112e-17\\
3.060000e+01	1.159811e-17\\
3.080000e+01	3.290500e-17\\
3.100000e+01	7.877588e-17\\
3.120000e+01	1.107854e-16\\
3.140000e+01	6.829407e-17\\
3.160000e+01	1.158028e-16\\
3.180000e+01	1.003781e-16\\
3.200000e+01	5.092152e-17\\
3.220000e+01	6.484537e-17\\
3.240000e+01	1.140079e-16\\
3.260000e+01	5.792270e-17\\
3.280000e+01	7.709943e-17\\
3.300000e+01	5.781227e-17\\
3.320000e+01	1.271831e-16\\
3.340000e+01	9.440013e-17\\
3.360000e+01	1.092101e-16\\
3.380000e+01	1.278214e-16\\
3.400000e+01	8.356574e-17\\
3.420000e+01	5.198993e-17\\
3.440000e+01	4.814207e-17\\
3.460000e+01	3.540637e-17\\
3.480000e+01	8.159125e-17\\
3.500000e+01	7.605630e-17\\
3.520000e+01	1.980740e-17\\
3.540000e+01	6.444356e-17\\
3.560000e+01	5.953661e-17\\
3.580000e+01	9.984061e-17\\
3.600000e+01	8.870153e-17\\
3.620000e+01	1.040983e-16\\
3.640000e+01	1.002238e-16\\
3.660000e+01	6.949420e-17\\
3.680000e+01	5.359719e-17\\
3.700000e+01	5.231989e-17\\
3.720000e+01	3.219717e-17\\
3.740000e+01	3.856236e-17\\
3.760000e+01	6.096293e-17\\
3.780000e+01	6.559845e-17\\
3.800000e+01	4.178753e-17\\
3.820000e+01	1.855671e-17\\
3.840000e+01	1.091489e-16\\
3.860000e+01	1.396550e-16\\
3.880000e+01	7.434260e-17\\
3.900000e+01	9.748294e-17\\
3.920000e+01	1.429653e-16\\
3.940000e+01	7.805740e-17\\
3.960000e+01	7.261825e-17\\
3.980000e+01	1.206978e-16\\
4.000000e+01	5.780162e-17\\
4.020000e+01	2.114324e-17\\
4.040000e+01	2.561377e-17\\
4.060000e+01	3.853575e-17\\
4.080000e+01	1.069669e-16\\
4.100000e+01	7.040427e-17\\
4.120000e+01	1.003888e-16\\
4.140000e+01	9.062812e-17\\
4.160000e+01	9.549248e-17\\
4.180000e+01	1.264988e-16\\
4.200000e+01	4.038782e-17\\
4.220000e+01	1.107349e-16\\
4.240000e+01	5.528961e-17\\
4.260000e+01	1.100324e-16\\
4.280000e+01	2.112195e-17\\
4.300000e+01	9.312949e-17\\
4.320000e+01	9.329979e-17\\
4.340000e+01	9.401295e-17\\
4.360000e+01	1.131830e-16\\
4.380000e+01	5.892990e-17\\
4.400000e+01	1.254983e-16\\
4.420000e+01	8.145288e-17\\
4.440000e+01	9.902634e-17\\
4.460000e+01	9.193735e-17\\
4.480000e+01	5.946211e-17\\
4.500000e+01	1.198675e-16\\
4.520000e+01	1.829340e-16\\
4.540000e+01	1.904913e-16\\
4.560000e+01	1.389312e-16\\
4.580000e+01	8.748810e-17\\
4.600000e+01	7.086197e-17\\
4.620000e+01	7.258632e-17\\
4.640000e+01	3.997270e-17\\
4.660000e+01	3.483159e-17\\
4.680000e+01	1.277123e-16\\
4.700000e+01	1.069775e-16\\
4.720000e+01	1.468225e-17\\
4.740000e+01	9.407682e-17\\
4.760000e+01	8.663657e-17\\
4.780000e+01	1.029327e-16\\
4.800000e+01	4.562474e-17\\
4.820000e+01	8.362428e-17\\
4.840000e+01	7.209669e-17\\
4.860000e+01	1.153544e-16\\
4.880000e+01	7.405521e-17\\
4.900000e+01	1.091595e-16\\
4.920000e+01	1.396869e-16\\
4.940000e+01	2.963725e-17\\
4.960000e+01	1.308523e-16\\
4.980000e+01	1.511826e-16\\
5.000000e+01	1.237952e-16\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, mark size=1.0pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.000000e+00	2.975197e-19\\
2.000000e-01	1.993017e-17\\
4.000000e-01	1.042961e-17\\
6.000000e-01	3.119419e-17\\
8.000000e-01	2.240660e-17\\
1.000000e+00	3.434585e-17\\
1.200000e+00	3.620753e-18\\
1.400000e+00	9.092836e-18\\
1.600000e+00	5.749539e-18\\
1.800000e+00	4.177941e-18\\
2.000000e+00	3.456921e-18\\
2.200000e+00	1.786619e-17\\
2.400000e+00	1.522320e-17\\
2.600000e+00	1.028769e-17\\
2.800000e+00	1.439239e-17\\
3.000000e+00	1.249921e-17\\
3.200000e+00	7.926031e-17\\
3.400000e+00	1.516504e-17\\
3.600000e+00	3.401589e-17\\
3.800000e+00	1.132157e-17\\
4.000000e+00	3.306312e-17\\
4.200000e+00	3.656064e-17\\
4.400000e+00	2.742930e-17\\
4.600000e+00	2.424772e-17\\
4.800000e+00	7.593807e-17\\
5.000000e+00	6.433733e-17\\
5.200000e+00	6.787135e-17\\
5.400000e+00	4.269275e-17\\
5.600000e+00	6.077228e-17\\
5.800000e+00	7.856041e-17\\
6.000000e+00	7.168229e-17\\
6.200000e+00	5.063277e-17\\
6.400000e+00	5.453177e-17\\
6.600000e+00	3.443222e-17\\
6.800000e+00	6.296516e-17\\
7.000000e+00	7.027018e-17\\
7.200000e+00	6.005440e-17\\
7.400000e+00	1.320501e-17\\
7.600000e+00	5.525657e-17\\
7.800000e+00	8.700383e-17\\
8.000000e+00	8.379733e-17\\
8.200000e+00	1.003469e-16\\
8.400000e+00	6.826415e-17\\
8.600000e+00	7.865927e-17\\
8.800000e+00	6.989427e-17\\
9.000000e+00	8.462133e-17\\
9.200000e+00	8.376488e-17\\
9.400000e+00	5.890635e-17\\
9.600000e+00	3.016049e-17\\
9.800000e+00	9.764644e-17\\
1.000000e+01	6.390564e-17\\
1.020000e+01	7.303098e-17\\
1.040000e+01	1.092521e-16\\
1.060000e+01	6.971981e-17\\
1.080000e+01	7.631394e-17\\
1.100000e+01	6.801165e-17\\
1.120000e+01	5.108824e-17\\
1.140000e+01	9.716590e-17\\
1.160000e+01	5.225132e-17\\
1.180000e+01	6.589995e-17\\
1.200000e+01	1.437235e-16\\
1.220000e+01	9.820999e-18\\
1.240000e+01	6.200755e-17\\
1.260000e+01	3.241504e-17\\
1.280000e+01	1.151256e-17\\
1.300000e+01	4.355267e-17\\
1.320000e+01	1.809288e-17\\
1.340000e+01	2.820582e-17\\
1.360000e+01	5.871175e-17\\
1.380000e+01	6.379634e-17\\
1.400000e+01	4.921474e-17\\
1.420000e+01	5.087891e-17\\
1.440000e+01	4.806514e-17\\
1.460000e+01	5.998851e-17\\
1.480000e+01	6.347359e-18\\
1.500000e+01	3.035621e-17\\
1.520000e+01	3.501506e-17\\
1.540000e+01	7.512569e-17\\
1.560000e+01	2.436855e-17\\
1.580000e+01	3.760941e-17\\
1.600000e+01	4.178798e-17\\
1.620000e+01	3.589754e-17\\
1.640000e+01	3.763865e-17\\
1.660000e+01	2.370423e-17\\
1.680000e+01	4.704939e-17\\
1.700000e+01	3.060025e-18\\
1.720000e+01	6.862662e-17\\
1.740000e+01	6.018083e-17\\
1.760000e+01	2.975197e-18\\
1.780000e+01	1.672767e-17\\
1.800000e+01	5.246924e-17\\
1.820000e+01	1.483186e-16\\
1.840000e+01	7.886926e-17\\
1.860000e+01	1.196558e-16\\
1.880000e+01	1.100101e-16\\
1.900000e+01	1.060816e-16\\
1.920000e+01	1.182392e-16\\
1.940000e+01	6.175375e-17\\
1.960000e+01	9.531378e-17\\
1.980000e+01	1.321290e-16\\
2.000000e+01	8.532085e-17\\
2.020000e+01	1.523447e-16\\
2.040000e+01	2.080757e-16\\
2.060000e+01	1.749398e-16\\
2.080000e+01	1.694498e-16\\
2.100000e+01	1.601314e-16\\
2.120000e+01	2.522275e-16\\
2.140000e+01	1.344173e-16\\
2.160000e+01	9.345388e-17\\
2.180000e+01	2.024138e-16\\
2.200000e+01	1.299940e-16\\
2.220000e+01	4.295477e-16\\
2.240000e+01	4.212980e-16\\
2.260000e+01	3.253585e-16\\
2.280000e+01	3.840094e-16\\
2.300000e+01	4.056562e-16\\
2.320000e+01	3.771281e-16\\
2.340000e+01	3.967604e-16\\
2.360000e+01	4.101461e-16\\
2.380000e+01	4.569846e-16\\
2.400000e+01	3.814985e-16\\
2.420000e+01	4.136282e-16\\
2.440000e+01	4.194035e-16\\
2.460000e+01	4.222118e-16\\
2.480000e+01	4.460693e-16\\
2.500000e+01	4.378693e-16\\
2.520000e+01	3.861820e-16\\
2.540000e+01	3.947147e-16\\
2.560000e+01	4.380160e-16\\
2.580000e+01	4.095101e-16\\
2.600000e+01	3.991500e-16\\
2.620000e+01	4.132944e-16\\
2.640000e+01	4.472784e-16\\
2.660000e+01	4.562811e-16\\
2.680000e+01	4.424327e-16\\
2.700000e+01	4.532783e-16\\
2.720000e+01	4.729905e-16\\
2.740000e+01	4.551363e-16\\
2.760000e+01	3.806234e-16\\
2.780000e+01	4.898309e-16\\
2.800000e+01	5.128169e-16\\
2.820000e+01	5.289374e-16\\
2.840000e+01	5.289381e-16\\
2.860000e+01	5.415520e-16\\
2.880000e+01	5.976775e-16\\
2.900000e+01	5.169468e-16\\
2.920000e+01	6.338673e-16\\
2.940000e+01	5.595912e-16\\
2.960000e+01	5.700025e-16\\
2.980000e+01	4.969305e-16\\
3.000000e+01	6.255276e-16\\
3.020000e+01	4.783831e-16\\
3.040000e+01	4.393511e-16\\
3.060000e+01	4.850304e-16\\
3.080000e+01	4.587341e-16\\
3.100000e+01	4.917096e-16\\
3.120000e+01	5.296506e-16\\
3.140000e+01	5.200682e-16\\
3.160000e+01	4.731555e-16\\
3.180000e+01	4.642051e-16\\
3.200000e+01	4.922950e-16\\
3.220000e+01	3.481229e-16\\
3.240000e+01	3.909057e-16\\
3.260000e+01	3.310537e-16\\
3.280000e+01	3.513375e-16\\
3.300000e+01	4.217018e-16\\
3.320000e+01	3.762361e-16\\
3.340000e+01	3.321035e-16\\
3.360000e+01	3.170248e-16\\
3.380000e+01	4.863077e-16\\
3.400000e+01	4.659135e-16\\
3.420000e+01	3.892492e-16\\
3.440000e+01	4.573397e-16\\
3.460000e+01	4.624116e-16\\
3.480000e+01	3.902604e-16\\
3.500000e+01	3.530432e-16\\
3.520000e+01	4.065831e-16\\
3.540000e+01	4.148430e-16\\
3.560000e+01	4.467701e-16\\
3.580000e+01	3.983020e-16\\
3.600000e+01	5.002834e-16\\
3.620000e+01	5.348875e-16\\
3.640000e+01	6.296894e-16\\
3.660000e+01	4.873934e-16\\
3.680000e+01	5.016778e-16\\
3.700000e+01	5.307895e-16\\
3.720000e+01	5.173992e-16\\
3.740000e+01	4.627895e-16\\
3.760000e+01	5.318433e-16\\
3.780000e+01	5.593477e-16\\
3.800000e+01	6.389445e-16\\
3.820000e+01	5.543343e-16\\
3.840000e+01	5.120079e-16\\
3.860000e+01	5.894120e-16\\
3.880000e+01	5.969162e-16\\
3.900000e+01	6.270603e-16\\
3.920000e+01	6.432713e-16\\
3.940000e+01	5.477509e-16\\
3.960000e+01	5.372132e-16\\
3.980000e+01	5.051531e-16\\
4.000000e+01	5.561279e-16\\
4.020000e+01	5.157760e-16\\
4.040000e+01	5.252279e-16\\
4.060000e+01	5.294324e-16\\
4.080000e+01	6.170549e-16\\
4.100000e+01	5.108371e-16\\
4.120000e+01	5.522640e-16\\
4.140000e+01	5.716044e-16\\
4.160000e+01	4.950093e-16\\
4.180000e+01	5.287086e-16\\
4.200000e+01	5.455263e-16\\
4.220000e+01	6.219086e-16\\
4.240000e+01	6.001839e-16\\
4.260000e+01	5.102304e-16\\
4.280000e+01	4.960524e-16\\
4.300000e+01	5.734884e-16\\
4.320000e+01	5.518063e-16\\
4.340000e+01	5.535200e-16\\
4.360000e+01	6.094762e-16\\
4.380000e+01	5.136684e-16\\
4.400000e+01	5.149244e-16\\
4.420000e+01	4.602349e-16\\
4.440000e+01	4.174668e-16\\
4.460000e+01	4.350402e-16\\
4.480000e+01	4.363707e-16\\
4.500000e+01	3.783709e-16\\
4.520000e+01	4.321876e-16\\
4.540000e+01	4.104523e-16\\
4.560000e+01	4.525179e-16\\
4.580000e+01	4.377438e-16\\
4.600000e+01	4.152847e-16\\
4.620000e+01	6.117221e-16\\
4.640000e+01	5.716363e-16\\
4.660000e+01	4.959992e-16\\
4.680000e+01	6.570129e-16\\
4.700000e+01	6.094443e-16\\
4.720000e+01	6.376832e-16\\
4.740000e+01	5.914344e-16\\
4.760000e+01	5.580651e-16\\
4.780000e+01	5.834300e-16\\
4.800000e+01	6.592801e-16\\
4.820000e+01	7.349492e-16\\
4.840000e+01	7.085624e-16\\
4.860000e+01	6.848154e-16\\
4.880000e+01	8.094688e-16\\
4.900000e+01	7.355453e-16\\
4.920000e+01	7.795588e-16\\
4.940000e+01	7.464236e-16\\
4.960000e+01	6.478909e-16\\
4.980000e+01	6.779606e-16\\
5.000000e+01	7.582918e-16\\
};
\addplot [color=mycolor3, dotted, line width=1.5pt, mark size=1.0pt, mark=+, mark options={mycolor3}, forget plot]
  table[row sep=crcr]{%
0.000000e+00	5.072734e-20\\
2.000000e-01	2.085594e-17\\
4.000000e-01	2.676456e-17\\
6.000000e-01	2.563824e-18\\
8.000000e-01	4.658533e-18\\
1.000000e+00	2.055056e-17\\
1.200000e+00	1.507208e-17\\
1.400000e+00	1.845191e-17\\
1.600000e+00	1.869802e-17\\
1.800000e+00	1.437558e-17\\
2.000000e+00	2.706799e-17\\
2.200000e+00	2.522662e-17\\
2.400000e+00	8.088927e-18\\
2.600000e+00	2.795157e-18\\
2.800000e+00	3.757941e-17\\
3.000000e+00	9.777968e-19\\
3.200000e+00	2.642572e-18\\
3.400000e+00	5.205351e-17\\
3.600000e+00	2.273398e-17\\
3.800000e+00	8.034948e-18\\
4.000000e+00	5.130934e-17\\
4.200000e+00	4.130802e-18\\
4.400000e+00	2.323585e-17\\
4.600000e+00	3.475352e-17\\
4.800000e+00	1.438571e-17\\
5.000000e+00	4.119652e-17\\
5.200000e+00	1.215117e-17\\
5.400000e+00	3.180795e-17\\
5.600000e+00	1.868120e-17\\
5.800000e+00	7.083312e-17\\
6.000000e+00	6.720668e-18\\
6.200000e+00	1.622657e-17\\
6.400000e+00	1.924591e-17\\
6.600000e+00	3.280794e-17\\
6.800000e+00	1.563897e-17\\
7.000000e+00	3.800570e-17\\
7.200000e+00	1.911848e-17\\
7.400000e+00	6.858610e-17\\
7.600000e+00	2.269844e-17\\
7.800000e+00	2.034863e-17\\
8.000000e+00	2.067174e-17\\
8.200000e+00	7.387480e-17\\
8.400000e+00	1.769246e-17\\
8.600000e+00	2.699476e-17\\
8.800000e+00	2.717174e-17\\
9.000000e+00	8.840426e-18\\
9.200000e+00	1.848353e-17\\
9.400000e+00	1.509335e-17\\
9.600000e+00	1.796458e-17\\
9.800000e+00	5.349945e-17\\
1.000000e+01	3.491981e-17\\
1.020000e+01	2.068268e-17\\
1.040000e+01	8.721437e-19\\
1.060000e+01	3.621133e-17\\
1.080000e+01	5.472875e-18\\
1.100000e+01	3.510922e-17\\
1.120000e+01	2.211480e-17\\
1.140000e+01	1.245143e-18\\
1.160000e+01	5.267119e-17\\
1.180000e+01	7.231612e-17\\
1.200000e+01	1.726706e-18\\
1.220000e+01	1.545520e-17\\
1.240000e+01	5.072734e-19\\
1.260000e+01	1.879028e-17\\
1.280000e+01	2.071415e-17\\
1.300000e+01	7.597319e-19\\
1.320000e+01	1.741345e-17\\
1.340000e+01	2.084535e-17\\
1.360000e+01	5.573226e-17\\
1.380000e+01	4.573511e-17\\
1.400000e+01	7.474745e-17\\
1.420000e+01	3.845922e-17\\
1.440000e+01	6.216768e-17\\
1.460000e+01	4.461561e-17\\
1.480000e+01	4.191006e-17\\
1.500000e+01	1.449248e-17\\
1.520000e+01	5.201556e-18\\
1.540000e+01	4.120773e-17\\
1.560000e+01	2.310399e-17\\
1.580000e+01	1.044569e-17\\
1.600000e+01	5.539501e-17\\
1.620000e+01	1.943349e-17\\
1.640000e+01	1.578364e-17\\
1.660000e+01	2.842929e-17\\
1.680000e+01	4.477409e-17\\
1.700000e+01	5.889568e-17\\
1.720000e+01	1.001580e-16\\
1.740000e+01	6.656319e-17\\
1.760000e+01	2.191109e-17\\
1.780000e+01	2.910947e-17\\
1.800000e+01	4.818078e-17\\
1.820000e+01	5.217266e-19\\
1.840000e+01	4.345759e-17\\
1.860000e+01	1.844751e-17\\
1.880000e+01	1.945820e-18\\
1.900000e+01	1.723055e-17\\
1.920000e+01	7.601767e-18\\
1.940000e+01	1.215550e-17\\
1.960000e+01	6.629642e-18\\
1.980000e+01	2.448278e-17\\
2.000000e+01	5.750029e-17\\
2.020000e+01	1.257951e-17\\
2.040000e+01	4.065703e-17\\
2.060000e+01	2.151405e-18\\
2.080000e+01	7.845700e-17\\
2.100000e+01	4.905865e-17\\
2.120000e+01	4.078061e-17\\
2.140000e+01	2.977994e-17\\
2.160000e+01	1.222021e-16\\
2.180000e+01	3.895043e-17\\
2.200000e+01	2.063324e-17\\
2.220000e+01	5.670450e-17\\
2.240000e+01	2.426979e-17\\
2.260000e+01	3.109845e-17\\
2.280000e+01	3.967584e-17\\
2.300000e+01	1.209839e-17\\
2.320000e+01	2.874089e-17\\
2.340000e+01	2.689720e-17\\
2.360000e+01	9.800987e-18\\
2.380000e+01	1.552691e-17\\
2.400000e+01	1.861827e-17\\
2.420000e+01	7.732012e-17\\
2.440000e+01	1.102053e-16\\
2.460000e+01	4.070956e-17\\
2.480000e+01	5.173724e-17\\
2.500000e+01	1.705582e-17\\
2.520000e+01	4.717645e-18\\
2.540000e+01	8.813547e-19\\
2.560000e+01	4.048286e-17\\
2.580000e+01	4.212028e-18\\
2.600000e+01	7.824979e-17\\
2.620000e+01	1.502766e-16\\
2.640000e+01	2.185697e-18\\
2.660000e+01	1.798385e-16\\
2.680000e+01	8.977813e-17\\
2.700000e+01	7.320847e-17\\
2.720000e+01	9.584415e-19\\
2.740000e+01	5.114225e-17\\
2.760000e+01	2.303370e-17\\
2.780000e+01	3.958798e-17\\
2.800000e+01	5.468441e-17\\
2.820000e+01	2.223273e-17\\
2.840000e+01	1.204392e-16\\
2.860000e+01	5.575575e-17\\
2.880000e+01	4.060373e-17\\
2.900000e+01	7.991609e-18\\
2.920000e+01	3.242938e-18\\
2.940000e+01	5.423497e-17\\
2.960000e+01	8.035848e-18\\
2.980000e+01	3.928154e-18\\
3.000000e+01	4.901152e-18\\
3.020000e+01	1.328967e-17\\
3.040000e+01	2.116006e-17\\
3.060000e+01	2.079910e-17\\
3.080000e+01	4.726463e-18\\
3.100000e+01	2.435862e-17\\
3.120000e+01	2.548158e-17\\
3.140000e+01	7.529971e-17\\
3.160000e+01	8.568744e-17\\
3.180000e+01	9.616619e-17\\
3.200000e+01	5.617659e-17\\
3.220000e+01	1.104242e-17\\
3.240000e+01	6.171819e-17\\
3.260000e+01	6.844927e-17\\
3.280000e+01	1.872255e-17\\
3.300000e+01	3.584192e-17\\
3.320000e+01	8.124079e-17\\
3.340000e+01	9.900086e-17\\
3.360000e+01	6.059656e-17\\
3.380000e+01	5.829305e-17\\
3.400000e+01	4.180435e-17\\
3.420000e+01	6.540239e-17\\
3.440000e+01	3.651516e-17\\
3.460000e+01	8.472258e-18\\
3.480000e+01	3.886125e-17\\
3.500000e+01	6.412618e-18\\
3.520000e+01	9.780844e-17\\
3.540000e+01	2.609988e-17\\
3.560000e+01	9.938909e-17\\
3.580000e+01	1.158405e-16\\
3.600000e+01	3.853645e-18\\
3.620000e+01	1.539039e-16\\
3.640000e+01	1.778681e-17\\
3.660000e+01	6.256573e-17\\
3.680000e+01	2.633311e-17\\
3.700000e+01	3.920186e-17\\
3.720000e+01	4.965440e-17\\
3.740000e+01	1.285764e-17\\
3.760000e+01	1.004704e-16\\
3.780000e+01	3.353371e-18\\
3.800000e+01	9.645758e-17\\
3.820000e+01	9.795746e-17\\
3.840000e+01	5.885186e-17\\
3.860000e+01	3.506223e-17\\
3.880000e+01	3.131550e-17\\
3.900000e+01	3.107069e-17\\
3.920000e+01	4.096973e-17\\
3.940000e+01	6.502546e-17\\
3.960000e+01	3.214997e-18\\
3.980000e+01	1.522328e-16\\
4.000000e+01	1.255960e-17\\
4.020000e+01	5.214512e-17\\
4.040000e+01	1.570056e-17\\
4.060000e+01	3.789263e-17\\
4.080000e+01	3.516868e-17\\
4.100000e+01	4.084200e-17\\
4.120000e+01	5.109652e-18\\
4.140000e+01	4.500385e-17\\
4.160000e+01	8.449263e-17\\
4.180000e+01	1.534240e-16\\
4.200000e+01	6.343432e-18\\
4.220000e+01	8.666498e-17\\
4.240000e+01	1.164047e-16\\
4.260000e+01	2.751555e-17\\
4.280000e+01	2.576897e-17\\
4.300000e+01	1.076330e-16\\
4.320000e+01	9.523256e-17\\
4.340000e+01	9.907509e-17\\
4.360000e+01	3.193709e-18\\
4.380000e+01	4.079942e-17\\
4.400000e+01	4.087299e-17\\
4.420000e+01	9.440232e-17\\
4.440000e+01	9.007016e-17\\
4.460000e+01	3.094202e-17\\
4.480000e+01	1.120184e-16\\
4.500000e+01	4.021399e-17\\
4.520000e+01	2.310888e-17\\
4.540000e+01	4.661018e-17\\
4.560000e+01	7.992724e-17\\
4.580000e+01	2.884089e-18\\
4.600000e+01	1.655158e-16\\
4.620000e+01	3.490805e-18\\
4.640000e+01	1.010017e-16\\
4.660000e+01	4.321047e-18\\
4.680000e+01	4.837710e-17\\
4.700000e+01	2.190609e-17\\
4.720000e+01	6.343432e-18\\
4.740000e+01	1.866933e-17\\
4.760000e+01	1.254203e-16\\
4.780000e+01	1.399698e-16\\
4.800000e+01	7.424328e-17\\
4.820000e+01	2.861095e-17\\
4.840000e+01	2.236285e-17\\
4.860000e+01	1.461486e-17\\
4.880000e+01	1.474004e-16\\
4.900000e+01	9.494094e-18\\
4.920000e+01	1.578848e-16\\
4.940000e+01	2.163905e-17\\
4.960000e+01	6.655727e-17\\
4.980000e+01	6.495001e-17\\
5.000000e+01	2.017016e-17\\
};
\addplot [color=mycolor4, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000000e+00	6.029166e-18\\
2.000000e-01	6.029166e-17\\
4.000000e-01	2.114224e-16\\
6.000000e-01	3.864483e-16\\
8.000000e-01	3.377783e-16\\
1.000000e+00	6.111374e-16\\
1.200000e+00	1.284677e-15\\
1.400000e+00	1.268856e-15\\
1.600000e+00	1.490828e-15\\
1.800000e+00	1.679736e-15\\
2.000000e+00	1.802207e-15\\
2.200000e+00	1.922440e-15\\
2.400000e+00	1.834278e-15\\
2.600000e+00	2.148273e-15\\
2.800000e+00	1.999512e-15\\
3.000000e+00	2.194017e-15\\
3.200000e+00	2.832519e-15\\
3.400000e+00	2.735771e-15\\
3.600000e+00	2.912543e-15\\
3.800000e+00	3.358527e-15\\
4.000000e+00	3.635039e-15\\
4.200000e+00	3.730491e-15\\
4.400000e+00	3.712819e-15\\
4.600000e+00	3.720536e-15\\
4.800000e+00	3.563144e-15\\
5.000000e+00	3.607480e-15\\
5.200000e+00	3.827154e-15\\
5.400000e+00	3.796815e-15\\
5.600000e+00	4.083525e-15\\
5.800000e+00	4.361583e-15\\
6.000000e+00	4.289135e-15\\
6.200000e+00	4.246114e-15\\
6.400000e+00	4.500237e-15\\
6.600000e+00	4.528778e-15\\
6.800000e+00	4.256600e-15\\
7.000000e+00	3.909110e-15\\
7.200000e+00	4.088038e-15\\
7.400000e+00	4.308814e-15\\
7.600000e+00	4.522369e-15\\
7.800000e+00	4.764514e-15\\
8.000000e+00	5.069993e-15\\
8.200000e+00	5.146107e-15\\
8.400000e+00	5.278435e-15\\
8.600000e+00	5.212144e-15\\
8.800000e+00	5.275932e-15\\
9.000000e+00	5.505222e-15\\
9.200000e+00	5.766194e-15\\
9.400000e+00	5.966367e-15\\
9.600000e+00	6.075303e-15\\
9.800000e+00	6.142514e-15\\
1.000000e+01	6.137734e-15\\
1.020000e+01	6.156857e-15\\
1.040000e+01	6.481733e-15\\
1.060000e+01	6.480405e-15\\
1.080000e+01	6.878875e-15\\
1.100000e+01	6.892016e-15\\
1.120000e+01	6.976705e-15\\
1.140000e+01	7.029283e-15\\
1.160000e+01	7.034210e-15\\
1.180000e+01	7.211726e-15\\
1.200000e+01	7.186120e-15\\
1.220000e+01	7.231203e-15\\
1.240000e+01	7.371658e-15\\
1.260000e+01	7.550139e-15\\
1.280000e+01	7.944295e-15\\
1.300000e+01	8.058567e-15\\
1.320000e+01	8.029129e-15\\
1.340000e+01	7.999549e-15\\
1.360000e+01	8.141248e-15\\
1.380000e+01	8.147437e-15\\
1.400000e+01	8.100947e-15\\
1.420000e+01	8.177593e-15\\
1.440000e+01	8.316307e-15\\
1.460000e+01	8.457314e-15\\
1.480000e+01	8.756916e-15\\
1.500000e+01	8.775452e-15\\
1.520000e+01	8.707363e-15\\
1.540000e+01	8.545511e-15\\
1.560000e+01	8.722796e-15\\
1.580000e+01	9.074391e-15\\
1.600000e+01	9.141182e-15\\
1.620000e+01	9.301353e-15\\
1.640000e+01	9.479375e-15\\
1.660000e+01	9.337101e-15\\
1.680000e+01	9.069194e-15\\
1.700000e+01	9.118738e-15\\
1.720000e+01	9.072018e-15\\
1.740000e+01	9.343938e-15\\
1.760000e+01	9.562572e-15\\
1.780000e+01	9.531854e-15\\
1.800000e+01	9.620717e-15\\
1.820000e+01	9.808524e-15\\
1.840000e+01	9.887670e-15\\
1.860000e+01	9.984283e-15\\
1.880000e+01	1.014915e-14\\
1.900000e+01	1.020852e-14\\
1.920000e+01	1.032641e-14\\
1.940000e+01	1.027043e-14\\
1.960000e+01	1.073399e-14\\
1.980000e+01	1.093733e-14\\
2.000000e+01	1.117259e-14\\
2.020000e+01	1.106015e-14\\
2.040000e+01	1.116100e-14\\
2.060000e+01	1.104600e-14\\
2.080000e+01	1.112612e-14\\
2.100000e+01	1.104935e-14\\
2.120000e+01	1.085477e-14\\
2.140000e+01	1.101412e-14\\
2.160000e+01	1.072792e-14\\
2.180000e+01	1.101355e-14\\
2.200000e+01	1.103730e-14\\
2.220000e+01	1.125975e-14\\
2.240000e+01	1.144791e-14\\
2.260000e+01	1.167817e-14\\
2.280000e+01	1.182558e-14\\
2.300000e+01	1.187418e-14\\
2.320000e+01	1.224153e-14\\
2.340000e+01	1.258461e-14\\
2.360000e+01	1.254350e-14\\
2.380000e+01	1.274319e-14\\
2.400000e+01	1.299097e-14\\
2.420000e+01	1.349535e-14\\
2.440000e+01	1.347258e-14\\
2.460000e+01	1.359414e-14\\
2.480000e+01	1.338239e-14\\
2.500000e+01	1.348830e-14\\
2.520000e+01	1.368010e-14\\
2.540000e+01	1.392001e-14\\
2.560000e+01	1.385852e-14\\
2.580000e+01	1.375700e-14\\
2.600000e+01	1.389135e-14\\
2.620000e+01	1.366441e-14\\
2.640000e+01	1.397762e-14\\
2.660000e+01	1.407261e-14\\
2.680000e+01	1.411472e-14\\
2.700000e+01	1.384305e-14\\
2.720000e+01	1.392998e-14\\
2.740000e+01	1.414248e-14\\
2.760000e+01	1.405238e-14\\
2.780000e+01	1.424081e-14\\
2.800000e+01	1.420618e-14\\
2.820000e+01	1.422292e-14\\
2.840000e+01	1.435011e-14\\
2.860000e+01	1.470145e-14\\
2.880000e+01	1.491757e-14\\
2.900000e+01	1.491043e-14\\
2.920000e+01	1.500837e-14\\
2.940000e+01	1.508871e-14\\
2.960000e+01	1.506932e-14\\
2.980000e+01	1.525102e-14\\
3.000000e+01	1.554070e-14\\
3.020000e+01	1.564739e-14\\
3.040000e+01	1.581060e-14\\
3.060000e+01	1.583587e-14\\
3.080000e+01	1.572646e-14\\
3.100000e+01	1.595749e-14\\
3.120000e+01	1.611711e-14\\
3.140000e+01	1.654982e-14\\
3.160000e+01	1.678743e-14\\
3.180000e+01	1.665509e-14\\
3.200000e+01	1.667006e-14\\
3.220000e+01	1.702180e-14\\
3.240000e+01	1.698831e-14\\
3.260000e+01	1.713884e-14\\
3.280000e+01	1.735406e-14\\
3.300000e+01	1.729562e-14\\
3.320000e+01	1.770770e-14\\
3.340000e+01	1.773275e-14\\
3.360000e+01	1.809543e-14\\
3.380000e+01	1.835976e-14\\
3.400000e+01	1.861529e-14\\
3.420000e+01	1.869785e-14\\
3.440000e+01	1.878850e-14\\
3.460000e+01	1.897832e-14\\
3.480000e+01	1.893391e-14\\
3.500000e+01	1.900334e-14\\
3.520000e+01	1.906105e-14\\
3.540000e+01	1.923694e-14\\
3.560000e+01	1.933548e-14\\
3.580000e+01	1.951507e-14\\
3.600000e+01	2.000324e-14\\
3.620000e+01	1.991335e-14\\
3.640000e+01	2.025746e-14\\
3.660000e+01	2.052537e-14\\
3.680000e+01	2.100335e-14\\
3.700000e+01	2.110876e-14\\
3.720000e+01	2.117559e-14\\
3.740000e+01	2.146825e-14\\
3.760000e+01	2.164098e-14\\
3.780000e+01	2.186833e-14\\
3.800000e+01	2.189030e-14\\
3.820000e+01	2.185168e-14\\
3.840000e+01	2.215694e-14\\
3.860000e+01	2.245150e-14\\
3.880000e+01	2.264692e-14\\
3.900000e+01	2.245835e-14\\
3.920000e+01	2.268542e-14\\
3.940000e+01	2.277270e-14\\
3.960000e+01	2.326937e-14\\
3.980000e+01	2.338210e-14\\
4.000000e+01	2.357565e-14\\
4.020000e+01	2.372599e-14\\
4.040000e+01	2.386905e-14\\
4.060000e+01	2.423546e-14\\
4.080000e+01	2.433792e-14\\
4.100000e+01	2.446715e-14\\
4.120000e+01	2.465174e-14\\
4.140000e+01	2.529246e-14\\
4.160000e+01	2.536122e-14\\
4.180000e+01	2.555337e-14\\
4.200000e+01	2.576228e-14\\
4.220000e+01	2.597171e-14\\
4.240000e+01	2.599463e-14\\
4.260000e+01	2.613612e-14\\
4.280000e+01	2.655714e-14\\
4.300000e+01	2.669828e-14\\
4.320000e+01	2.685833e-14\\
4.340000e+01	2.704163e-14\\
4.360000e+01	2.730275e-14\\
4.380000e+01	2.729784e-14\\
4.400000e+01	2.744612e-14\\
4.420000e+01	2.774343e-14\\
4.440000e+01	2.795868e-14\\
4.460000e+01	2.814411e-14\\
4.480000e+01	2.830792e-14\\
4.500000e+01	2.828745e-14\\
4.520000e+01	2.849393e-14\\
4.540000e+01	2.857238e-14\\
4.560000e+01	2.872770e-14\\
4.580000e+01	2.879788e-14\\
4.600000e+01	2.873714e-14\\
4.620000e+01	2.875009e-14\\
4.640000e+01	2.899561e-14\\
4.660000e+01	2.903277e-14\\
4.680000e+01	2.903379e-14\\
4.700000e+01	2.913235e-14\\
4.720000e+01	2.913363e-14\\
4.740000e+01	2.937893e-14\\
4.760000e+01	2.950126e-14\\
4.780000e+01	3.009416e-14\\
4.800000e+01	3.025331e-14\\
4.820000e+01	3.042283e-14\\
4.840000e+01	3.059205e-14\\
4.860000e+01	3.085764e-14\\
4.880000e+01	3.105490e-14\\
4.900000e+01	3.130674e-14\\
4.920000e+01	3.161920e-14\\
4.940000e+01	3.156926e-14\\
4.960000e+01	3.176186e-14\\
4.980000e+01	3.185678e-14\\
5.000000e+01	3.234836e-14\\
};
\end{axis}

\begin{axis}[%
width=0.943\figurewidth,
height=0.207\figureheight,
at={(0\figurewidth,0.31\figureheight)},
scale only axis,
xmin=0.000000e+00,
xmax=5.000000e+01,
xminorticks=true,
ymode=log,
ymin=2.247838e-10,
ymax=1.785431e+01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$|\Delta \Etot|/\Etot_0$},
axis background/.style={fill=white},
%title={(c) Energy},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={opacity=0.3},
minor grid style={opacity=0.1},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000000e+00	8.621050e-09\\
2.000000e-01	2.383932e-06\\
4.000000e-01	6.335855e-06\\
6.000000e-01	8.560675e-06\\
8.000000e-01	8.689997e-06\\
1.000000e+00	6.872332e-06\\
1.200000e+00	3.711530e-06\\
1.400000e+00	8.621050e-08\\
1.600000e+00	3.094799e-06\\
1.800000e+00	5.129978e-06\\
2.000000e+00	5.689959e-06\\
2.200000e+00	4.868519e-06\\
2.400000e+00	3.113684e-06\\
2.600000e+00	1.067725e-06\\
2.800000e+00	6.311649e-07\\
3.000000e+00	1.525975e-06\\
3.200000e+00	1.448335e-06\\
3.400000e+00	5.324484e-07\\
3.600000e+00	8.591329e-07\\
3.800000e+00	2.267282e-06\\
4.000000e+00	3.281419e-06\\
4.200000e+00	3.654092e-06\\
4.400000e+00	3.354944e-06\\
4.600000e+00	2.554789e-06\\
4.800000e+00	1.552249e-06\\
5.000000e+00	6.709936e-07\\
5.200000e+00	1.611982e-07\\
5.400000e+00	1.339561e-07\\
5.600000e+00	5.443436e-07\\
5.800000e+00	1.222610e-06\\
6.000000e+00	1.938916e-06\\
6.200000e+00	2.478411e-06\\
6.400000e+00	2.703380e-06\\
6.600000e+00	2.585210e-06\\
6.800000e+00	2.200411e-06\\
7.000000e+00	1.695800e-06\\
7.200000e+00	1.236761e-06\\
7.400000e+00	9.559707e-07\\
7.600000e+00	9.177444e-07\\
7.800000e+00	1.106795e-06\\
8.000000e+00	1.441972e-06\\
8.200000e+00	1.807951e-06\\
8.400000e+00	2.093547e-06\\
8.600000e+00	2.224160e-06\\
8.800000e+00	2.179833e-06\\
9.000000e+00	1.994904e-06\\
9.200000e+00	1.741425e-06\\
9.400000e+00	1.503468e-06\\
9.600000e+00	1.350765e-06\\
9.800000e+00	1.319553e-06\\
1.000000e+01	1.405800e-06\\
1.020000e+01	1.570897e-06\\
1.040000e+01	1.757304e-06\\
1.060000e+01	1.907713e-06\\
1.080000e+01	1.982097e-06\\
1.100000e+01	1.967641e-06\\
1.120000e+01	1.879390e-06\\
1.140000e+01	1.752537e-06\\
1.160000e+01	1.629657e-06\\
1.180000e+01	1.547197e-06\\
1.200000e+01	1.525384e-06\\
1.220000e+01	1.564019e-06\\
1.240000e+01	1.644966e-06\\
1.260000e+01	1.739593e-06\\
1.280000e+01	1.818483e-06\\
1.300000e+01	1.860277e-06\\
1.320000e+01	1.857107e-06\\
1.340000e+01	1.815359e-06\\
1.360000e+01	1.752118e-06\\
1.380000e+01	1.688868e-06\\
1.400000e+01	1.644629e-06\\
1.420000e+01	1.630495e-06\\
1.440000e+01	1.647391e-06\\
1.460000e+01	1.686870e-06\\
1.480000e+01	1.734739e-06\\
1.500000e+01	1.775954e-06\\
1.520000e+01	1.799187e-06\\
1.540000e+01	1.799749e-06\\
1.560000e+01	1.780211e-06\\
1.580000e+01	1.748805e-06\\
1.600000e+01	1.716379e-06\\
1.620000e+01	1.692737e-06\\
1.640000e+01	1.684015e-06\\
1.660000e+01	1.691157e-06\\
1.680000e+01	1.710291e-06\\
1.700000e+01	1.734426e-06\\
1.720000e+01	1.755881e-06\\
1.740000e+01	1.768687e-06\\
1.760000e+01	1.770092e-06\\
1.780000e+01	1.761065e-06\\
1.800000e+01	1.745553e-06\\
1.820000e+01	1.728974e-06\\
1.840000e+01	1.716410e-06\\
1.860000e+01	1.711183e-06\\
1.880000e+01	1.714061e-06\\
1.900000e+01	1.723244e-06\\
1.920000e+01	1.735371e-06\\
1.940000e+01	1.746518e-06\\
1.960000e+01	1.753522e-06\\
1.980000e+01	1.754819e-06\\
2.000000e+01	1.750707e-06\\
2.020000e+01	1.743095e-06\\
2.040000e+01	1.734645e-06\\
2.060000e+01	1.727990e-06\\
2.080000e+01	1.724943e-06\\
2.100000e+01	1.725980e-06\\
2.120000e+01	1.730377e-06\\
2.140000e+01	1.736442e-06\\
2.160000e+01	1.742201e-06\\
2.180000e+01	1.746018e-06\\
2.200000e+01	1.746962e-06\\
2.220000e+01	1.745154e-06\\
2.240000e+01	1.741417e-06\\
2.260000e+01	1.737132e-06\\
2.280000e+01	1.733632e-06\\
2.300000e+01	1.731871e-06\\
2.320000e+01	1.732191e-06\\
2.340000e+01	1.734265e-06\\
2.360000e+01	1.737286e-06\\
2.380000e+01	1.740267e-06\\
2.400000e+01	1.742298e-06\\
2.420000e+01	1.742959e-06\\
2.440000e+01	1.742163e-06\\
2.460000e+01	1.740364e-06\\
2.480000e+01	1.738199e-06\\
2.500000e+01	1.736366e-06\\
2.520000e+01	1.735362e-06\\
2.540000e+01	1.735403e-06\\
2.560000e+01	1.736365e-06\\
2.580000e+01	1.737876e-06\\
2.600000e+01	1.739379e-06\\
2.620000e+01	1.740496e-06\\
2.640000e+01	1.740901e-06\\
2.660000e+01	1.740597e-06\\
2.680000e+01	1.739718e-06\\
2.700000e+01	1.738631e-06\\
2.720000e+01	1.737663e-06\\
2.740000e+01	1.737104e-06\\
2.760000e+01	1.737063e-06\\
2.780000e+01	1.737520e-06\\
2.800000e+01	1.738238e-06\\
2.820000e+01	1.739037e-06\\
2.840000e+01	1.739616e-06\\
2.860000e+01	1.739880e-06\\
2.880000e+01	1.739749e-06\\
2.900000e+01	1.739335e-06\\
2.920000e+01	1.738780e-06\\
2.940000e+01	1.738284e-06\\
2.960000e+01	1.737977e-06\\
2.980000e+01	1.737937e-06\\
3.000000e+01	1.738119e-06\\
3.020000e+01	1.738485e-06\\
3.040000e+01	1.738879e-06\\
3.060000e+01	1.739206e-06\\
3.080000e+01	1.739341e-06\\
3.100000e+01	1.739308e-06\\
3.120000e+01	1.739109e-06\\
3.140000e+01	1.738842e-06\\
3.160000e+01	1.738583e-06\\
3.180000e+01	1.738412e-06\\
3.200000e+01	1.738359e-06\\
3.220000e+01	1.738454e-06\\
3.240000e+01	1.738622e-06\\
3.260000e+01	1.738831e-06\\
3.280000e+01	1.738984e-06\\
3.300000e+01	1.739078e-06\\
3.320000e+01	1.739077e-06\\
3.340000e+01	1.738983e-06\\
3.360000e+01	1.738853e-06\\
3.380000e+01	1.738713e-06\\
3.400000e+01	1.738615e-06\\
3.420000e+01	1.738594e-06\\
3.440000e+01	1.738627e-06\\
3.460000e+01	1.738711e-06\\
3.480000e+01	1.738800e-06\\
3.500000e+01	1.738895e-06\\
3.520000e+01	1.738952e-06\\
3.540000e+01	1.738954e-06\\
3.560000e+01	1.738912e-06\\
3.580000e+01	1.738845e-06\\
3.600000e+01	1.738779e-06\\
3.620000e+01	1.738732e-06\\
3.640000e+01	1.738700e-06\\
3.660000e+01	1.738718e-06\\
3.680000e+01	1.738751e-06\\
3.700000e+01	1.738806e-06\\
3.720000e+01	1.738860e-06\\
3.740000e+01	1.738881e-06\\
3.760000e+01	1.738905e-06\\
3.780000e+01	1.738868e-06\\
3.800000e+01	1.738845e-06\\
3.820000e+01	1.738807e-06\\
3.840000e+01	1.738768e-06\\
3.860000e+01	1.738756e-06\\
3.880000e+01	1.738762e-06\\
3.900000e+01	1.738785e-06\\
3.920000e+01	1.738821e-06\\
3.940000e+01	1.738831e-06\\
3.960000e+01	1.738860e-06\\
3.980000e+01	1.738854e-06\\
4.000000e+01	1.738850e-06\\
4.020000e+01	1.738820e-06\\
4.040000e+01	1.738807e-06\\
4.060000e+01	1.738794e-06\\
4.080000e+01	1.738789e-06\\
4.100000e+01	1.738786e-06\\
4.120000e+01	1.738802e-06\\
4.140000e+01	1.738804e-06\\
4.160000e+01	1.738834e-06\\
4.180000e+01	1.738809e-06\\
4.200000e+01	1.738834e-06\\
4.220000e+01	1.738819e-06\\
4.240000e+01	1.738817e-06\\
4.260000e+01	1.738811e-06\\
4.280000e+01	1.738809e-06\\
4.300000e+01	1.738797e-06\\
4.320000e+01	1.738798e-06\\
4.340000e+01	1.738788e-06\\
4.360000e+01	1.738813e-06\\
4.380000e+01	1.738796e-06\\
4.400000e+01	1.738812e-06\\
4.420000e+01	1.738807e-06\\
4.440000e+01	1.738822e-06\\
4.460000e+01	1.738805e-06\\
4.480000e+01	1.738781e-06\\
4.500000e+01	1.738756e-06\\
4.520000e+01	1.738760e-06\\
4.540000e+01	1.738738e-06\\
4.560000e+01	1.738685e-06\\
4.580000e+01	1.738588e-06\\
4.600000e+01	1.738589e-06\\
4.620000e+01	1.738567e-06\\
4.640000e+01	1.738450e-06\\
4.660000e+01	1.738242e-06\\
4.680000e+01	1.738156e-06\\
4.700000e+01	1.738138e-06\\
4.720000e+01	1.737947e-06\\
4.740000e+01	1.737632e-06\\
4.760000e+01	1.737503e-06\\
4.780000e+01	1.737466e-06\\
4.800000e+01	1.737207e-06\\
4.820000e+01	1.736776e-06\\
4.840000e+01	1.736622e-06\\
4.860000e+01	1.736584e-06\\
4.880000e+01	1.736219e-06\\
4.900000e+01	1.735727e-06\\
4.920000e+01	1.735578e-06\\
4.940000e+01	1.735514e-06\\
4.960000e+01	1.735064e-06\\
4.980000e+01	1.734550e-06\\
5.000000e+01	1.734451e-06\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, mark size=1.0pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.000000e+00	4.495676e-10\\
2.000000e-01	2.383932e-06\\
4.000000e-01	6.335855e-06\\
6.000000e-01	8.560675e-06\\
8.000000e-01	8.689997e-06\\
1.000000e+00	6.872332e-06\\
1.200000e+00	3.711530e-06\\
1.400000e+00	8.621050e-08\\
1.600000e+00	3.094799e-06\\
1.800000e+00	5.129978e-06\\
2.000000e+00	5.689959e-06\\
2.200000e+00	4.001885e-06\\
2.400000e+00	2.261274e-06\\
2.600000e+00	2.277080e-07\\
2.800000e+00	1.463637e-06\\
3.000000e+00	2.357373e-06\\
3.200000e+00	2.284563e-06\\
3.400000e+00	1.377489e-06\\
3.600000e+00	4.495676e-09\\
3.800000e+00	1.404277e-06\\
4.000000e+00	2.414049e-06\\
4.200000e+00	2.657473e-06\\
4.400000e+00	2.367497e-06\\
4.600000e+00	1.579062e-06\\
4.800000e+00	5.868265e-07\\
5.000000e+00	2.879580e-07\\
5.200000e+00	7.966975e-07\\
5.400000e+00	8.281300e-07\\
5.600000e+00	4.248366e-07\\
5.800000e+00	2.450270e-07\\
6.000000e+00	9.546696e-07\\
6.200000e+00	1.477059e-06\\
6.400000e+00	1.704710e-06\\
6.600000e+00	1.592774e-06\\
6.800000e+00	1.215195e-06\\
7.000000e+00	7.172083e-07\\
7.200000e+00	2.622225e-07\\
7.400000e+00	1.817509e-08\\
7.600000e+00	5.928426e-08\\
7.800000e+00	1.245306e-07\\
8.000000e+00	4.542646e-07\\
8.200000e+00	8.224941e-07\\
8.400000e+00	1.107287e-06\\
8.600000e+00	1.239522e-06\\
8.800000e+00	1.197940e-06\\
9.000000e+00	1.018075e-06\\
9.200000e+00	7.689834e-07\\
9.400000e+00	5.331933e-07\\
9.600000e+00	3.812776e-07\\
9.800000e+00	3.478505e-07\\
1.000000e+01	4.321416e-07\\
1.020000e+01	5.951693e-07\\
1.040000e+01	7.794500e-07\\
1.060000e+01	9.293966e-07\\
1.080000e+01	1.004005e-06\\
1.100000e+01	9.906705e-07\\
1.120000e+01	9.044944e-07\\
1.140000e+01	7.794252e-07\\
1.160000e+01	6.573378e-07\\
1.180000e+01	5.740617e-07\\
1.200000e+01	5.514432e-07\\
1.220000e+01	5.821545e-07\\
1.240000e+01	6.614282e-07\\
1.260000e+01	7.551757e-07\\
1.280000e+01	8.338669e-07\\
1.300000e+01	8.755658e-07\\
1.320000e+01	8.727558e-07\\
1.340000e+01	8.318231e-07\\
1.360000e+01	7.689980e-07\\
1.380000e+01	7.053258e-07\\
1.400000e+01	6.612991e-07\\
1.420000e+01	6.236671e-07\\
1.440000e+01	6.393815e-07\\
1.460000e+01	6.779869e-07\\
1.480000e+01	7.249999e-07\\
1.500000e+01	7.657213e-07\\
1.520000e+01	7.892889e-07\\
1.540000e+01	7.910831e-07\\
1.560000e+01	7.729327e-07\\
1.580000e+01	7.420108e-07\\
1.600000e+01	7.112571e-07\\
1.620000e+01	6.605550e-07\\
1.640000e+01	6.518260e-07\\
1.660000e+01	6.585643e-07\\
1.680000e+01	6.771753e-07\\
1.700000e+01	7.008387e-07\\
1.720000e+01	7.214662e-07\\
1.740000e+01	7.348970e-07\\
1.760000e+01	7.370053e-07\\
1.780000e+01	7.290418e-07\\
1.800000e+01	7.147394e-07\\
1.820000e+01	7.397465e-07\\
1.840000e+01	7.277909e-07\\
1.860000e+01	7.227089e-07\\
1.880000e+01	7.264340e-07\\
1.900000e+01	7.341479e-07\\
1.920000e+01	7.463050e-07\\
1.940000e+01	7.576069e-07\\
1.960000e+01	7.647508e-07\\
1.980000e+01	7.662254e-07\\
2.000000e+01	7.617475e-07\\
2.020000e+01	8.065262e-07\\
2.040000e+01	7.985892e-07\\
2.060000e+01	7.919008e-07\\
2.080000e+01	7.893950e-07\\
2.100000e+01	7.896993e-07\\
2.120000e+01	7.942988e-07\\
2.140000e+01	8.002303e-07\\
2.160000e+01	8.056998e-07\\
2.180000e+01	8.101533e-07\\
2.200000e+01	8.101360e-07\\
2.220000e+01	8.265693e-07\\
2.240000e+01	8.222863e-07\\
2.260000e+01	8.184569e-07\\
2.280000e+01	8.152855e-07\\
2.300000e+01	8.133233e-07\\
2.320000e+01	8.136225e-07\\
2.340000e+01	8.156178e-07\\
2.360000e+01	8.185696e-07\\
2.380000e+01	8.220588e-07\\
2.400000e+01	8.226876e-07\\
2.420000e+01	8.300083e-07\\
2.440000e+01	8.285539e-07\\
2.460000e+01	8.273264e-07\\
2.480000e+01	8.254627e-07\\
2.500000e+01	8.240606e-07\\
2.520000e+01	8.227213e-07\\
2.540000e+01	8.222082e-07\\
2.560000e+01	8.228740e-07\\
2.580000e+01	8.252300e-07\\
2.600000e+01	8.253999e-07\\
2.620000e+01	8.286619e-07\\
2.640000e+01	8.287689e-07\\
2.660000e+01	8.294359e-07\\
2.680000e+01	8.281169e-07\\
2.700000e+01	8.273226e-07\\
2.720000e+01	8.262555e-07\\
2.740000e+01	8.257267e-07\\
2.760000e+01	8.254982e-07\\
2.780000e+01	8.267317e-07\\
2.800000e+01	8.264606e-07\\
2.820000e+01	8.284987e-07\\
2.840000e+01	8.283443e-07\\
2.860000e+01	8.292987e-07\\
2.880000e+01	8.286466e-07\\
2.900000e+01	8.281011e-07\\
2.920000e+01	8.271833e-07\\
2.940000e+01	8.269350e-07\\
2.960000e+01	8.269399e-07\\
2.980000e+01	8.274510e-07\\
3.000000e+01	8.267173e-07\\
3.020000e+01	8.271446e-07\\
3.040000e+01	8.273079e-07\\
3.060000e+01	8.282772e-07\\
3.080000e+01	8.275550e-07\\
3.100000e+01	8.277626e-07\\
3.120000e+01	8.272208e-07\\
3.140000e+01	8.271065e-07\\
3.160000e+01	8.267910e-07\\
3.180000e+01	8.265495e-07\\
3.200000e+01	8.257927e-07\\
3.220000e+01	8.262445e-07\\
3.240000e+01	8.259903e-07\\
3.260000e+01	8.265438e-07\\
3.280000e+01	8.259058e-07\\
3.300000e+01	8.263797e-07\\
3.320000e+01	8.267641e-07\\
3.340000e+01	8.264118e-07\\
3.360000e+01	8.265645e-07\\
3.380000e+01	8.261383e-07\\
3.400000e+01	8.257173e-07\\
3.420000e+01	8.249658e-07\\
3.440000e+01	8.248119e-07\\
3.460000e+01	8.248850e-07\\
3.480000e+01	8.241311e-07\\
3.500000e+01	8.246320e-07\\
3.520000e+01	8.251018e-07\\
3.540000e+01	8.250728e-07\\
3.560000e+01	8.251065e-07\\
3.580000e+01	8.250108e-07\\
3.600000e+01	8.252269e-07\\
3.620000e+01	8.248254e-07\\
3.640000e+01	8.241409e-07\\
3.660000e+01	8.244407e-07\\
3.680000e+01	8.241196e-07\\
3.700000e+01	8.244105e-07\\
3.720000e+01	8.248931e-07\\
3.740000e+01	8.245190e-07\\
3.760000e+01	8.255963e-07\\
3.780000e+01	8.245244e-07\\
3.800000e+01	8.250494e-07\\
3.820000e+01	8.255766e-07\\
3.840000e+01	8.250088e-07\\
3.860000e+01	8.250799e-07\\
3.880000e+01	8.251960e-07\\
3.900000e+01	8.255324e-07\\
3.920000e+01	8.260946e-07\\
3.940000e+01	8.254016e-07\\
3.960000e+01	8.262138e-07\\
3.980000e+01	8.255465e-07\\
4.000000e+01	8.258127e-07\\
4.020000e+01	8.255312e-07\\
4.040000e+01	8.258551e-07\\
4.060000e+01	8.259862e-07\\
4.080000e+01	8.261656e-07\\
4.100000e+01	8.260332e-07\\
4.120000e+01	8.264792e-07\\
4.140000e+01	8.259140e-07\\
4.160000e+01	8.269177e-07\\
4.180000e+01	8.250637e-07\\
4.200000e+01	8.262703e-07\\
4.220000e+01	8.260188e-07\\
4.240000e+01	8.263426e-07\\
4.260000e+01	8.265267e-07\\
4.280000e+01	8.268449e-07\\
4.300000e+01	8.264381e-07\\
4.320000e+01	8.265509e-07\\
4.340000e+01	8.257836e-07\\
4.360000e+01	8.269255e-07\\
4.380000e+01	8.256337e-07\\
4.400000e+01	8.263084e-07\\
4.420000e+01	8.261448e-07\\
4.440000e+01	8.270371e-07\\
4.460000e+01	8.267398e-07\\
4.480000e+01	8.267148e-07\\
4.500000e+01	8.264614e-07\\
4.520000e+01	8.268179e-07\\
4.540000e+01	8.263285e-07\\
4.560000e+01	8.269010e-07\\
4.580000e+01	8.258410e-07\\
4.600000e+01	8.269152e-07\\
4.620000e+01	8.263538e-07\\
4.640000e+01	8.269130e-07\\
4.660000e+01	8.262908e-07\\
4.680000e+01	8.260840e-07\\
4.700000e+01	8.260171e-07\\
4.720000e+01	8.259838e-07\\
4.740000e+01	8.259165e-07\\
4.760000e+01	8.260308e-07\\
4.780000e+01	8.250552e-07\\
4.800000e+01	8.256233e-07\\
4.820000e+01	8.250829e-07\\
4.840000e+01	8.252894e-07\\
4.860000e+01	8.250005e-07\\
4.880000e+01	8.244507e-07\\
4.900000e+01	8.240153e-07\\
4.920000e+01	8.239573e-07\\
4.940000e+01	8.239026e-07\\
4.960000e+01	8.233045e-07\\
4.980000e+01	8.223358e-07\\
5.000000e+01	8.230295e-07\\
};
\addplot [color=mycolor3, dotted, line width=1.5pt, mark size=1.0pt, mark=+, mark options={mycolor3}, forget plot]
  table[row sep=crcr]{%
0.000000e+00	8.621050e-09\\
2.000000e-01	2.383932e-06\\
4.000000e-01	6.335855e-06\\
6.000000e-01	8.560675e-06\\
8.000000e-01	8.689997e-06\\
1.000000e+00	6.872332e-06\\
1.200000e+00	3.711530e-06\\
1.400000e+00	8.621050e-08\\
1.600000e+00	3.094799e-06\\
1.800000e+00	5.129978e-06\\
2.000000e+00	5.689959e-06\\
2.200000e+00	4.868522e-06\\
2.400000e+00	3.113682e-06\\
2.600000e+00	1.067724e-06\\
2.800000e+00	6.311634e-07\\
3.000000e+00	1.525968e-06\\
3.200000e+00	1.448324e-06\\
3.400000e+00	5.324322e-07\\
3.600000e+00	8.591473e-07\\
3.800000e+00	2.267303e-06\\
4.000000e+00	3.281440e-06\\
4.200000e+00	3.654109e-06\\
4.400000e+00	3.354955e-06\\
4.600000e+00	2.554794e-06\\
4.800000e+00	1.552255e-06\\
5.000000e+00	6.710011e-07\\
5.200000e+00	1.612085e-07\\
5.400000e+00	1.339718e-07\\
5.600000e+00	5.443569e-07\\
5.800000e+00	1.222629e-06\\
6.000000e+00	1.938935e-06\\
6.200000e+00	2.478440e-06\\
6.400000e+00	2.703398e-06\\
6.600000e+00	2.585221e-06\\
6.800000e+00	2.200426e-06\\
7.000000e+00	1.695819e-06\\
7.200000e+00	1.236783e-06\\
7.400000e+00	9.559964e-07\\
7.600000e+00	9.177740e-07\\
7.800000e+00	1.106830e-06\\
8.000000e+00	1.442008e-06\\
8.200000e+00	1.808004e-06\\
8.400000e+00	2.093583e-06\\
8.600000e+00	2.224190e-06\\
8.800000e+00	2.179877e-06\\
9.000000e+00	1.994939e-06\\
9.200000e+00	1.741456e-06\\
9.400000e+00	1.503509e-06\\
9.600000e+00	1.350801e-06\\
9.800000e+00	1.319607e-06\\
1.000000e+01	1.405843e-06\\
1.020000e+01	1.570955e-06\\
1.040000e+01	1.757357e-06\\
1.060000e+01	1.907754e-06\\
1.080000e+01	1.982138e-06\\
1.100000e+01	1.967687e-06\\
1.120000e+01	1.879431e-06\\
1.140000e+01	1.752575e-06\\
1.160000e+01	1.629698e-06\\
1.180000e+01	1.547252e-06\\
1.200000e+01	1.525435e-06\\
1.220000e+01	1.564071e-06\\
1.240000e+01	1.645019e-06\\
1.260000e+01	1.739639e-06\\
1.280000e+01	1.818523e-06\\
1.300000e+01	1.860319e-06\\
1.320000e+01	1.857153e-06\\
1.340000e+01	1.815403e-06\\
1.360000e+01	1.752161e-06\\
1.380000e+01	1.688918e-06\\
1.400000e+01	1.644664e-06\\
1.420000e+01	1.630541e-06\\
1.440000e+01	1.647435e-06\\
1.460000e+01	1.686909e-06\\
1.480000e+01	1.734779e-06\\
1.500000e+01	1.776001e-06\\
1.520000e+01	1.799235e-06\\
1.540000e+01	1.799791e-06\\
1.560000e+01	1.780248e-06\\
1.580000e+01	1.748855e-06\\
1.600000e+01	1.716414e-06\\
1.620000e+01	1.692784e-06\\
1.640000e+01	1.684061e-06\\
1.660000e+01	1.691201e-06\\
1.680000e+01	1.710332e-06\\
1.700000e+01	1.734465e-06\\
1.720000e+01	1.755931e-06\\
1.740000e+01	1.768731e-06\\
1.760000e+01	1.770135e-06\\
1.780000e+01	1.761107e-06\\
1.800000e+01	1.745595e-06\\
1.820000e+01	1.729009e-06\\
1.840000e+01	1.716448e-06\\
1.860000e+01	1.711226e-06\\
1.880000e+01	1.714089e-06\\
1.900000e+01	1.723295e-06\\
1.920000e+01	1.735417e-06\\
1.940000e+01	1.746557e-06\\
1.960000e+01	1.753557e-06\\
1.980000e+01	1.754854e-06\\
2.000000e+01	1.750753e-06\\
2.020000e+01	1.743128e-06\\
2.040000e+01	1.734677e-06\\
2.060000e+01	1.728031e-06\\
2.080000e+01	1.724976e-06\\
2.100000e+01	1.726027e-06\\
2.120000e+01	1.730419e-06\\
2.140000e+01	1.736482e-06\\
2.160000e+01	1.742244e-06\\
2.180000e+01	1.746048e-06\\
2.200000e+01	1.747009e-06\\
2.220000e+01	1.745188e-06\\
2.240000e+01	1.741462e-06\\
2.260000e+01	1.737172e-06\\
2.280000e+01	1.733668e-06\\
2.300000e+01	1.731911e-06\\
2.320000e+01	1.732232e-06\\
2.340000e+01	1.734306e-06\\
2.360000e+01	1.737324e-06\\
2.380000e+01	1.740294e-06\\
2.400000e+01	1.742348e-06\\
2.420000e+01	1.742993e-06\\
2.440000e+01	1.742209e-06\\
2.460000e+01	1.740402e-06\\
2.480000e+01	1.738234e-06\\
2.500000e+01	1.736395e-06\\
2.520000e+01	1.735398e-06\\
2.540000e+01	1.735447e-06\\
2.560000e+01	1.736412e-06\\
2.580000e+01	1.737906e-06\\
2.600000e+01	1.739431e-06\\
2.620000e+01	1.740536e-06\\
2.640000e+01	1.740946e-06\\
2.660000e+01	1.740624e-06\\
2.680000e+01	1.739758e-06\\
2.700000e+01	1.738667e-06\\
2.720000e+01	1.737704e-06\\
2.740000e+01	1.737143e-06\\
2.760000e+01	1.737108e-06\\
2.780000e+01	1.737549e-06\\
2.800000e+01	1.738285e-06\\
2.820000e+01	1.739066e-06\\
2.840000e+01	1.739658e-06\\
2.860000e+01	1.739911e-06\\
2.880000e+01	1.739790e-06\\
2.900000e+01	1.739377e-06\\
2.920000e+01	1.738829e-06\\
2.940000e+01	1.738327e-06\\
2.960000e+01	1.738015e-06\\
2.980000e+01	1.737965e-06\\
3.000000e+01	1.738163e-06\\
3.020000e+01	1.738523e-06\\
3.040000e+01	1.738922e-06\\
3.060000e+01	1.739237e-06\\
3.080000e+01	1.739387e-06\\
3.100000e+01	1.739345e-06\\
3.120000e+01	1.739151e-06\\
3.140000e+01	1.738878e-06\\
3.160000e+01	1.738618e-06\\
3.180000e+01	1.738446e-06\\
3.200000e+01	1.738405e-06\\
3.220000e+01	1.738491e-06\\
3.240000e+01	1.738666e-06\\
3.260000e+01	1.738868e-06\\
3.280000e+01	1.739035e-06\\
3.300000e+01	1.739122e-06\\
3.320000e+01	1.739112e-06\\
3.340000e+01	1.739021e-06\\
3.360000e+01	1.738888e-06\\
3.380000e+01	1.738753e-06\\
3.400000e+01	1.738659e-06\\
3.420000e+01	1.738629e-06\\
3.440000e+01	1.738664e-06\\
3.460000e+01	1.738747e-06\\
3.480000e+01	1.738848e-06\\
3.500000e+01	1.738936e-06\\
3.520000e+01	1.738987e-06\\
3.540000e+01	1.738990e-06\\
3.560000e+01	1.738951e-06\\
3.580000e+01	1.738886e-06\\
3.600000e+01	1.738817e-06\\
3.620000e+01	1.738764e-06\\
3.640000e+01	1.738743e-06\\
3.660000e+01	1.738756e-06\\
3.680000e+01	1.738795e-06\\
3.700000e+01	1.738846e-06\\
3.720000e+01	1.738892e-06\\
3.740000e+01	1.738922e-06\\
3.760000e+01	1.738927e-06\\
3.780000e+01	1.738910e-06\\
3.800000e+01	1.738878e-06\\
3.820000e+01	1.738842e-06\\
3.840000e+01	1.738813e-06\\
3.860000e+01	1.738799e-06\\
3.880000e+01	1.738803e-06\\
3.900000e+01	1.738821e-06\\
3.920000e+01	1.738847e-06\\
3.940000e+01	1.738872e-06\\
3.960000e+01	1.738888e-06\\
3.980000e+01	1.738891e-06\\
4.000000e+01	1.738882e-06\\
4.020000e+01	1.738865e-06\\
4.040000e+01	1.738847e-06\\
4.060000e+01	1.738832e-06\\
4.080000e+01	1.738823e-06\\
4.100000e+01	1.738825e-06\\
4.120000e+01	1.738833e-06\\
4.140000e+01	1.738846e-06\\
4.160000e+01	1.738858e-06\\
4.180000e+01	1.738866e-06\\
4.200000e+01	1.738867e-06\\
4.220000e+01	1.738862e-06\\
4.240000e+01	1.738854e-06\\
4.260000e+01	1.738845e-06\\
4.280000e+01	1.738837e-06\\
4.300000e+01	1.738833e-06\\
4.320000e+01	1.738832e-06\\
4.340000e+01	1.738836e-06\\
4.360000e+01	1.738839e-06\\
4.380000e+01	1.738844e-06\\
4.400000e+01	1.738848e-06\\
4.420000e+01	1.738850e-06\\
4.440000e+01	1.738850e-06\\
4.460000e+01	1.738840e-06\\
4.480000e+01	1.738816e-06\\
4.500000e+01	1.738797e-06\\
4.520000e+01	1.738794e-06\\
4.540000e+01	1.738780e-06\\
4.560000e+01	1.738715e-06\\
4.580000e+01	1.738636e-06\\
4.600000e+01	1.738616e-06\\
4.620000e+01	1.738608e-06\\
4.640000e+01	1.738479e-06\\
4.660000e+01	1.738279e-06\\
4.680000e+01	1.738196e-06\\
4.700000e+01	1.738181e-06\\
4.720000e+01	1.737985e-06\\
4.740000e+01	1.737666e-06\\
4.760000e+01	1.737533e-06\\
4.780000e+01	1.737513e-06\\
4.800000e+01	1.737239e-06\\
4.820000e+01	1.736814e-06\\
4.840000e+01	1.736655e-06\\
4.860000e+01	1.736621e-06\\
4.880000e+01	1.736258e-06\\
4.900000e+01	1.735764e-06\\
4.920000e+01	1.735613e-06\\
4.940000e+01	1.735549e-06\\
4.960000e+01	1.735101e-06\\
4.980000e+01	1.734596e-06\\
5.000000e+01	1.734484e-06\\
};
\addplot [color=mycolor4, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000000e+00	1.406904e-08\\
2.000000e-01	2.396381e-06\\
4.000000e-01	6.404848e-06\\
6.000000e-01	8.712900e-06\\
8.000000e-01	8.927154e-06\\
1.000000e+00	7.170531e-06\\
1.200000e+00	4.028050e-06\\
1.400000e+00	3.715301e-07\\
1.600000e+00	2.883335e-06\\
1.800000e+00	5.016848e-06\\
2.000000e+00	5.675688e-06\\
2.200000e+00	4.930847e-06\\
2.400000e+00	3.214993e-06\\
2.600000e+00	1.166236e-06\\
2.800000e+00	5.698731e-07\\
3.000000e+00	1.520417e-06\\
3.200000e+00	1.497771e-06\\
3.400000e+00	6.192465e-07\\
3.600000e+00	7.625647e-07\\
3.800000e+00	2.189443e-06\\
4.000000e+00	3.243283e-06\\
4.200000e+00	3.663757e-06\\
4.400000e+00	3.406567e-06\\
4.600000e+00	2.631709e-06\\
4.800000e+00	1.632946e-06\\
5.000000e+00	7.358514e-07\\
5.200000e+00	1.980126e-07\\
5.400000e+00	1.406904e-07\\
5.600000e+00	5.285955e-07\\
5.800000e+00	1.198339e-06\\
6.000000e+00	1.921597e-06\\
6.200000e+00	2.480311e-06\\
6.400000e+00	2.730217e-06\\
6.600000e+00	2.635185e-06\\
6.800000e+00	2.265506e-06\\
7.000000e+00	1.764770e-06\\
7.200000e+00	1.298784e-06\\
7.400000e+00	1.003775e-06\\
7.600000e+00	9.493471e-07\\
7.800000e+00	1.125506e-06\\
8.000000e+00	1.454819e-06\\
8.200000e+00	1.823215e-06\\
8.400000e+00	2.118104e-06\\
8.600000e+00	2.261668e-06\\
8.800000e+00	2.229955e-06\\
9.000000e+00	2.053782e-06\\
9.200000e+00	1.803246e-06\\
9.400000e+00	1.562366e-06\\
9.600000e+00	1.402515e-06\\
9.800000e+00	1.362684e-06\\
1.000000e+01	1.441651e-06\\
1.020000e+01	1.602999e-06\\
1.040000e+01	1.790005e-06\\
1.060000e+01	1.944848e-06\\
1.080000e+01	2.025907e-06\\
1.100000e+01	2.018257e-06\\
1.120000e+01	1.935012e-06\\
1.140000e+01	1.810187e-06\\
1.160000e+01	1.686178e-06\\
1.180000e+01	1.600200e-06\\
1.200000e+01	1.573837e-06\\
1.220000e+01	1.608443e-06\\
1.240000e+01	1.687080e-06\\
1.260000e+01	1.781674e-06\\
1.280000e+01	1.862637e-06\\
1.300000e+01	1.907836e-06\\
1.320000e+01	1.908300e-06\\
1.340000e+01	1.869363e-06\\
1.360000e+01	1.807422e-06\\
1.380000e+01	1.743791e-06\\
1.400000e+01	1.697801e-06\\
1.420000e+01	1.681291e-06\\
1.440000e+01	1.695963e-06\\
1.460000e+01	1.734049e-06\\
1.480000e+01	1.781722e-06\\
1.500000e+01	1.823895e-06\\
1.520000e+01	1.848855e-06\\
1.540000e+01	1.851345e-06\\
1.560000e+01	1.833380e-06\\
1.580000e+01	1.802803e-06\\
1.600000e+01	1.770285e-06\\
1.620000e+01	1.745828e-06\\
1.640000e+01	1.735875e-06\\
1.660000e+01	1.741810e-06\\
1.680000e+01	1.760133e-06\\
1.700000e+01	1.784067e-06\\
1.720000e+01	1.805952e-06\\
1.740000e+01	1.819615e-06\\
1.760000e+01	1.822034e-06\\
1.780000e+01	1.813870e-06\\
1.800000e+01	1.798842e-06\\
1.820000e+01	1.782271e-06\\
1.840000e+01	1.769312e-06\\
1.860000e+01	1.763451e-06\\
1.880000e+01	1.765657e-06\\
1.900000e+01	1.774392e-06\\
1.920000e+01	1.786357e-06\\
1.940000e+01	1.797674e-06\\
1.960000e+01	1.805105e-06\\
1.980000e+01	1.806939e-06\\
2.000000e+01	1.803320e-06\\
2.020000e+01	1.795991e-06\\
2.040000e+01	1.787591e-06\\
2.060000e+01	1.780768e-06\\
2.080000e+01	1.777393e-06\\
2.100000e+01	1.778096e-06\\
2.120000e+01	1.782222e-06\\
2.140000e+01	1.788177e-06\\
2.160000e+01	1.794006e-06\\
2.180000e+01	1.798019e-06\\
2.200000e+01	1.799257e-06\\
2.220000e+01	1.797693e-06\\
2.240000e+01	1.794134e-06\\
2.260000e+01	1.789883e-06\\
2.280000e+01	1.786294e-06\\
2.300000e+01	1.784369e-06\\
2.320000e+01	1.784498e-06\\
2.340000e+01	1.786418e-06\\
2.360000e+01	1.789364e-06\\
2.380000e+01	1.792357e-06\\
2.400000e+01	1.794516e-06\\
2.420000e+01	1.795309e-06\\
2.440000e+01	1.794671e-06\\
2.460000e+01	1.792967e-06\\
2.480000e+01	1.790834e-06\\
2.500000e+01	1.788963e-06\\
2.520000e+01	1.787885e-06\\
2.540000e+01	1.787836e-06\\
2.560000e+01	1.788718e-06\\
2.580000e+01	1.790168e-06\\
2.600000e+01	1.791698e-06\\
2.620000e+01	1.792851e-06\\
2.640000e+01	1.793335e-06\\
2.660000e+01	1.793089e-06\\
2.680000e+01	1.792274e-06\\
2.700000e+01	1.791202e-06\\
2.720000e+01	1.790223e-06\\
2.740000e+01	1.789619e-06\\
2.760000e+01	1.789528e-06\\
2.780000e+01	1.789921e-06\\
2.800000e+01	1.790628e-06\\
2.820000e+01	1.791407e-06\\
2.840000e+01	1.792023e-06\\
2.860000e+01	1.792315e-06\\
2.880000e+01	1.792237e-06\\
2.900000e+01	1.791859e-06\\
2.920000e+01	1.791329e-06\\
2.940000e+01	1.790824e-06\\
2.960000e+01	1.790494e-06\\
2.980000e+01	1.790416e-06\\
3.000000e+01	1.790588e-06\\
3.020000e+01	1.790931e-06\\
3.040000e+01	1.791325e-06\\
3.060000e+01	1.791651e-06\\
3.080000e+01	1.791820e-06\\
3.100000e+01	1.791803e-06\\
3.120000e+01	1.791626e-06\\
3.140000e+01	1.791362e-06\\
3.160000e+01	1.791099e-06\\
3.180000e+01	1.790914e-06\\
3.200000e+01	1.790855e-06\\
3.220000e+01	1.790925e-06\\
3.240000e+01	1.791088e-06\\
3.260000e+01	1.791287e-06\\
3.280000e+01	1.791459e-06\\
3.300000e+01	1.791559e-06\\
3.320000e+01	1.791565e-06\\
3.340000e+01	1.791488e-06\\
3.360000e+01	1.791360e-06\\
3.380000e+01	1.791227e-06\\
3.400000e+01	1.791128e-06\\
3.420000e+01	1.791090e-06\\
3.440000e+01	1.791117e-06\\
3.460000e+01	1.791194e-06\\
3.480000e+01	1.791294e-06\\
3.500000e+01	1.791384e-06\\
3.520000e+01	1.791440e-06\\
3.540000e+01	1.791449e-06\\
3.560000e+01	1.791415e-06\\
3.580000e+01	1.791352e-06\\
3.600000e+01	1.791282e-06\\
3.620000e+01	1.791227e-06\\
3.640000e+01	1.791201e-06\\
3.660000e+01	1.791209e-06\\
3.680000e+01	1.791244e-06\\
3.700000e+01	1.791293e-06\\
3.720000e+01	1.791341e-06\\
3.740000e+01	1.791373e-06\\
3.760000e+01	1.791383e-06\\
3.780000e+01	1.791370e-06\\
3.800000e+01	1.791341e-06\\
3.820000e+01	1.791307e-06\\
3.840000e+01	1.791278e-06\\
3.860000e+01	1.791263e-06\\
3.880000e+01	1.791264e-06\\
3.900000e+01	1.791280e-06\\
3.920000e+01	1.791304e-06\\
3.940000e+01	1.791329e-06\\
3.960000e+01	1.791347e-06\\
3.980000e+01	1.791354e-06\\
4.000000e+01	1.791348e-06\\
4.020000e+01	1.791334e-06\\
4.040000e+01	1.791316e-06\\
4.060000e+01	1.791300e-06\\
4.080000e+01	1.791290e-06\\
4.100000e+01	1.791288e-06\\
4.120000e+01	1.791295e-06\\
4.140000e+01	1.791306e-06\\
4.160000e+01	1.791319e-06\\
4.180000e+01	1.791330e-06\\
4.200000e+01	1.791335e-06\\
4.220000e+01	1.791334e-06\\
4.240000e+01	1.791328e-06\\
4.260000e+01	1.791319e-06\\
4.280000e+01	1.791311e-06\\
4.300000e+01	1.791306e-06\\
4.320000e+01	1.791304e-06\\
4.340000e+01	1.791307e-06\\
4.360000e+01	1.791313e-06\\
4.380000e+01	1.791319e-06\\
4.400000e+01	1.791325e-06\\
4.420000e+01	1.791328e-06\\
4.440000e+01	1.791328e-06\\
4.460000e+01	1.791325e-06\\
4.480000e+01	1.791320e-06\\
4.500000e+01	1.791316e-06\\
4.520000e+01	1.791312e-06\\
4.540000e+01	1.791311e-06\\
4.560000e+01	1.791311e-06\\
4.580000e+01	1.791313e-06\\
4.600000e+01	1.791317e-06\\
4.620000e+01	1.791320e-06\\
4.640000e+01	1.791322e-06\\
4.660000e+01	1.791323e-06\\
4.680000e+01	1.791322e-06\\
4.700000e+01	1.791321e-06\\
4.720000e+01	1.791318e-06\\
4.740000e+01	1.791316e-06\\
4.760000e+01	1.791315e-06\\
4.780000e+01	1.791316e-06\\
4.800000e+01	1.791317e-06\\
4.820000e+01	1.791318e-06\\
4.840000e+01	1.791320e-06\\
4.860000e+01	1.791322e-06\\
4.880000e+01	1.791322e-06\\
4.900000e+01	1.791320e-06\\
4.920000e+01	1.791320e-06\\
4.940000e+01	1.791320e-06\\
4.960000e+01	1.791318e-06\\
4.980000e+01	1.791316e-06\\
5.000000e+01	1.791317e-06\\
};

\addplot [color=black, line width=1pt, forget plot]
  table[row sep=crcr]{%
0.00000000000000	0.00000000029615\\
0.10000000000000	0.00000002482562\\
0.20000000000000	0.00000002205673\\
0.30000000000000	0.00000001527171\\
0.40000000000000	0.00000000296151\\
0.50000000000000	0.00000001603827\\
0.60000000000000	0.00000004256073\\
0.70000000000000	0.00000007709994\\
0.80000000000000	0.00000011982009\\
0.90000000000000	0.00000017058469\\
1.00000000000000	0.00000022900556\\
1.10000000000000	0.00000029451005\\
1.20000000000000	0.00000036642362\\
1.30000000000000	0.00000044406435\\
1.40000000000000	0.00000052684538\\
1.50000000000000	0.00000061438087\\
1.60000000000000	0.00000070664697\\
1.70000000000000	0.00000080397373\\
1.80000000000000	0.00000090711030\\
1.90000000000000	0.00000101730207\\
2.00000000000000	0.00000113628923\\
2.10000000000000	0.00000126623898\\
2.20000000000000	0.00000126720635\\
2.30000000000000	0.00000126619043\\
2.40000000000000	0.00000126411970\\
2.50000000000000	0.00000126201583\\
2.60000000000000	0.00000126100402\\
2.70000000000000	0.00000126217682\\
2.80000000000000	0.00000126651237\\
2.90000000000000	0.00000127479886\\
3.00000000000000	0.00000128756252\\
3.10000000000000	0.00000130503094\\
3.20000000000000	0.00000132710704\\
3.30000000000000	0.00000135339308\\
3.40000000000000	0.00000138325884\\
3.50000000000000	0.00000141593782\\
3.60000000000000	0.00000145063006\\
3.70000000000000	0.00000148660942\\
3.80000000000000	0.00000152346906\\
3.90000000000000	0.00000156120270\\
4.00000000000000	0.00000160005096\\
4.10000000000000	0.00000164065757\\
4.20000000000000	0.00000168405156\\
4.30000000000000	0.00000173152536\\
4.40000000000000	0.00000178459020\\
4.50000000000000	0.00000184472710\\
4.60000000000000	0.00000189808854\\
4.70000000000000	0.00000189840361\\
4.80000000000000	0.00000189893857\\
4.90000000000000	0.00000190036105\\
5.00000000000000	0.00000190321482\\
5.10000000000000	0.00000190783853\\
5.20000000000000	0.00000191438398\\
5.30000000000000	0.00000192279958\\
5.40000000000000	0.00000193291103\\
5.50000000000000	0.00000194443869\\
5.60000000000000	0.00000195703644\\
5.70000000000000	0.00000197043892\\
5.80000000000000	0.00000198433175\\
5.90000000000000	0.00000199855719\\
6.00000000000000	0.00000201303550\\
6.10000000000000	0.00000202780132\\
6.20000000000000	0.00000204304895\\
6.30000000000000	0.00000205906658\\
6.40000000000000	0.00000207624635\\
6.50000000000000	0.00000209488607\\
6.60000000000000	0.00000211530195\\
6.70000000000000	0.00000213773910\\
6.80000000000000	0.00000216234315\\
6.90000000000000	0.00000218922335\\
7.00000000000000	0.00000221842301\\
7.10000000000000	0.00000224994782\\
7.20000000000000	0.00000228377831\\
7.30000000000000	0.00000231982733\\
7.40000000000000	0.00000233581749\\
7.50000000000000	0.00000233770884\\
7.60000000000000	0.00000234035820\\
7.70000000000000	0.00000234371891\\
7.80000000000000	0.00000234768100\\
7.90000000000000	0.00000235210623\\
8.00000000000000	0.00000235691692\\
8.10000000000000	0.00000236196159\\
8.20000000000000	0.00000236711632\\
8.30000000000000	0.00000237223539\\
8.40000000000000	0.00000237712720\\
8.50000000000000	0.00000238165297\\
8.60000000000000	0.00000238572251\\
8.70000000000000	0.00000238924459\\
8.80000000000000	0.00000239224763\\
8.90000000000000	0.00000239478100\\
9.00000000000000	0.00000239700502\\
9.10000000000000	0.00000239914686\\
9.20000000000000	0.00000240147697\\
9.30000000000000	0.00000240426059\\
9.40000000000000	0.00000240783139\\
9.50000000000000	0.00000241242149\\
9.60000000000000	0.00000241826935\\
9.70000000000000	0.00000242550520\\
9.80000000000000	0.00000243412212\\
9.90000000000000	0.00000244406718\\
10.00000000000000	0.00000245505833\\
10.10000000000000	0.00000246663612\\
10.20000000000000	0.00000247889767\\
10.30000000000000	0.00000249133679\\
10.40000000000000	0.00000250343473\\
10.50000000000000	0.00000251525041\\
10.60000000000000	0.00000252701837\\
10.70000000000000	0.00000253879660\\
10.80000000000000	0.00000255121133\\
10.90000000000000	0.00000256490090\\
11.00000000000000	0.00000258002003\\
11.10000000000000	0.00000259727938\\
11.20000000000000	0.00000261744674\\
11.30000000000000	0.00000264093974\\
11.40000000000000	0.00000266808975\\
11.50000000000000	0.00000268014478\\
11.60000000000000	0.00000268045206\\
11.70000000000000	0.00000268100224\\
11.80000000000000	0.00000268178330\\
11.90000000000000	0.00000268286475\\
12.00000000000000	0.00000268417728\\
12.10000000000000	0.00000268566376\\
12.20000000000000	0.00000268727009\\
12.30000000000000	0.00000268891444\\
12.40000000000000	0.00000269055340\\
12.50000000000000	0.00000269218588\\
12.60000000000000	0.00000269368119\\
12.70000000000000	0.00000269539029\\
12.80000000000000	0.00000269709460\\
12.90000000000000	0.00000269882686\\
13.00000000000000	0.00000270070108\\
13.10000000000000	0.00000270274160\\
13.20000000000000	0.00000270500318\\
13.30000000000000	0.00000270742933\\
13.40000000000000	0.00000271015405\\
13.50000000000000	0.00000271291431\\
13.60000000000000	0.00000271581634\\
13.70000000000000	0.00000271878925\\
13.80000000000000	0.00000272185548\\
13.90000000000000	0.00000272498786\\
14.00000000000000	0.00000272823196\\
14.10000000000000	0.00000273156766\\
14.20000000000000	0.00000273507545\\
14.30000000000000	0.00000273871956\\
14.40000000000000	0.00000274252670\\
14.50000000000000	0.00000274653446\\
14.60000000000000	0.00000275067875\\
14.70000000000000	0.00000275505502\\
14.80000000000000	0.00000275961902\\
14.90000000000000	0.00000276435932\\
15.00000000000000	0.00000276922044\\
15.10000000000000	0.00000277421115\\
15.20000000000000	0.00000277931314\\
15.30000000000000	0.00000278459409\\
15.40000000000000	0.00000279015735\\
15.50000000000000	0.00000279609581\\
15.60000000000000	0.00000280240714\\
15.70000000000000	0.00000280937869\\
15.80000000000000	0.00000281705818\\
15.90000000000000	0.00000282562930\\
16.00000000000000	0.00000283523373\\
16.10000000000000	0.00000284596189\\
16.20000000000000	0.00000285780555\\
16.30000000000000	0.00000286260672\\
16.40000000000000	0.00000286218973\\
16.50000000000000	0.00000286180039\\
16.60000000000000	0.00000286151364\\
16.70000000000000	0.00000286134181\\
16.80000000000000	0.00000286130213\\
16.90000000000000	0.00000286141088\\
17.00000000000000	0.00000286158572\\
17.10000000000000	0.00000286180347\\
17.20000000000000	0.00000286202262\\
17.30000000000000	0.00000286221216\\
17.40000000000000	0.00000286233894\\
17.50000000000000	0.00000286235411\\
17.60000000000000	0.00000286228071\\
17.70000000000000	0.00000286212757\\
17.80000000000000	0.00000286185962\\
17.90000000000000	0.00000286150897\\
18.00000000000000	0.00000286103588\\
18.10000000000000	0.00000286052904\\
18.20000000000000	0.00000285990130\\
18.30000000000000	0.00000285929052\\
18.40000000000000	0.00000285864525\\
18.50000000000000	0.00000285787348\\
18.60000000000000	0.00000285720190\\
18.70000000000000	0.00000285643408\\
18.80000000000000	0.00000285583528\\
18.90000000000000	0.00000285520372\\
19.00000000000000	0.00000285461032\\
19.10000000000000	0.00000285406188\\
19.20000000000000	0.00000285336848\\
19.30000000000000	0.00000285260733\\
19.40000000000000	0.00000285161894\\
19.50000000000000	0.00000285069135\\
19.60000000000000	0.00000284975880\\
19.70000000000000	0.00000284841370\\
19.80000000000000	0.00000284693358\\
19.90000000000000	0.00000284514805\\
20.00000000000000	0.00000284307982\\
20.10000000000000	0.00000284061316\\
20.20000000000000	0.00000283772580\\
20.30000000000000	0.00000283432077\\
20.40000000000000	0.00000283035729\\
20.50000000000000	0.00000282563744\\
20.60000000000000	0.00000282012137\\
20.70000000000000	0.00000281356513\\
20.80000000000000	0.00000280592152\\
20.90000000000000	0.00000279689089\\
21.00000000000000	0.00000278621135\\
21.10000000000000	0.00000277379524\\
21.20000000000000	0.00000275918074\\
21.30000000000000	0.00000274227995\\
21.40000000000000	0.00000272257552\\
21.50000000000000	0.00000269982297\\
21.60000000000000	0.00000267346528\\
21.70000000000000	0.00000264295743\\
21.80000000000000	0.00000260775275\\
21.90000000000000	0.00000256713928\\
22.00000000000000	0.00000252038591\\
22.10000000000000	0.00000246652437\\
22.20000000000000	0.00000240442660\\
22.30000000000000	0.00000233295798\\
22.40000000000000	0.00000225070239\\
22.50000000000000	0.00000215611226\\
22.60000000000000	0.00000204729072\\
22.70000000000000	0.00000192216167\\
22.80000000000000	0.00000177822127\\
22.90000000000000	0.00000161266598\\
23.00000000000000	0.00000142221531\\
23.10000000000000	0.00000120311637\\
23.20000000000000	0.00000095114020\\
23.30000000000000	0.00000066136951\\
23.40000000000000	0.00000032832589\\
23.50000000000000	0.00000005431154\\
23.60000000000000	0.00000049368817\\
23.70000000000000	0.00000099816595\\
23.80000000000000	0.00000157718197\\
23.90000000000000	0.00000224177262\\
24.00000000000000	0.00000300464861\\
24.10000000000000	0.00000388030891\\
24.20000000000000	0.00000488700772\\
24.30000000000000	0.00000604742263\\
24.40000000000000	0.00000737884389\\
24.50000000000000	0.00000890649274\\
24.60000000000000	0.00001065937507\\
24.70000000000000	0.00001267074729\\
24.80000000000000	0.00001497865526\\
24.90000000000000	0.00001762682018\\
25.00000000000000	0.00002066522291\\
25.10000000000000	0.00002415122740\\
25.20000000000000	0.00002815054997\\
25.30000000000000	0.00003273858268\\
25.40000000000000	0.00003800188181\\
25.50000000000000	0.00004403980975\\
25.60000000000000	0.00005096653787\\
25.70000000000000	0.00005891310792\\
25.80000000000000	0.00006803007796\\
25.90000000000000	0.00007849006281\\
26.00000000000000	0.00009049137156\\
26.10000000000000	0.00010426133111\\
26.20000000000000	0.00012006076248\\
26.30000000000000	0.00013818884195\\
26.40000000000000	0.00015898864259\\
26.50000000000000	0.00018285339889\\
26.60000000000000	0.00021023379165\\
26.70000000000000	0.00024164605695\\
26.80000000000000	0.00027768110155\\
26.90000000000000	0.00031901517684\\
27.00000000000000	0.00036642377329\\
27.10000000000000	0.00042079918612\\
27.20000000000000	0.00048316962942\\
27.30000000000000	0.00055471848541\\
27.40000000000000	0.00063680439763\\
27.50000000000000	0.00073098647081\\
27.60000000000000	0.00083905165041\\
27.70000000000000	0.00096304512658\\
27.80000000000000	0.00110531748936\\
27.90000000000000	0.00126856354068\\
28.00000000000000	0.00145584763202\\
28.10000000000000	0.00167069490199\\
28.20000000000000	0.00191716939822\\
28.30000000000000	0.00219992336513\\
28.40000000000000	0.00252429844393\\
28.50000000000000	0.00289641248577\\
28.60000000000000	0.00332324407716\\
28.70000000000000	0.00381286321357\\
28.80000000000000	0.00437453899236\\
28.90000000000000	0.00501890775649\\
29.00000000000000	0.00575810131939\\
29.10000000000000	0.00660604428899\\
29.20000000000000	0.00757874613649\\
29.30000000000000	0.00869453707366\\
29.40000000000000	0.00997433544415\\
29.50000000000000	0.01144222978193\\
29.60000000000000	0.01312587719661\\
29.70000000000000	0.01505693266978\\
29.80000000000000	0.01727165241606\\
29.90000000000000	0.01981182211708\\
30.00000000000000	0.02272481271423\\
30.10000000000000	0.02606514602195\\
30.20000000000000	0.02989523194097\\
30.30000000000000	0.03428653147910\\
30.40000000000000	0.03932085723091\\
30.50000000000000	0.04509171672776\\
30.60000000000000	0.05170598589805\\
30.70000000000000	0.05928588899760\\
30.80000000000000	0.06797102005890\\
30.90000000000000	0.07792071986392\\
31.00000000000000	0.08931648159643\\
31.10000000000000	0.10236562469457\\
31.20000000000000	0.11730439331218\\
31.30000000000000	0.13440011157478\\
31.40000000000000	0.15395708770376\\
31.50000000000000	0.17632014023132\\
31.60000000000000	0.20187959612154\\
31.70000000000000	0.23107611488576\\
31.80000000000000	0.26440594497416\\
31.90000000000000	0.30242666474901\\
32.00000000000000	0.34576273953277\\
32.10000000000000	0.39511127921735\\
32.20000000000000	0.45124383765315\\
32.30000000000000	0.51501345363901\\
32.40000000000000	0.58735572141757\\
32.50000000000000	0.66928928490009\\
32.60000000000000	0.76191288483228\\
32.70000000000000	0.86639858403235\\
32.80000000000000	0.98398109299426\\
32.90000000000000	1.11593323719040\\
33.00000000000000	1.26354291799332\\
33.10000000000000	1.42807298551375\\
33.20000000000000	1.61070901877036\\
33.30000000000000	1.81249492088110\\
33.40000000000000	2.03425152770248\\
33.50000000000000	2.27647637087165\\
33.60000000000000	2.53923062680754\\
33.70000000000000	2.82201113812616\\
33.80000000000000	3.12361224730350\\
33.90000000000000	3.44200086915927\\
34.00000000000000	3.77423827975591\\
34.10000000000000	4.11611985122752\\
34.20000000000000	4.46265815309060\\
34.30000000000000	4.80755866975459\\
34.40000000000000	5.14352665217547\\
34.50000000000000	5.46293553208519\\
34.60000000000000	5.75723408105475\\
34.70000000000000	6.01800902747248\\
34.80000000000000	6.23750085657188\\
34.90000000000000	6.40880243043779\\
35.00000000000000	6.52670188075553\\
35.10000000000000	6.58840939342360\\
35.20000000000000	6.59187075574037\\
35.30000000000000	6.53972400385587\\
35.40000000000000	6.43517400065747\\
35.50000000000000	6.28375143781628\\
35.60000000000000	6.09286245963463\\
35.70000000000000	5.87371049648094\\
35.80000000000000	5.63289448200636\\
35.90000000000000	5.38237073419981\\
36.00000000000000	5.12993150281411\\
36.10000000000000	4.88490738900866\\
36.20000000000000	4.65847030682098\\
36.30000000000000	4.45146463618684\\
36.40000000000000	4.26434009759334\\
36.50000000000000	4.09625815365391\\
36.60000000000000	3.96058372760994\\
36.70000000000000	3.83073588025645\\
36.80000000000000	3.71554220723812\\
36.90000000000000	3.61749815878218\\
37.00000000000000	3.53796091689709\\
37.10000000000000	3.47017042625413\\
37.20000000000000	3.38077740050482\\
37.30000000000000	3.31192208984732\\
37.40000000000000	3.25731704357554\\
37.50000000000000	3.17844952770149\\
37.60000000000000	3.13814573562107\\
37.70000000000000	3.08570576260224\\
37.80000000000000	3.01780097271032\\
37.90000000000000	2.97640048734484\\
38.00000000000000	2.93798725504792\\
38.10000000000000	2.91578139397523\\
38.20000000000000	2.90614708511757\\
38.30000000000000	2.87719414097440\\
38.40000000000001	2.84551771555110\\
38.50000000000000	2.87155921524793\\
38.60000000000000	2.85136686084573\\
38.70000000000000	2.88901416389117\\
38.80000000000000	2.89555220653704\\
38.90000000000001	2.96920427909785\\
39.00000000000000	3.01899687964670\\
39.10000000000000	3.11323249144747\\
39.20000000000000	3.22957106991999\\
39.30000000000000	3.33709993957160\\
39.40000000000001	3.47717105716781\\
39.50000000000000	3.63914238411668\\
39.60000000000000	3.82407471535113\\
39.70000000000000	4.01192024748698\\
39.80000000000000	4.21819462018890\\
39.90000000000001	4.43367067913158\\
40.00000000000000	4.64709935020600\\
40.10000000000000	4.85310879006533\\
40.20000000000000	5.08531609812354\\
40.30000000000000	5.27894650485915\\
40.40000000000001	5.44204385396444\\
40.50000000000000	5.61999687802729\\
40.60000000000000	5.77333651795413\\
40.70000000000000	5.86523391196946\\
40.80000000000000	5.95243360644192\\
40.90000000000001	6.03399176975439\\
41.00000000000000	6.09158541855681\\
41.10000000000000	6.11538837174148\\
41.20000000000000	6.05265707231235\\
41.30000000000000	5.99305413050861\\
41.40000000000001	5.86969788092064\\
41.50000000000000	5.69282490683481\\
41.60000000000000	5.51508803751465\\
41.70000000000000	5.33690388517121\\
41.80000000000000	5.04034903660465\\
41.90000000000001	4.80381547979861\\
42.00000000000000	4.56070197942041\\
42.10000000000000	4.30838628194342\\
42.20000000000000	4.07465729386341\\
42.30000000000000	3.82936414106537\\
42.40000000000001	3.58696485299028\\
42.50000000000000	3.37419449677279\\
42.60000000000000	3.17291956343369\\
42.70000000000000	3.02388497981854\\
42.80000000000000	2.86876542626975\\
42.90000000000001	2.70440123894217\\
43.00000000000000	2.59014922120724\\
43.10000000000000	2.49787393445297\\
43.20000000000000	2.40558799771240\\
43.30000000000000	2.29033866808618\\
43.40000000000001	2.22354670180861\\
43.50000000000000	2.18863430995875\\
43.60000000000000	2.13012385214665\\
43.70000000000000	2.11201496916861\\
43.80000000000000	2.09040272982301\\
43.90000000000001	2.07975154096061\\
44.00000000000000	2.09606577985249\\
44.10000000000000	2.13071098072769\\
44.20000000000000	2.16825363884157\\
44.30000000000000	2.22532785530508\\
44.40000000000001	2.28247922612731\\
44.50000000000000	2.38322166110045\\
44.60000000000000	2.48693240143604\\
44.70000000000000	2.61443408619162\\
44.80000000000000	2.73778869855599\\
44.90000000000001	2.91564045339989\\
45.00000000000000	3.07893166964452\\
45.10000000000000	3.25772021791103\\
45.20000000000000	3.44865380150157\\
45.30000000000000	3.65927360372154\\
45.40000000000001	3.88016549548658\\
45.50000000000000	4.15836083030387\\
45.60000000000000	4.36879856207201\\
45.70000000000000	4.57586454372760\\
45.80000000000000	4.82257141458063\\
45.90000000000001	5.03112672137509\\
46.00000000000000	5.21774973938059\\
46.10000000000000	5.42890741426643\\
46.20000000000000	5.56940777372810\\
46.30000000000000	5.70391845979448\\
46.40000000000001	5.82798211287075\\
46.50000000000000	5.91076108162566\\
46.60000000000000	5.95135153081964\\
46.70000000000000	5.94888766780898\\
46.80000000000000	6.02545951346287\\
46.90000000000001	5.88859935930301\\
47.00000000000000	5.90879456638060\\
47.10000000000000	5.78040841088733\\
47.20000000000000	5.63730572474218\\
47.30000000000000	5.51696768417753\\
47.40000000000001	5.36498663825492\\
47.50000000000000	5.22365655795290\\
47.60000000000000	5.05647673115871\\
47.70000000000000	4.84797717692965\\
47.80000000000000	4.63134167111071\\
47.90000000000001	4.42831169269829\\
48.00000000000000	4.21142710435043\\
48.10000000000000	3.98718794517487\\
48.20000000000000	3.76805760393846\\
48.30000000000000	3.60541567657471\\
48.40000000000001	3.41227437181151\\
48.50000000000000	3.25454509740886\\
48.60000000000000	3.12912828770603\\
48.70000000000000	2.98837060148848\\
48.80000000000000	2.87429368578217\\
48.90000000000001	2.78785437551385\\
49.00000000000000	2.69451265691179\\
49.10000000000000	2.64247454956950\\
49.20000000000000	2.58067460342890\\
49.30000000000000	2.54534328133418\\
49.40000000000001	2.50757705060643\\
49.50000000000000	2.47980631014558\\
49.60000000000000	2.46210669210479\\
49.70000000000000	2.47106982582019\\
49.80000000000000	2.46569977809100\\
49.90000000000001	2.51555256333615\\
50.00000000000000	2.54807926194244\\
};
%cmm
\end{axis}

\begin{axis}[%
width=0.943\figurewidth,
height=0.207\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.000000e+00,
xmax=5.000000e+01,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Time t},
ymode=log,
ymin=1.377959e-16,
ymax=1.043834e-02,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$|\Delta \|f\|_2|/\|f_0\|_2$},
axis background/.style={fill=white},
%title={(d) L2 Norm},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={opacity=0.3},
minor grid style={opacity=0.1},
legend style={at={(1.02,0.03)}, anchor=south west, legend cell align=left, align=left, fill=none, draw=none},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.000000e+00	4.234092e-15\\
2.000000e-01	4.234092e-15\\
4.000000e-01	4.234092e-14\\
6.000000e-01	2.199723e-13\\
8.000000e-01	1.552083e-13\\
1.000000e+00	1.946680e-13\\
1.200000e+00	2.257347e-13\\
1.400000e+00	3.864548e-13\\
1.600000e+00	7.904473e-14\\
1.800000e+00	2.962612e-13\\
2.000000e+00	1.974239e-13\\
2.200000e+00	8.025233e-12\\
2.400000e+00	1.796570e-11\\
2.600000e+00	2.832369e-11\\
2.800000e+00	3.788059e-11\\
3.000000e+00	4.782394e-11\\
3.200000e+00	5.472651e-11\\
3.400000e+00	5.856275e-11\\
3.600000e+00	5.496628e-11\\
3.800000e+00	6.271216e-11\\
4.000000e+00	6.122848e-11\\
4.200000e+00	5.872923e-11\\
4.400000e+00	5.480831e-11\\
4.600000e+00	5.597895e-11\\
4.800000e+00	4.269017e-11\\
5.000000e+00	3.779603e-11\\
5.200000e+00	3.262543e-11\\
5.400000e+00	2.545503e-11\\
5.600000e+00	2.102064e-11\\
5.800000e+00	2.365818e-11\\
6.000000e+00	2.273294e-11\\
6.200000e+00	1.667105e-11\\
6.400000e+00	2.540706e-11\\
6.600000e+00	3.603024e-11\\
6.800000e+00	2.925745e-11\\
7.000000e+00	3.360153e-11\\
7.200000e+00	3.556199e-11\\
7.400000e+00	4.056047e-11\\
7.600000e+00	4.128252e-11\\
7.800000e+00	3.919228e-11\\
8.000000e+00	4.797063e-11\\
8.200000e+00	3.923750e-11\\
8.400000e+00	4.883098e-11\\
8.600000e+00	5.340630e-11\\
8.800000e+00	3.451536e-11\\
9.000000e+00	4.312172e-11\\
9.200000e+00	3.767189e-11\\
9.400000e+00	4.191162e-11\\
9.600000e+00	3.455771e-11\\
9.800000e+00	1.437487e-11\\
1.000000e+01	3.528264e-11\\
1.020000e+01	2.440002e-11\\
1.040000e+01	2.162155e-11\\
1.060000e+01	3.927696e-11\\
1.080000e+01	2.795428e-11\\
1.100000e+01	3.566634e-11\\
1.120000e+01	3.023906e-11\\
1.140000e+01	4.035165e-11\\
1.160000e+01	3.702588e-11\\
1.180000e+01	2.757621e-11\\
1.200000e+01	3.503448e-11\\
1.220000e+01	3.549710e-11\\
1.240000e+01	3.651253e-11\\
1.260000e+01	4.436564e-11\\
1.280000e+01	3.854640e-11\\
1.300000e+01	4.275781e-11\\
1.320000e+01	3.732214e-11\\
1.340000e+01	4.574510e-11\\
1.360000e+01	4.005263e-11\\
1.380000e+01	3.570016e-11\\
1.400000e+01	4.550809e-11\\
1.420000e+01	3.513883e-11\\
1.440000e+01	3.596535e-11\\
1.460000e+01	3.346047e-11\\
1.480000e+01	3.563251e-11\\
1.500000e+01	3.375661e-11\\
1.520000e+01	3.235473e-11\\
1.540000e+01	4.183258e-11\\
1.560000e+01	3.964363e-11\\
1.580000e+01	3.767753e-11\\
1.600000e+01	4.217957e-11\\
1.620000e+01	4.226977e-11\\
1.640000e+01	3.882562e-11\\
1.660000e+01	3.314455e-11\\
1.680000e+01	3.959565e-11\\
1.700000e+01	3.829811e-11\\
1.720000e+01	3.681718e-11\\
1.740000e+01	4.285377e-11\\
1.760000e+01	4.097787e-11\\
1.780000e+01	3.752520e-11\\
1.800000e+01	4.003296e-11\\
1.820000e+01	4.063087e-11\\
1.840000e+01	3.782146e-11\\
1.860000e+01	3.422211e-11\\
1.880000e+01	4.054343e-11\\
1.900000e+01	3.575941e-11\\
1.920000e+01	3.140970e-11\\
1.940000e+01	4.194544e-11\\
1.960000e+01	4.200182e-11\\
1.980000e+01	3.867041e-11\\
2.000000e+01	3.816270e-11\\
2.020000e+01	4.032910e-11\\
2.040000e+01	4.192001e-11\\
2.060000e+01	3.859425e-11\\
2.080000e+01	4.360401e-11\\
2.100000e+01	3.564379e-11\\
2.120000e+01	3.344068e-11\\
2.140000e+01	4.491294e-11\\
2.160000e+01	3.773390e-11\\
2.180000e+01	4.824146e-11\\
2.200000e+01	3.293860e-11\\
2.220000e+01	3.768317e-11\\
2.240000e+01	3.375661e-11\\
2.260000e+01	3.876073e-11\\
2.280000e+01	4.061120e-11\\
2.300000e+01	3.915846e-11\\
2.320000e+01	3.504575e-11\\
2.340000e+01	4.619920e-11\\
2.360000e+01	3.701461e-11\\
2.380000e+01	4.554480e-11\\
2.400000e+01	3.246471e-11\\
2.420000e+01	3.786092e-11\\
2.440000e+01	3.434049e-11\\
2.460000e+01	3.613735e-11\\
2.480000e+01	3.993701e-11\\
2.500000e+01	3.930227e-11\\
2.520000e+01	3.715002e-11\\
2.540000e+01	4.062812e-11\\
2.560000e+01	3.830099e-11\\
2.580000e+01	4.259985e-11\\
2.600000e+01	2.434077e-11\\
2.620000e+01	3.059445e-11\\
2.640000e+01	3.451825e-11\\
2.660000e+01	3.810908e-11\\
2.680000e+01	3.801037e-11\\
2.700000e+01	3.841374e-11\\
2.720000e+01	3.847863e-11\\
2.740000e+01	3.999338e-11\\
2.760000e+01	3.728832e-11\\
2.780000e+01	4.216830e-11\\
2.800000e+01	2.865102e-11\\
2.820000e+01	3.900613e-11\\
2.840000e+01	3.834321e-11\\
2.860000e+01	4.285941e-11\\
2.880000e+01	3.388639e-11\\
2.900000e+01	3.909921e-11\\
2.920000e+01	3.257194e-11\\
2.940000e+01	3.704004e-11\\
2.960000e+01	3.709077e-11\\
2.980000e+01	4.178184e-11\\
3.000000e+01	3.150841e-11\\
3.020000e+01	3.800761e-11\\
3.040000e+01	3.530807e-11\\
3.060000e+01	4.214575e-11\\
3.080000e+01	3.387223e-11\\
3.100000e+01	4.008082e-11\\
3.120000e+01	3.859149e-11\\
3.140000e+01	3.746595e-11\\
3.160000e+01	4.015422e-11\\
3.180000e+01	3.995680e-11\\
3.200000e+01	3.546039e-11\\
3.220000e+01	3.741797e-11\\
3.240000e+01	4.114999e-11\\
3.260000e+01	4.138687e-11\\
3.280000e+01	3.267629e-11\\
3.300000e+01	3.653508e-11\\
3.320000e+01	3.843065e-11\\
3.340000e+01	3.471855e-11\\
3.360000e+01	3.986936e-11\\
3.380000e+01	3.765774e-11\\
3.400000e+01	3.776497e-11\\
3.420000e+01	3.762391e-11\\
3.440000e+01	3.977629e-11\\
3.460000e+01	3.910484e-11\\
3.480000e+01	3.225025e-11\\
3.500000e+01	3.837428e-11\\
3.520000e+01	4.038271e-11\\
3.540000e+01	3.830939e-11\\
3.560000e+01	3.925153e-11\\
3.580000e+01	3.727416e-11\\
3.600000e+01	3.582430e-11\\
3.620000e+01	3.787220e-11\\
3.640000e+01	3.693005e-11\\
3.660000e+01	3.789187e-11\\
3.680000e+01	3.302604e-11\\
3.700000e+01	3.540966e-11\\
3.720000e+01	3.811196e-11\\
3.740000e+01	3.942929e-11\\
3.760000e+01	4.210341e-11\\
3.780000e+01	3.798218e-11\\
3.800000e+01	3.910773e-11\\
3.820000e+01	3.910484e-11\\
3.840000e+01	3.949694e-11\\
3.860000e+01	3.799910e-11\\
3.880000e+01	3.585812e-11\\
3.900000e+01	3.504287e-11\\
3.920000e+01	4.464211e-11\\
3.940000e+01	4.001881e-11\\
3.960000e+01	4.417949e-11\\
3.980000e+01	3.780167e-11\\
4.000000e+01	3.820216e-11\\
4.020000e+01	3.219952e-11\\
4.040000e+01	3.883126e-11\\
4.060000e+01	3.831227e-11\\
4.080000e+01	3.776221e-11\\
4.100000e+01	3.511064e-11\\
4.120000e+01	4.212308e-11\\
4.140000e+01	3.919516e-11\\
4.160000e+01	4.426981e-11\\
4.180000e+01	3.485960e-11\\
4.200000e+01	3.826993e-11\\
4.220000e+01	3.699206e-11\\
4.240000e+01	3.744628e-11\\
4.260000e+01	3.878052e-11\\
4.280000e+01	3.915846e-11\\
4.300000e+01	3.776221e-11\\
4.320000e+01	3.870148e-11\\
4.340000e+01	3.901177e-11\\
4.360000e+01	4.127125e-11\\
4.380000e+01	3.221931e-11\\
4.400000e+01	3.671847e-11\\
4.420000e+01	3.544348e-11\\
4.440000e+01	3.320380e-11\\
4.460000e+01	2.973698e-11\\
4.480000e+01	2.721519e-11\\
4.500000e+01	2.691053e-11\\
4.520000e+01	2.708829e-11\\
4.540000e+01	2.286272e-11\\
4.560000e+01	1.858065e-11\\
4.580000e+01	6.406131e-12\\
4.600000e+01	1.717588e-11\\
4.620000e+01	9.892617e-12\\
4.640000e+01	8.603474e-13\\
4.660000e+01	1.099260e-11\\
4.680000e+01	1.194039e-11\\
4.700000e+01	1.871606e-11\\
4.720000e+01	2.318980e-11\\
4.740000e+01	2.839134e-11\\
4.760000e+01	2.792033e-11\\
4.780000e+01	3.745468e-11\\
4.800000e+01	4.162375e-11\\
4.820000e+01	5.397052e-11\\
4.840000e+01	5.321727e-11\\
4.860000e+01	5.826098e-11\\
4.880000e+01	6.783191e-11\\
4.900000e+01	7.831404e-11\\
4.920000e+01	7.976678e-11\\
4.940000e+01	7.838732e-11\\
4.960000e+01	9.242659e-11\\
4.980000e+01	1.066406e-10\\
5.000000e+01	1.054248e-10\\
};
\addlegendentry{CMM-NuFi $\Nmapgrid=256$}

\addplot [color=mycolor2, dashed, line width=1.5pt, mark size=1.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.000000e+00	4.234092e-15\\
2.000000e-01	4.234092e-15\\
4.000000e-01	4.234092e-14\\
6.000000e-01	2.199723e-13\\
8.000000e-01	1.552083e-13\\
1.000000e+00	1.946680e-13\\
1.200000e+00	2.257347e-13\\
1.400000e+00	3.864548e-13\\
1.600000e+00	7.904473e-14\\
1.800000e+00	2.962612e-13\\
2.000000e+00	1.974239e-13\\
2.200000e+00	1.214156e-08\\
2.400000e+00	1.262923e-08\\
2.600000e+00	1.313153e-08\\
2.800000e+00	1.358090e-08\\
3.000000e+00	1.407346e-08\\
3.200000e+00	1.440598e-08\\
3.400000e+00	1.458572e-08\\
3.600000e+00	1.436418e-08\\
3.800000e+00	1.478683e-08\\
4.000000e+00	1.472048e-08\\
4.200000e+00	2.336095e-08\\
4.400000e+00	2.317033e-08\\
4.600000e+00	2.325514e-08\\
4.800000e+00	2.254323e-08\\
5.000000e+00	2.228677e-08\\
5.200000e+00	2.199574e-08\\
5.400000e+00	2.156988e-08\\
5.600000e+00	2.131088e-08\\
5.800000e+00	2.143055e-08\\
6.000000e+00	2.137028e-08\\
6.200000e+00	2.578825e-08\\
6.400000e+00	2.631517e-08\\
6.600000e+00	2.696590e-08\\
6.800000e+00	2.665712e-08\\
7.000000e+00	2.696983e-08\\
7.200000e+00	2.712485e-08\\
7.400000e+00	2.741196e-08\\
7.600000e+00	2.744763e-08\\
7.800000e+00	2.729174e-08\\
8.000000e+00	2.776031e-08\\
8.200000e+00	2.963616e-08\\
8.400000e+00	3.016968e-08\\
8.600000e+00	3.038531e-08\\
8.800000e+00	2.925146e-08\\
9.000000e+00	2.955775e-08\\
9.200000e+00	2.901270e-08\\
9.400000e+00	2.895647e-08\\
9.600000e+00	2.820679e-08\\
9.800000e+00	2.678215e-08\\
1.000000e+01	2.766235e-08\\
1.020000e+01	2.486958e-08\\
1.040000e+01	2.463267e-08\\
1.060000e+01	2.568975e-08\\
1.080000e+01	2.528418e-08\\
1.100000e+01	2.614096e-08\\
1.120000e+01	2.642249e-08\\
1.140000e+01	2.770379e-08\\
1.160000e+01	2.831997e-08\\
1.180000e+01	2.860895e-08\\
1.200000e+01	2.976515e-08\\
1.220000e+01	2.926386e-08\\
1.240000e+01	2.973846e-08\\
1.260000e+01	3.033440e-08\\
1.280000e+01	2.991390e-08\\
1.300000e+01	2.982476e-08\\
1.320000e+01	2.895285e-08\\
1.340000e+01	2.867670e-08\\
1.360000e+01	2.753715e-08\\
1.380000e+01	2.643660e-08\\
1.400000e+01	2.616380e-08\\
1.420000e+01	4.699684e-08\\
1.440000e+01	4.650269e-08\\
1.460000e+01	4.601909e-08\\
1.480000e+01	4.597338e-08\\
1.500000e+01	4.592702e-08\\
1.520000e+01	4.601992e-08\\
1.540000e+01	4.681066e-08\\
1.560000e+01	4.701724e-08\\
1.580000e+01	4.719209e-08\\
1.600000e+01	4.766016e-08\\
1.620000e+01	5.139631e-09\\
1.640000e+01	5.250658e-09\\
1.660000e+01	5.529788e-09\\
1.680000e+01	5.193500e-09\\
1.700000e+01	5.278345e-09\\
1.720000e+01	5.366187e-09\\
1.740000e+01	4.976318e-09\\
1.760000e+01	4.966803e-09\\
1.780000e+01	4.994286e-09\\
1.800000e+01	4.631297e-09\\
1.820000e+01	4.134387e-08\\
1.840000e+01	4.141675e-08\\
1.860000e+01	4.148293e-08\\
1.880000e+01	4.204937e-08\\
1.900000e+01	4.189406e-08\\
1.920000e+01	4.175761e-08\\
1.940000e+01	4.230897e-08\\
1.960000e+01	4.225606e-08\\
1.980000e+01	4.195107e-08\\
2.000000e+01	4.176818e-08\\
2.020000e+01	2.679925e-08\\
2.040000e+01	2.669433e-08\\
2.060000e+01	2.641153e-08\\
2.080000e+01	2.655371e-08\\
2.100000e+01	2.602247e-08\\
2.120000e+01	2.587386e-08\\
2.140000e+01	2.647224e-08\\
2.160000e+01	2.605210e-08\\
2.180000e+01	2.667164e-08\\
2.200000e+01	2.585143e-08\\
2.220000e+01	2.799473e-08\\
2.240000e+01	2.780209e-08\\
2.260000e+01	2.810620e-08\\
2.280000e+01	2.821884e-08\\
2.300000e+01	2.815105e-08\\
2.320000e+01	2.791850e-08\\
2.340000e+01	2.853645e-08\\
2.360000e+01	2.800604e-08\\
2.380000e+01	2.848938e-08\\
2.400000e+01	2.778046e-08\\
2.420000e+01	2.786293e-08\\
2.440000e+01	2.767500e-08\\
2.460000e+01	2.779857e-08\\
2.480000e+01	2.803885e-08\\
2.500000e+01	2.803257e-08\\
2.520000e+01	2.793626e-08\\
2.540000e+01	2.815816e-08\\
2.560000e+01	2.804316e-08\\
2.580000e+01	2.830089e-08\\
2.600000e+01	2.732475e-08\\
2.620000e+01	2.772626e-08\\
2.640000e+01	2.790805e-08\\
2.660000e+01	2.806166e-08\\
2.680000e+01	2.799126e-08\\
2.700000e+01	2.794995e-08\\
2.720000e+01	2.787140e-08\\
2.740000e+01	2.785727e-08\\
2.760000e+01	2.760618e-08\\
2.780000e+01	2.785227e-08\\
2.800000e+01	2.705134e-08\\
2.820000e+01	2.713026e-08\\
2.840000e+01	2.711587e-08\\
2.860000e+01	2.740509e-08\\
2.880000e+01	2.700251e-08\\
2.900000e+01	2.740391e-08\\
2.920000e+01	2.719969e-08\\
2.940000e+01	2.756486e-08\\
2.960000e+01	2.772229e-08\\
2.980000e+01	2.812231e-08\\
3.000000e+01	2.762777e-08\\
3.020000e+01	2.860178e-08\\
3.040000e+01	2.847352e-08\\
3.060000e+01	2.881588e-08\\
3.080000e+01	2.831795e-08\\
3.100000e+01	2.858014e-08\\
3.120000e+01	2.838778e-08\\
3.140000e+01	2.821351e-08\\
3.160000e+01	2.828267e-08\\
3.180000e+01	2.816036e-08\\
3.200000e+01	2.785134e-08\\
3.220000e+01	2.825582e-08\\
3.240000e+01	2.843091e-08\\
3.260000e+01	2.842742e-08\\
3.280000e+01	2.795380e-08\\
3.300000e+01	2.819387e-08\\
3.320000e+01	2.829519e-08\\
3.340000e+01	2.808958e-08\\
3.360000e+01	2.837522e-08\\
3.380000e+01	2.824267e-08\\
3.400000e+01	2.823309e-08\\
3.420000e+01	2.691072e-08\\
3.440000e+01	2.700174e-08\\
3.460000e+01	2.694512e-08\\
3.480000e+01	2.653218e-08\\
3.500000e+01	2.691393e-08\\
3.520000e+01	2.704672e-08\\
3.540000e+01	2.692677e-08\\
3.560000e+01	2.703147e-08\\
3.580000e+01	2.695193e-08\\
3.600000e+01	2.694194e-08\\
3.620000e+01	2.798165e-08\\
3.640000e+01	2.797415e-08\\
3.660000e+01	2.806016e-08\\
3.680000e+01	2.777839e-08\\
3.700000e+01	2.796246e-08\\
3.720000e+01	2.810064e-08\\
3.740000e+01	2.817567e-08\\
3.760000e+01	2.830238e-08\\
3.780000e+01	2.805277e-08\\
3.800000e+01	2.809812e-08\\
3.820000e+01	2.791105e-08\\
3.840000e+01	2.793261e-08\\
3.860000e+01	2.780755e-08\\
3.880000e+01	2.769525e-08\\
3.900000e+01	2.765030e-08\\
3.920000e+01	2.817348e-08\\
3.940000e+01	2.792840e-08\\
3.960000e+01	2.818310e-08\\
3.980000e+01	2.780544e-08\\
4.000000e+01	2.782703e-08\\
4.020000e+01	2.753567e-08\\
4.040000e+01	2.789583e-08\\
4.060000e+01	2.787676e-08\\
4.080000e+01	2.783842e-08\\
4.100000e+01	2.768447e-08\\
4.120000e+01	2.808161e-08\\
4.140000e+01	2.791063e-08\\
4.160000e+01	2.820717e-08\\
4.180000e+01	2.768124e-08\\
4.200000e+01	2.786234e-08\\
4.220000e+01	2.780317e-08\\
4.240000e+01	2.782712e-08\\
4.260000e+01	2.791840e-08\\
4.280000e+01	2.793094e-08\\
4.300000e+01	2.787657e-08\\
4.320000e+01	2.794543e-08\\
4.340000e+01	2.799154e-08\\
4.360000e+01	2.814895e-08\\
4.380000e+01	2.764817e-08\\
4.400000e+01	2.787955e-08\\
4.420000e+01	2.790897e-08\\
4.440000e+01	2.788543e-08\\
4.460000e+01	2.791716e-08\\
4.480000e+01	2.793724e-08\\
4.500000e+01	2.794038e-08\\
4.520000e+01	2.794672e-08\\
4.540000e+01	2.789718e-08\\
4.560000e+01	2.801672e-08\\
4.580000e+01	2.748596e-08\\
4.600000e+01	2.807673e-08\\
4.620000e+01	2.782534e-08\\
4.640000e+01	2.787939e-08\\
4.660000e+01	2.773835e-08\\
4.680000e+01	2.780349e-08\\
4.700000e+01	2.754721e-08\\
4.720000e+01	2.769641e-08\\
4.740000e+01	2.784497e-08\\
4.760000e+01	2.791604e-08\\
4.780000e+01	2.749519e-08\\
4.800000e+01	2.791897e-08\\
4.820000e+01	2.798313e-08\\
4.840000e+01	2.814217e-08\\
4.860000e+01	2.796912e-08\\
4.880000e+01	2.796988e-08\\
4.900000e+01	2.786523e-08\\
4.920000e+01	2.782475e-08\\
4.940000e+01	2.808702e-08\\
4.960000e+01	2.792199e-08\\
4.980000e+01	2.768920e-08\\
5.000000e+01	2.784338e-08\\
};
\addlegendentry{CMM-NuFi $\Nmapgrid=32$}

\addplot [color=mycolor3, dotted, line width=1.5pt, mark size=1.0pt, mark=+, mark options={mycolor3}]
  table[row sep=crcr]{%
0.000000e+00	2.755918e-16\\
2.000000e-01	2.755918e-16\\
4.000000e-01	4.234092e-14\\
6.000000e-01	2.199723e-13\\
8.000000e-01	1.552083e-13\\
1.000000e+00	1.974239e-13\\
1.200000e+00	2.257347e-13\\
1.400000e+00	3.864548e-13\\
1.600000e+00	7.904473e-14\\
1.800000e+00	2.962612e-13\\
2.000000e+00	2.003051e-13\\
2.200000e+00	1.850474e-12\\
2.400000e+00	5.331448e-13\\
2.600000e+00	7.729097e-13\\
2.800000e+00	7.390870e-13\\
3.000000e+00	9.168437e-13\\
3.200000e+00	1.077564e-12\\
3.400000e+00	8.970512e-13\\
3.600000e+00	1.032467e-12\\
3.800000e+00	9.421481e-13\\
4.000000e+00	7.927022e-13\\
4.200000e+00	1.861497e-13\\
4.400000e+00	9.816078e-13\\
4.600000e+00	2.304574e-12\\
4.800000e+00	9.031894e-14\\
5.000000e+00	9.450293e-13\\
5.200000e+00	4.767738e-13\\
5.400000e+00	2.059422e-13\\
5.600000e+00	4.569813e-13\\
5.800000e+00	5.085921e-14\\
6.000000e+00	2.881187e-15\\
6.200000e+00	1.403013e-14\\
6.400000e+00	8.455657e-14\\
6.600000e+00	7.729097e-13\\
6.800000e+00	1.153727e-12\\
7.000000e+00	2.881187e-15\\
7.200000e+00	1.128674e-13\\
7.400000e+00	3.945973e-14\\
7.600000e+00	9.703336e-13\\
7.800000e+00	1.667080e-12\\
8.000000e+00	8.998072e-13\\
8.200000e+00	7.192945e-13\\
8.400000e+00	2.735875e-13\\
8.600000e+00	2.115793e-13\\
8.800000e+00	8.123694e-13\\
9.000000e+00	1.407522e-12\\
9.200000e+00	5.895159e-13\\
9.400000e+00	2.144605e-13\\
9.600000e+00	8.632286e-13\\
9.800000e+00	1.097356e-12\\
1.000000e+01	1.021193e-12\\
1.020000e+01	1.308936e-12\\
1.040000e+01	1.063534e-12\\
1.060000e+01	1.523271e-13\\
1.080000e+01	1.066290e-12\\
1.100000e+01	1.940667e-12\\
1.120000e+01	2.245321e-12\\
1.140000e+01	1.480930e-12\\
1.160000e+01	7.023832e-13\\
1.180000e+01	1.125542e-12\\
1.200000e+01	1.241416e-13\\
1.220000e+01	1.424434e-12\\
1.240000e+01	1.557094e-12\\
1.260000e+01	1.185045e-13\\
1.280000e+01	1.636013e-13\\
1.300000e+01	5.637105e-14\\
1.320000e+01	3.611505e-13\\
1.340000e+01	4.513442e-13\\
1.360000e+01	8.772587e-13\\
1.380000e+01	4.738926e-13\\
1.400000e+01	7.588795e-13\\
1.420000e+01	1.715058e-12\\
1.440000e+01	1.712302e-12\\
1.460000e+01	1.190431e-12\\
1.480000e+01	2.755918e-15\\
1.500000e+01	1.354158e-13\\
1.520000e+01	8.490732e-13\\
1.540000e+01	1.808133e-12\\
1.560000e+01	2.927912e-12\\
1.580000e+01	1.418797e-12\\
1.600000e+01	6.777052e-14\\
1.620000e+01	1.314573e-12\\
1.640000e+01	1.672717e-12\\
1.660000e+01	1.379462e-12\\
1.680000e+01	3.159284e-13\\
1.700000e+01	7.701537e-13\\
1.720000e+01	1.018312e-12\\
1.740000e+01	4.234092e-14\\
1.760000e+01	1.108505e-12\\
1.780000e+01	1.260832e-12\\
1.800000e+01	1.297787e-13\\
1.820000e+01	1.238409e-12\\
1.840000e+01	1.695391e-12\\
1.860000e+01	1.184794e-12\\
1.880000e+01	9.026883e-13\\
1.900000e+01	9.224808e-13\\
1.920000e+01	8.603474e-13\\
1.940000e+01	9.252368e-13\\
1.960000e+01	7.904473e-14\\
1.980000e+01	1.057771e-12\\
2.000000e+01	2.169158e-12\\
2.020000e+01	1.785584e-12\\
2.040000e+01	3.892108e-13\\
2.060000e+01	1.528908e-12\\
2.080000e+01	1.895570e-12\\
2.100000e+01	2.016956e-12\\
2.120000e+01	1.774310e-12\\
2.140000e+01	1.049378e-12\\
2.160000e+01	4.400700e-13\\
2.180000e+01	5.085921e-14\\
2.200000e+01	5.133523e-13\\
2.220000e+01	2.434352e-12\\
2.240000e+01	2.485086e-12\\
2.260000e+01	2.821058e-13\\
2.280000e+01	3.582693e-13\\
2.300000e+01	1.060653e-12\\
2.320000e+01	1.393492e-12\\
2.340000e+01	1.244046e-12\\
2.360000e+01	8.575915e-13\\
2.380000e+01	4.851668e-13\\
2.400000e+01	2.849870e-13\\
2.420000e+01	1.839199e-12\\
2.440000e+01	2.479449e-12\\
2.460000e+01	2.231291e-12\\
2.480000e+01	2.257347e-13\\
2.500000e+01	1.528908e-12\\
2.520000e+01	2.078964e-12\\
2.540000e+01	2.259477e-12\\
2.560000e+01	1.988645e-12\\
2.580000e+01	1.337121e-12\\
2.600000e+01	5.867599e-13\\
2.620000e+01	1.083201e-12\\
2.640000e+01	3.150766e-12\\
2.660000e+01	3.088757e-12\\
2.680000e+01	6.629235e-13\\
2.700000e+01	5.642115e-13\\
2.720000e+01	1.289143e-12\\
2.740000e+01	1.853355e-12\\
2.760000e+01	1.322966e-12\\
2.780000e+01	7.221757e-13\\
2.800000e+01	5.637105e-14\\
2.820000e+01	5.867599e-13\\
2.840000e+01	1.165002e-12\\
2.860000e+01	8.518291e-13\\
2.880000e+01	5.753605e-13\\
2.900000e+01	1.040860e-12\\
2.920000e+01	5.471749e-13\\
2.940000e+01	9.308739e-13\\
2.960000e+01	1.345514e-12\\
2.980000e+01	1.610709e-12\\
3.000000e+01	1.475293e-12\\
3.020000e+01	1.478174e-12\\
3.040000e+01	9.365110e-13\\
3.060000e+01	2.566762e-13\\
3.080000e+01	7.164134e-13\\
3.100000e+01	3.063328e-12\\
3.120000e+01	3.043661e-12\\
3.140000e+01	1.954823e-12\\
3.160000e+01	1.966723e-14\\
3.180000e+01	9.055695e-13\\
3.200000e+01	1.489448e-12\\
3.220000e+01	1.782828e-12\\
3.240000e+01	1.537426e-12\\
3.260000e+01	9.957632e-13\\
3.280000e+01	1.015932e-13\\
3.300000e+01	1.667080e-12\\
3.320000e+01	3.997083e-12\\
3.340000e+01	3.951861e-12\\
3.360000e+01	5.105964e-13\\
3.380000e+01	8.434361e-13\\
3.400000e+01	1.706665e-12\\
3.420000e+01	2.301818e-12\\
3.440000e+01	2.039504e-12\\
3.460000e+01	1.534545e-12\\
3.480000e+01	2.906241e-13\\
3.500000e+01	6.374939e-13\\
3.520000e+01	2.803896e-12\\
3.540000e+01	3.187469e-12\\
3.560000e+01	1.951941e-12\\
3.580000e+01	1.664825e-13\\
3.600000e+01	1.297661e-12\\
3.620000e+01	2.169283e-12\\
3.640000e+01	2.276388e-12\\
3.660000e+01	1.492204e-12\\
3.680000e+01	7.080203e-13\\
3.700000e+01	1.691131e-14\\
3.720000e+01	1.023949e-12\\
3.740000e+01	1.709421e-12\\
3.760000e+01	1.596553e-12\\
3.780000e+01	1.379337e-12\\
3.800000e+01	4.879227e-13\\
3.820000e+01	5.895159e-13\\
3.840000e+01	1.585279e-12\\
3.860000e+01	1.599434e-12\\
3.880000e+01	1.385099e-12\\
3.900000e+01	1.193187e-12\\
3.920000e+01	7.841839e-13\\
3.940000e+01	2.059422e-13\\
3.960000e+01	9.307486e-14\\
3.980000e+01	1.311692e-12\\
4.000000e+01	2.730488e-12\\
4.020000e+01	2.439989e-12\\
4.040000e+01	1.776314e-13\\
4.060000e+01	5.980342e-13\\
4.080000e+01	1.314573e-12\\
4.100000e+01	1.619227e-12\\
4.120000e+01	1.667080e-12\\
4.140000e+01	1.069171e-12\\
4.160000e+01	2.397648e-13\\
4.180000e+01	6.262197e-13\\
4.200000e+01	3.757318e-12\\
4.220000e+01	4.231211e-12\\
4.240000e+01	2.817926e-12\\
4.260000e+01	2.312466e-13\\
4.280000e+01	9.393922e-13\\
4.300000e+01	1.557094e-12\\
4.320000e+01	1.624864e-12\\
4.340000e+01	6.318568e-13\\
4.360000e+01	6.741977e-13\\
4.380000e+01	1.715058e-12\\
4.400000e+01	3.068965e-12\\
4.420000e+01	5.297500e-12\\
4.440000e+01	7.824927e-12\\
4.460000e+01	8.665482e-12\\
4.480000e+01	1.042288e-11\\
4.500000e+01	9.965900e-12\\
4.520000e+01	9.728891e-12\\
4.540000e+01	1.438050e-11\\
4.560000e+01	2.142400e-11\\
4.580000e+01	2.564394e-11\\
4.600000e+01	2.625037e-11\\
4.620000e+01	3.125449e-11\\
4.640000e+01	4.184385e-11\\
4.660000e+01	5.041062e-11\\
4.680000e+01	5.116098e-11\\
4.700000e+01	5.166306e-11\\
4.720000e+01	5.807195e-11\\
4.740000e+01	6.502525e-11\\
4.760000e+01	6.578964e-11\\
4.780000e+01	6.857099e-11\\
4.800000e+01	8.027725e-11\\
4.820000e+01	9.252242e-11\\
4.840000e+01	9.540248e-11\\
4.860000e+01	9.725571e-11\\
4.880000e+01	1.090862e-10\\
4.900000e+01	1.179097e-10\\
4.920000e+01	1.177235e-10\\
4.940000e+01	1.191283e-10\\
4.960000e+01	1.303974e-10\\
4.980000e+01	1.400784e-10\\
5.000000e+01	1.413196e-10\\
};
\addlegendentry{NuFi}

\addplot [color=mycolor4, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0.000000e+00	1.277345e-08\\
2.000000e-01	1.277345e-07\\
4.000000e-01	3.721723e-07\\
6.000000e-01	5.921980e-07\\
8.000000e-01	7.776605e-07\\
1.000000e+00	9.207139e-07\\
1.200000e+00	1.016331e-06\\
1.400000e+00	1.062613e-06\\
1.600000e+00	1.074211e-06\\
1.800000e+00	1.119490e-06\\
2.000000e+00	1.201111e-06\\
2.200000e+00	1.309926e-06\\
2.400000e+00	1.435552e-06\\
2.600000e+00	1.567144e-06\\
2.800000e+00	1.694169e-06\\
3.000000e+00	1.807129e-06\\
3.200000e+00	1.898183e-06\\
3.400000e+00	1.961623e-06\\
3.600000e+00	1.994184e-06\\
3.800000e+00	2.001975e-06\\
4.000000e+00	2.030781e-06\\
4.200000e+00	2.085310e-06\\
4.400000e+00	2.159782e-06\\
4.600000e+00	2.247239e-06\\
4.800000e+00	2.340138e-06\\
5.000000e+00	2.430957e-06\\
5.200000e+00	2.512764e-06\\
5.400000e+00	2.579705e-06\\
5.600000e+00	2.627396e-06\\
5.800000e+00	2.653181e-06\\
6.000000e+00	2.658824e-06\\
6.200000e+00	2.677486e-06\\
6.400000e+00	2.715192e-06\\
6.600000e+00	2.767947e-06\\
6.800000e+00	2.830820e-06\\
7.000000e+00	2.898370e-06\\
7.200000e+00	2.965091e-06\\
7.400000e+00	3.025833e-06\\
7.600000e+00	3.076178e-06\\
7.800000e+00	3.112743e-06\\
8.000000e+00	3.133378e-06\\
8.200000e+00	3.137560e-06\\
8.400000e+00	3.149858e-06\\
8.600000e+00	3.176561e-06\\
8.800000e+00	3.214859e-06\\
9.000000e+00	3.261190e-06\\
9.200000e+00	3.311549e-06\\
9.400000e+00	3.361820e-06\\
9.600000e+00	3.408091e-06\\
9.800000e+00	3.446945e-06\\
1.000000e+01	3.475698e-06\\
1.020000e+01	3.492570e-06\\
1.040000e+01	3.496780e-06\\
1.060000e+01	3.504999e-06\\
1.080000e+01	3.524440e-06\\
1.100000e+01	3.553085e-06\\
1.120000e+01	3.588299e-06\\
1.140000e+01	3.627053e-06\\
1.160000e+01	3.666175e-06\\
1.180000e+01	3.702597e-06\\
1.200000e+01	3.733589e-06\\
1.220000e+01	3.756951e-06\\
1.240000e+01	3.771158e-06\\
1.260000e+01	3.775458e-06\\
1.280000e+01	3.781029e-06\\
1.300000e+01	3.795649e-06\\
1.320000e+01	3.817835e-06\\
1.340000e+01	3.845571e-06\\
1.360000e+01	3.876489e-06\\
1.380000e+01	3.908059e-06\\
1.400000e+01	3.937791e-06\\
1.420000e+01	3.963425e-06\\
1.440000e+01	3.983096e-06\\
1.460000e+01	3.995465e-06\\
1.480000e+01	3.999804e-06\\
1.500000e+01	4.003581e-06\\
1.520000e+01	4.014910e-06\\
1.540000e+01	4.032663e-06\\
1.560000e+01	4.055249e-06\\
1.580000e+01	4.080751e-06\\
1.600000e+01	4.107082e-06\\
1.620000e+01	4.132155e-06\\
1.640000e+01	4.154042e-06\\
1.660000e+01	4.171119e-06\\
1.680000e+01	4.182183e-06\\
1.700000e+01	4.186536e-06\\
1.720000e+01	4.189060e-06\\
1.740000e+01	4.198067e-06\\
1.760000e+01	4.212675e-06\\
1.780000e+01	4.231588e-06\\
1.800000e+01	4.253209e-06\\
1.820000e+01	4.275771e-06\\
1.840000e+01	4.297479e-06\\
1.860000e+01	4.316653e-06\\
1.880000e+01	4.331851e-06\\
1.900000e+01	4.341981e-06\\
1.920000e+01	4.346373e-06\\
1.940000e+01	4.347929e-06\\
1.960000e+01	4.355157e-06\\
1.980000e+01	4.367352e-06\\
2.000000e+01	4.383434e-06\\
2.020000e+01	4.402045e-06\\
2.040000e+01	4.421661e-06\\
2.060000e+01	4.440716e-06\\
2.080000e+01	4.457725e-06\\
2.100000e+01	4.471398e-06\\
2.120000e+01	4.480737e-06\\
2.140000e+01	4.485108e-06\\
2.160000e+01	4.486407e-06\\
2.180000e+01	4.492254e-06\\
2.200000e+01	4.502540e-06\\
2.220000e+01	4.516356e-06\\
2.240000e+01	4.532534e-06\\
2.260000e+01	4.549749e-06\\
2.280000e+01	4.566627e-06\\
2.300000e+01	4.581849e-06\\
2.320000e+01	4.594259e-06\\
2.340000e+01	4.602949e-06\\
2.360000e+01	4.607323e-06\\
2.380000e+01	4.608468e-06\\
2.400000e+01	4.613093e-06\\
2.420000e+01	4.621685e-06\\
2.440000e+01	4.633474e-06\\
2.460000e+01	4.647456e-06\\
2.480000e+01	4.662480e-06\\
2.500000e+01	4.677338e-06\\
2.520000e+01	4.690865e-06\\
2.540000e+01	4.702029e-06\\
2.560000e+01	4.710007e-06\\
2.580000e+01	4.714248e-06\\
2.600000e+01	4.715253e-06\\
2.620000e+01	4.718912e-06\\
2.640000e+01	4.726101e-06\\
2.660000e+01	4.736171e-06\\
2.680000e+01	4.748265e-06\\
2.700000e+01	4.761384e-06\\
2.720000e+01	4.774478e-06\\
2.740000e+01	4.786523e-06\\
2.760000e+01	4.796602e-06\\
2.780000e+01	4.803980e-06\\
2.800000e+01	4.808149e-06\\
2.820000e+01	4.809023e-06\\
2.840000e+01	4.811725e-06\\
2.860000e+01	4.817537e-06\\
2.880000e+01	4.825919e-06\\
2.900000e+01	4.836144e-06\\
2.920000e+01	4.847357e-06\\
2.940000e+01	4.858650e-06\\
2.960000e+01	4.869132e-06\\
2.980000e+01	4.878002e-06\\
3.000000e+01	4.884604e-06\\
3.020000e+01	4.888481e-06\\
3.040000e+01	4.889400e-06\\
3.060000e+01	4.891440e-06\\
3.080000e+01	4.896194e-06\\
3.100000e+01	4.903218e-06\\
3.120000e+01	4.911904e-06\\
3.140000e+01	4.921530e-06\\
3.160000e+01	4.931321e-06\\
3.180000e+01	4.940512e-06\\
3.200000e+01	4.948409e-06\\
3.220000e+01	4.954438e-06\\
3.240000e+01	4.958188e-06\\
3.260000e+01	4.959441e-06\\
3.280000e+01	4.960711e-06\\
3.300000e+01	4.964316e-06\\
3.320000e+01	4.969899e-06\\
3.340000e+01	4.976960e-06\\
3.360000e+01	4.984896e-06\\
3.380000e+01	4.993057e-06\\
3.400000e+01	5.000794e-06\\
3.420000e+01	5.007511e-06\\
3.440000e+01	5.012713e-06\\
3.460000e+01	5.016035e-06\\
3.480000e+01	5.017272e-06\\
3.500000e+01	5.018163e-06\\
3.520000e+01	5.021045e-06\\
3.540000e+01	5.025637e-06\\
3.560000e+01	5.031534e-06\\
3.580000e+01	5.038242e-06\\
3.600000e+01	5.045220e-06\\
3.620000e+01	5.051925e-06\\
3.640000e+01	5.057854e-06\\
3.660000e+01	5.062579e-06\\
3.680000e+01	5.065783e-06\\
3.700000e+01	5.067277e-06\\
3.720000e+01	5.067716e-06\\
3.740000e+01	5.069661e-06\\
3.760000e+01	5.073061e-06\\
3.780000e+01	5.077596e-06\\
3.800000e+01	5.082866e-06\\
3.820000e+01	5.088430e-06\\
3.840000e+01	5.093837e-06\\
3.860000e+01	5.098665e-06\\
3.880000e+01	5.102554e-06\\
3.900000e+01	5.105227e-06\\
3.920000e+01	5.106513e-06\\
3.940000e+01	5.106876e-06\\
3.960000e+01	5.108434e-06\\
3.980000e+01	5.111222e-06\\
4.000000e+01	5.114990e-06\\
4.020000e+01	5.119421e-06\\
4.040000e+01	5.124161e-06\\
4.060000e+01	5.128843e-06\\
4.080000e+01	5.133118e-06\\
4.100000e+01	5.136684e-06\\
4.120000e+01	5.139303e-06\\
4.140000e+01	5.140819e-06\\
4.160000e+01	5.141168e-06\\
4.180000e+01	5.141965e-06\\
4.200000e+01	5.143785e-06\\
4.220000e+01	5.146440e-06\\
4.240000e+01	5.149682e-06\\
4.260000e+01	5.153231e-06\\
4.280000e+01	5.156790e-06\\
4.300000e+01	5.160077e-06\\
4.320000e+01	5.162838e-06\\
4.340000e+01	5.164870e-06\\
4.360000e+01	5.166034e-06\\
4.380000e+01	5.166285e-06\\
4.400000e+01	5.166984e-06\\
4.420000e+01	5.168525e-06\\
4.440000e+01	5.170765e-06\\
4.460000e+01	5.173516e-06\\
4.480000e+01	5.176570e-06\\
4.500000e+01	5.179710e-06\\
4.520000e+01	5.182723e-06\\
4.540000e+01	5.185407e-06\\
4.560000e+01	5.187572e-06\\
4.580000e+01	5.189058e-06\\
4.600000e+01	5.189756e-06\\
4.620000e+01	5.189981e-06\\
4.640000e+01	5.190858e-06\\
4.660000e+01	5.192329e-06\\
4.680000e+01	5.194190e-06\\
4.700000e+01	5.196235e-06\\
4.720000e+01	5.198302e-06\\
4.740000e+01	5.200282e-06\\
4.760000e+01	5.202092e-06\\
4.780000e+01	5.203632e-06\\
4.800000e+01	5.204762e-06\\
4.820000e+01	5.205355e-06\\
4.840000e+01	5.205648e-06\\
4.860000e+01	5.206521e-06\\
4.880000e+01	5.208008e-06\\
4.900000e+01	5.209894e-06\\
4.920000e+01	5.211934e-06\\
4.940000e+01	5.213940e-06\\
4.960000e+01	5.215821e-06\\
4.980000e+01	5.217565e-06\\
5.000000e+01	5.219169e-06\\
};
\addlegendentry{Pred.-Corr.}

\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0.00000000000000	0.00000000002786\\
0.10000000000000	0.00000000027859\\
0.20000000000000	0.00000000139095\\
0.30000000000000	0.00000000376610\\
0.40000000000000	0.00000000777301\\
0.50000000000000	0.00000001369072\\
0.60000000000000	0.00000002170334\\
0.70000000000000	0.00000003189372\\
0.80000000000000	0.00000004424011\\
0.90000000000000	0.00000005861842\\
1.00000000000000	0.00000007481079\\
1.10000000000000	0.00000009252076\\
1.20000000000000	0.00000011139505\\
1.30000000000000	0.00000013105183\\
1.40000000000000	0.00000015111533\\
1.50000000000000	0.00000017125772\\
1.60000000000000	0.00000019127846\\
1.70000000000000	0.00000021110857\\
1.80000000000000	0.00000023082492\\
1.90000000000000	0.00000025067424\\
2.00000000000000	0.00000027107265\\
2.10000000000000	0.00000029259606\\
2.20000000000000	0.00000029248023\\
2.30000000000000	0.00000029152733\\
2.40000000000000	0.00000028966199\\
2.50000000000000	0.00000028696308\\
2.60000000000000	0.00000028356262\\
2.70000000000000	0.00000027960830\\
2.80000000000000	0.00000027523259\\
2.90000000000000	0.00000027056500\\
3.00000000000000	0.00000026570008\\
3.10000000000000	0.00000026070369\\
3.20000000000000	0.00000025565717\\
3.30000000000000	0.00000025051791\\
3.40000000000000	0.00000024530255\\
3.50000000000000	0.00000023999482\\
3.60000000000000	0.00000023458753\\
3.70000000000000	0.00000022908393\\
3.80000000000000	0.00000022352807\\
3.90000000000000	0.00000021803195\\
4.00000000000000	0.00000021275901\\
4.10000000000000	0.00000020794321\\
4.20000000000000	0.00000020396502\\
4.30000000000000	0.00000020099722\\
4.40000000000000	0.00000019970183\\
4.50000000000000	0.00000020047476\\
4.60000000000000	0.00000020287571\\
4.70000000000000	0.00000020301204\\
4.80000000000000	0.00000020334198\\
4.90000000000000	0.00000020401173\\
5.00000000000000	0.00000020511008\\
5.10000000000000	0.00000020668462\\
5.20000000000000	0.00000020874589\\
5.30000000000000	0.00000021130391\\
5.40000000000000	0.00000021431638\\
5.50000000000000	0.00000021775857\\
5.60000000000000	0.00000022156456\\
5.70000000000000	0.00000022567064\\
5.80000000000000	0.00000022998285\\
5.90000000000000	0.00000023442330\\
6.00000000000000	0.00000023892060\\
6.10000000000000	0.00000024342113\\
6.20000000000000	0.00000024788640\\
6.30000000000000	0.00000025233658\\
6.40000000000000	0.00000025675392\\
6.50000000000000	0.00000026123023\\
6.60000000000000	0.00000026584288\\
6.70000000000000	0.00000027071125\\
6.80000000000000	0.00000027605197\\
6.90000000000000	0.00000028194800\\
7.00000000000000	0.00000028862135\\
7.10000000000000	0.00000029624381\\
7.20000000000000	0.00000030497515\\
7.30000000000000	0.00000031494160\\
7.40000000000000	0.00000031928765\\
7.50000000000000	0.00000031937037\\
7.60000000000000	0.00000031937213\\
7.70000000000000	0.00000031930604\\
7.80000000000000	0.00000031920841\\
7.90000000000000	0.00000031901862\\
8.00000000000000	0.00000031877617\\
8.10000000000000	0.00000031848517\\
8.20000000000000	0.00000031815029\\
8.30000000000000	0.00000031778862\\
8.40000000000000	0.00000031738977\\
8.50000000000000	0.00000031695320\\
8.60000000000000	0.00000031653628\\
8.70000000000000	0.00000031613465\\
8.80000000000000	0.00000031580275\\
8.90000000000000	0.00000031552462\\
9.00000000000000	0.00000031538348\\
9.10000000000000	0.00000031540122\\
9.20000000000000	0.00000031563483\\
9.30000000000000	0.00000031610864\\
9.40000000000000	0.00000031687082\\
9.50000000000000	0.00000031798707\\
9.60000000000000	0.00000031938918\\
9.70000000000000	0.00000032113570\\
9.80000000000000	0.00000032321037\\
9.90000000000000	0.00000032557550\\
10.00000000000000	0.00000032818447\\
10.10000000000000	0.00000033087366\\
10.20000000000000	0.00000033376578\\
10.30000000000000	0.00000033674031\\
10.40000000000000	0.00000033950407\\
10.50000000000000	0.00000034187745\\
10.60000000000000	0.00000034376905\\
10.70000000000000	0.00000034497229\\
10.80000000000000	0.00000034546369\\
10.90000000000000	0.00000034529353\\
11.00000000000000	0.00000034422053\\
11.10000000000000	0.00000034220527\\
11.20000000000000	0.00000033939558\\
11.30000000000000	0.00000033585960\\
11.40000000000000	0.00000033172640\\
11.50000000000000	0.00000032990456\\
11.60000000000000	0.00000032984335\\
11.70000000000000	0.00000032973786\\
11.80000000000000	0.00000032962129\\
11.90000000000000	0.00000032953777\\
12.00000000000000	0.00000032940224\\
12.10000000000000	0.00000032926088\\
12.20000000000000	0.00000032908905\\
12.30000000000000	0.00000032889406\\
12.40000000000000	0.00000032866893\\
12.50000000000000	0.00000032843588\\
12.60000000000000	0.00000032810265\\
12.70000000000000	0.00000032783497\\
12.80000000000000	0.00000032758815\\
12.90000000000000	0.00000032728834\\
13.00000000000000	0.00000032699828\\
13.10000000000000	0.00000032669012\\
13.20000000000000	0.00000032642100\\
13.30000000000000	0.00000032615799\\
13.40000000000000	0.00000032602713\\
13.50000000000000	0.00000032592761\\
13.60000000000000	0.00000032593477\\
13.70000000000000	0.00000032610088\\
13.80000000000000	0.00000032638656\\
13.90000000000000	0.00000032685568\\
14.00000000000000	0.00000032750953\\
14.10000000000000	0.00000032832969\\
14.20000000000000	0.00000032931829\\
14.30000000000000	0.00000033046706\\
14.40000000000000	0.00000033175296\\
14.50000000000000	0.00000033314067\\
14.60000000000000	0.00000033455296\\
14.70000000000000	0.00000033599018\\
14.80000000000000	0.00000033731084\\
14.90000000000000	0.00000033845345\\
15.00000000000000	0.00000033932493\\
15.10000000000000	0.00000033981580\\
15.20000000000000	0.00000033985025\\
15.30000000000000	0.00000033935137\\
15.40000000000000	0.00000033828013\\
15.50000000000000	0.00000033661079\\
15.60000000000000	0.00000033428534\\
15.70000000000000	0.00000033136145\\
15.80000000000000	0.00000032784822\\
15.90000000000000	0.00000032379098\\
16.00000000000000	0.00000031936127\\
16.10000000000000	0.00000031460437\\
16.20000000000000	0.00000030975375\\
16.30000000000000	0.00000030774770\\
16.40000000000000	0.00000030767883\\
16.50000000000000	0.00000030761161\\
16.60000000000000	0.00000030759109\\
16.70000000000000	0.00000030754814\\
16.80000000000000	0.00000030751842\\
16.90000000000000	0.00000030748326\\
17.00000000000000	0.00000030743927\\
17.10000000000000	0.00000030739110\\
17.20000000000000	0.00000030734468\\
17.30000000000000	0.00000030729505\\
17.40000000000000	0.00000030725157\\
17.50000000000000	0.00000030719490\\
17.60000000000000	0.00000030714466\\
17.70000000000000	0.00000030711660\\
17.80000000000000	0.00000030708699\\
17.90000000000000	0.00000030705603\\
18.00000000000000	0.00000030702890\\
18.10000000000000	0.00000030708761\\
18.20000000000000	0.00000030704374\\
18.30000000000000	0.00000030715718\\
18.40000000000000	0.00000030725976\\
18.50000000000000	0.00000030733182\\
18.60000000000000	0.00000030745604\\
18.70000000000000	0.00000030756035\\
18.80000000000000	0.00000030768571\\
18.90000000000000	0.00000030788529\\
19.00000000000000	0.00000030808187\\
19.10000000000000	0.00000030835906\\
19.20000000000000	0.00000030859070\\
19.30000000000000	0.00000030880676\\
19.40000000000000	0.00000030894893\\
19.50000000000000	0.00000030912614\\
19.60000000000000	0.00000030938229\\
19.70000000000000	0.00000030947889\\
19.80000000000000	0.00000030955971\\
19.90000000000000	0.00000030956291\\
20.00000000000000	0.00000030947023\\
20.10000000000000	0.00000030932064\\
20.20000000000000	0.00000030915502\\
20.30000000000000	0.00000030890186\\
20.40000000000000	0.00000030865781\\
20.50000000000000	0.00000030832852\\
20.60000000000000	0.00000030800049\\
20.70000000000000	0.00000030764434\\
20.80000000000000	0.00000030735251\\
20.90000000000000	0.00000030703391\\
21.00000000000000	0.00000030675090\\
21.10000000000000	0.00000030659056\\
21.20000000000000	0.00000030643111\\
21.30000000000000	0.00000030637701\\
21.40000000000000	0.00000030640206\\
21.50000000000000	0.00000030652968\\
21.60000000000000	0.00000030675606\\
21.70000000000000	0.00000030701386\\
21.80000000000000	0.00000030732257\\
21.90000000000000	0.00000030763959\\
22.00000000000000	0.00000030803938\\
22.10000000000000	0.00000030836532\\
22.20000000000000	0.00000030866266\\
22.30000000000000	0.00000030887564\\
22.40000000000000	0.00000030899217\\
22.50000000000000	0.00000030899621\\
22.60000000000000	0.00000030888357\\
22.70000000000000	0.00000030866441\\
22.80000000000000	0.00000030834179\\
22.90000000000000	0.00000030790508\\
23.00000000000000	0.00000030746283\\
23.10000000000000	0.00000030700773\\
23.20000000000000	0.00000030662226\\
23.30000000000000	0.00000030635600\\
23.40000000000000	0.00000030626057\\
23.50000000000000	0.00000030641345\\
23.60000000000000	0.00000030685801\\
23.70000000000000	0.00000030756503\\
23.80000000000000	0.00000030857184\\
23.90000000000000	0.00000030983118\\
24.00000000000000	0.00000031126413\\
24.10000000000000	0.00000031293401\\
24.20000000000000	0.00000031429324\\
24.30000000000000	0.00000031432573\\
24.40000000000000	0.00000031435128\\
24.50000000000000	0.00000031436732\\
24.60000000000000	0.00000031439852\\
24.70000000000000	0.00000031441599\\
24.80000000000000	0.00000031445012\\
24.90000000000000	0.00000031448552\\
25.00000000000000	0.00000031453899\\
25.10000000000000	0.00000031458638\\
25.20000000000000	0.00000031463130\\
25.30000000000000	0.00000031470594\\
25.40000000000000	0.00000031478319\\
25.50000000000000	0.00000031488190\\
25.60000000000000	0.00000031497562\\
25.70000000000000	0.00000031509724\\
25.80000000000000	0.00000031520721\\
25.90000000000000	0.00000031536241\\
26.00000000000000	0.00000031553019\\
26.10000000000000	0.00000031569648\\
26.20000000000000	0.00000031589945\\
26.30000000000000	0.00000031608615\\
26.40000000000000	0.00000031625216\\
26.50000000000000	0.00000031641682\\
26.60000000000000	0.00000031656195\\
26.70000000000000	0.00000031665376\\
26.80000000000000	0.00000031668452\\
26.90000000000000	0.00000031662016\\
27.00000000000000	0.00000031641346\\
27.10000000000000	0.00000031599456\\
27.20000000000000	0.00000031533601\\
27.30000000000000	0.00000031432033\\
27.40000000000000	0.00000031285839\\
27.50000000000000	0.00000031082542\\
27.60000000000000	0.00000030806335\\
27.70000000000000	0.00000030438059\\
27.80000000000000	0.00000029956532\\
27.90000000000000	0.00000029477823\\
28.00000000000000	0.00000029470949\\
28.10000000000000	0.00000029502020\\
28.20000000000000	0.00000029576675\\
28.30000000000000	0.00000029712244\\
28.40000000000000	0.00000029923719\\
28.50000000000000	0.00000030207543\\
28.60000000000000	0.00000030491174\\
28.70000000000000	0.00000030821316\\
28.80000000000000	0.00000031402683\\
28.90000000000000	0.00000032050513\\
29.00000000000000	0.00000032858652\\
29.10000000000000	0.00000034052904\\
29.20000000000000	0.00000035199830\\
29.30000000000000	0.00000036633857\\
29.40000000000000	0.00000038426132\\
29.50000000000000	0.00000040578022\\
29.60000000000000	0.00000042889449\\
29.70000000000000	0.00000045604483\\
29.80000000000000	0.00000048751976\\
29.90000000000000	0.00000048839753\\
30.00000000000000	0.00000049251290\\
30.10000000000000	0.00000050198021\\
30.20000000000000	0.00000051808127\\
30.30000000000000	0.00000054304153\\
30.40000000000000	0.00000057694047\\
30.50000000000000	0.00000062308952\\
30.60000000000000	0.00000068222021\\
30.70000000000000	0.00000075758257\\
30.80000000000000	0.00000085287351\\
30.90000000000000	0.00000096984130\\
31.00000000000000	0.00000111147394\\
31.10000000000000	0.00000124469136\\
31.20000000000000	0.00000124988013\\
31.30000000000000	0.00000127897761\\
31.40000000000000	0.00000134111775\\
31.50000000000000	0.00000143958920\\
31.60000000000000	0.00000158289563\\
31.70000000000000	0.00000177890487\\
31.80000000000000	0.00000203635191\\
31.90000000000000	0.00000236501135\\
32.00000000000000	0.00000267932528\\
32.10000000000000	0.00000269699667\\
32.20000000000000	0.00000278650412\\
32.30000000000000	0.00000296170821\\
32.40000000000000	0.00000323717007\\
32.50000000000000	0.00000362440941\\
32.60000000000000	0.00000413883519\\
32.70000000000000	0.00000464390850\\
32.80000000000000	0.00000468026087\\
32.90000000000000	0.00000484982068\\
33.00000000000000	0.00000515940450\\
33.10000000000000	0.00000562652979\\
33.20000000000000	0.00000627558060\\
33.30000000000000	0.00000658867625\\
33.40000000000000	0.00000669499182\\
33.50000000000000	0.00000696885747\\
33.60000000000000	0.00000734528993\\
33.70000000000000	0.00000781269893\\
33.80000000000000	0.00000772477850\\
33.90000000000000	0.00000655001321\\
34.00000000000000	0.00003604347009\\
34.10000000000000	0.00000908829181\\
34.20000000000000	0.00001095802653\\
34.30000000000000	0.00001076549477\\
34.40000000000000	0.00001761095925\\
34.50000000000000	0.00003065914734\\
34.60000000000000	0.00000432296895\\
34.70000000000000	0.00000116401828\\
34.80000000000000	0.00000682839103\\
34.90000000000000	0.00001436690305\\
35.00000000000000	0.00001526294707\\
35.10000000000000	0.00002219836222\\
35.20000000000000	0.00000366665472\\
35.30000000000000	0.00002754461776\\
35.40000000000000	0.00001435763010\\
35.50000000000000	0.00006502262139\\
35.60000000000000	0.00013596691212\\
35.70000000000000	0.00012550071791\\
35.80000000000000	0.00025717934540\\
35.90000000000000	0.00034829965501\\
36.00000000000000	0.00005422496649\\
36.10000000000000	0.00089021848736\\
36.20000000000000	0.00011098555976\\
36.30000000000000	0.00022186145508\\
36.40000000000000	0.00133296469279\\
36.50000000000000	0.00079618235325\\
36.60000000000000	0.00038295628726\\
36.70000000000000	0.00063728373633\\
36.80000000000000	0.00013364757479\\
36.90000000000000	0.00021046385930\\
37.00000000000000	0.00038715303214\\
37.10000000000000	0.00022685396009\\
37.20000000000000	0.00051549160630\\
37.30000000000000	0.00015786755049\\
37.40000000000000	0.00003601473853\\
37.50000000000000	0.00130585178968\\
37.60000000000000	0.00007730653698\\
37.70000000000000	0.00054705900594\\
37.80000000000000	0.00132846774559\\
37.90000000000000	0.00099009480965\\
38.00000000000000	0.00067545213512\\
38.10000000000000	0.00082377258411\\
38.20000000000000	0.00052340847975\\
38.30000000000000	0.00027021819311\\
38.40000000000001	0.00099211055114\\
38.50000000000000	0.00110041107007\\
38.60000000000000	0.00089168633765\\
38.70000000000000	0.00188587323436\\
38.80000000000000	0.00274627027338\\
38.90000000000001	0.00025876882969\\
39.00000000000000	0.00025169638688\\
39.10000000000000	0.00032724731064\\
39.20000000000000	0.00132453936160\\
39.30000000000000	0.00072923741835\\
39.40000000000001	0.00065847235651\\
39.50000000000000	0.00007001857150\\
39.60000000000000	0.00087434089356\\
39.70000000000000	0.00061863486800\\
39.80000000000000	0.00035814954621\\
39.90000000000001	0.00150590321433\\
40.00000000000000	0.00173654080854\\
40.10000000000000	0.00050021515280\\
40.20000000000000	0.00113699362795\\
40.30000000000000	0.00122147844462\\
40.40000000000001	0.00066279791788\\
40.50000000000000	0.00036486514033\\
40.60000000000000	0.00104169772418\\
40.70000000000000	0.00187245604334\\
40.80000000000000	0.00116591747164\\
40.90000000000001	0.00171281187854\\
41.00000000000000	0.00187123073459\\
41.10000000000000	0.00180081152101\\
41.20000000000000	0.00067294413350\\
41.30000000000000	0.00145971959003\\
41.40000000000001	0.00110266541053\\
41.50000000000000	0.00068805049207\\
41.60000000000000	0.00083129118414\\
41.70000000000000	0.00129802914330\\
41.80000000000000	0.00236797174249\\
41.90000000000001	0.00054320965938\\
42.00000000000000	0.00131988891096\\
42.10000000000000	0.00025909222384\\
42.20000000000000	0.00001209080871\\
42.30000000000000	0.00162042393043\\
42.40000000000001	0.00046577259507\\
42.50000000000000	0.00238229007070\\
42.60000000000000	0.00038061043553\\
42.70000000000000	0.00089442776983\\
42.80000000000000	0.00057616463508\\
42.90000000000001	0.00006968985471\\
43.00000000000000	0.00085340727887\\
43.10000000000000	0.00193915847918\\
43.20000000000000	0.00117745267872\\
43.30000000000000	0.00007560296411\\
43.40000000000001	0.00101312511149\\
43.50000000000000	0.00165532165053\\
43.60000000000000	0.00115322307013\\
43.70000000000000	0.00175240979238\\
43.80000000000000	0.00054083459224\\
43.90000000000001	0.00088747057900\\
44.00000000000000	0.00050630978631\\
44.10000000000000	0.00107160044257\\
44.20000000000000	0.00025496709095\\
44.30000000000000	0.00142282011413\\
44.40000000000001	0.00051922047952\\
44.50000000000000	0.00162887585455\\
44.60000000000000	0.00169381886450\\
44.70000000000000	0.00268233584937\\
44.80000000000000	0.00044187633972\\
44.90000000000001	0.00124886128321\\
45.00000000000000	0.00093064072416\\
45.10000000000000	0.00041603874543\\
45.20000000000000	0.00037584131355\\
45.30000000000000	0.00076224598041\\
45.40000000000001	0.00129851733918\\
45.50000000000000	0.00279047582701\\
45.60000000000000	0.00258098184926\\
45.70000000000000	0.00217564590825\\
45.80000000000000	0.00114660687340\\
45.90000000000001	0.00166438186412\\
46.00000000000000	0.00232090400170\\
46.10000000000000	0.00154887083817\\
46.20000000000000	0.00137826325299\\
46.30000000000000	0.00187876003583\\
46.40000000000001	0.00113661704013\\
46.50000000000000	0.00036124877458\\
46.60000000000000	0.00216130740707\\
46.70000000000000	0.00106371008792\\
46.80000000000000	0.00435093787908\\
46.90000000000001	0.00346993643027\\
47.00000000000000	0.00374910785817\\
47.10000000000000	0.00144244380131\\
47.20000000000000	0.00312812911821\\
47.30000000000000	0.00029163668250\\
47.40000000000001	0.00140528229456\\
47.50000000000000	0.00014820741897\\
47.60000000000000	0.00237830619116\\
47.70000000000000	0.00122007671960\\
47.80000000000000	0.00100344330415\\
47.90000000000001	0.00116823717059\\
48.00000000000000	0.00249927895321\\
48.10000000000000	0.00311460289812\\
48.20000000000000	0.00085511926637\\
48.30000000000000	0.00202419051864\\
48.40000000000001	0.00041932208727\\
48.50000000000000	0.00239203094499\\
48.60000000000000	0.00239051920035\\
48.70000000000000	0.00064291640062\\
48.80000000000000	0.00239217429768\\
48.90000000000001	0.00008217321000\\
49.00000000000000	0.00083542236634\\
49.10000000000000	0.00014790059375\\
49.20000000000000	0.00123202446695\\
49.30000000000000	0.00005702801720\\
49.40000000000001	0.00059229272556\\
49.50000000000000	0.00183648309801\\
49.60000000000000	0.00260446954887\\
49.70000000000000	0.00307585660028\\
49.80000000000000	0.00395414269217\\
49.90000000000001	0.00193303842353\\
50.00000000000000	0.00246496600322\\
};
\addlegendentry{CMM \cite{KrahYinBergmannNaveSchneider2024}}

\end{axis}
\end{tikzpicture}%

==> figures/conservation_three_methods_two_stream_Tend100_publication.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.943\figurewidth,
height=0.207\figureheight,
at={(0\figurewidth,0.793\figureheight)},
scale only axis,
xmin=0.000000e+00,
xmax=1.000000e+02,
xminorticks=true,
ymode=log,
ymin=1.583209e-16,
ymax=3.582183e-03,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$|\Delta \mass|/\mass_0$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={opacity=0.3},
minor grid style={opacity=0.1},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000000e+00	3.166419e-16\\
4.000000e-01	3.166419e-16\\
8.000000e-01	3.166419e-16\\
1.200000e+00	3.166419e-16\\
1.600000e+00	3.166419e-16\\
2.000000e+00	3.166419e-15\\
2.400000e+00	3.166419e-16\\
2.800000e+00	3.166419e-15\\
3.200000e+00	3.166419e-15\\
3.600000e+00	2.227802e-14\\
4.000000e+00	1.266568e-14\\
4.400000e+00	3.167210e-12\\
4.800000e+00	1.626635e-12\\
5.200000e+00	1.314629e-12\\
5.600000e+00	1.592256e-13\\
6.000000e+00	5.748747e-12\\
6.400000e+00	3.590493e-12\\
6.800000e+00	2.747095e-12\\
7.200000e+00	1.228684e-12\\
7.600000e+00	2.008527e-12\\
8.000000e+00	2.444588e-12\\
8.400000e+00	8.849010e-13\\
8.800000e+00	4.115779e-12\\
9.200000e+00	7.066768e-13\\
9.600000e+00	5.449520e-12\\
1.000000e+01	1.289185e-12\\
1.040000e+01	6.366764e-13\\
1.080000e+01	3.030376e-12\\
1.120000e+01	2.075361e-12\\
1.160000e+01	2.629259e-12\\
1.200000e+01	2.451713e-13\\
1.240000e+01	5.825069e-11\\
1.280000e+01	5.746134e-11\\
1.320000e+01	6.056172e-11\\
1.360000e+01	5.935531e-11\\
1.400000e+01	5.678656e-11\\
1.440000e+01	5.791335e-11\\
1.480000e+01	5.836219e-11\\
1.520000e+01	5.539865e-11\\
1.560000e+01	5.582204e-11\\
1.600000e+01	5.806930e-11\\
1.640000e+01	8.945145e-11\\
1.680000e+01	2.410879e-10\\
1.720000e+01	1.586265e-10\\
1.760000e+01	1.290333e-10\\
1.800000e+01	1.176473e-10\\
1.840000e+01	1.276900e-10\\
1.880000e+01	9.903574e-11\\
1.920000e+01	1.644261e-10\\
1.960000e+01	3.109124e-10\\
2.000000e+01	8.402712e-10\\
2.040000e+01	3.215586e-09\\
2.080000e+01	4.922182e-09\\
2.120000e+01	3.760986e-08\\
2.160000e+01	8.556609e-08\\
2.200000e+01	2.335500e-07\\
2.240000e+01	4.664803e-07\\
2.280000e+01	5.834893e-07\\
2.320000e+01	9.355729e-07\\
2.360000e+01	1.053887e-06\\
2.400000e+01	1.177231e-06\\
2.440000e+01	2.763899e-07\\
2.480000e+01	1.845430e-06\\
2.520000e+01	4.117349e-06\\
2.560000e+01	1.080954e-05\\
2.600000e+01	1.679839e-05\\
2.640000e+01	2.124426e-05\\
2.680000e+01	2.381572e-05\\
2.720000e+01	1.174894e-05\\
2.760000e+01	2.072221e-05\\
2.800000e+01	1.128500e-05\\
2.840000e+01	7.097691e-06\\
2.880000e+01	7.858268e-05\\
2.920000e+01	3.323668e-05\\
2.960000e+01	1.203080e-04\\
3.000000e+01	4.731358e-05\\
3.040000e+01	7.285821e-05\\
3.080000e+01	6.473444e-05\\
3.120000e+01	4.252083e-05\\
3.160000e+01	4.100117e-05\\
3.200000e+01	2.296991e-05\\
3.240000e+01	7.508114e-05\\
3.280000e+01	6.001867e-05\\
3.320000e+01	7.029307e-05\\
3.360000e+01	2.183368e-06\\
3.400000e+01	4.551024e-05\\
3.440000e+01	1.477621e-05\\
3.480000e+01	4.486844e-05\\
3.520000e+01	3.103867e-05\\
3.560000e+01	1.022938e-04\\
3.600000e+01	4.005474e-05\\
3.640000e+01	9.927872e-05\\
3.680000e+01	9.785615e-05\\
3.720000e+01	3.079279e-05\\
3.760000e+01	1.464193e-04\\
3.800000e+01	2.468756e-05\\
3.840000e+01	1.877208e-04\\
3.880000e+01	1.756653e-04\\
3.920000e+01	1.108983e-04\\
3.960000e+01	1.285346e-04\\
4.000000e+01	9.285411e-05\\
4.040000e+01	1.251257e-05\\
4.080000e+01	6.783586e-05\\
4.120000e+01	1.435132e-04\\
4.160000e+01	7.006263e-06\\
4.200000e+01	1.645407e-05\\
4.240000e+01	1.269085e-04\\
4.280000e+01	2.297857e-05\\
4.320000e+01	2.683115e-04\\
4.360000e+01	3.021126e-05\\
4.400000e+01	2.457448e-05\\
4.440000e+01	1.222004e-04\\
4.480000e+01	1.170821e-04\\
4.520000e+01	1.391480e-04\\
4.560000e+01	3.331413e-04\\
4.600000e+01	7.556173e-06\\
4.640000e+01	7.819129e-05\\
4.680000e+01	8.335790e-07\\
4.720000e+01	2.923191e-04\\
4.760000e+01	2.553050e-04\\
4.800000e+01	1.822095e-04\\
4.840000e+01	2.895498e-04\\
4.880000e+01	1.931905e-04\\
4.920000e+01	1.066704e-04\\
4.960000e+01	2.188173e-04\\
5.000000e+01	8.359858e-05\\
5.040000e+01	1.909950e-04\\
5.080000e+01	1.283065e-05\\
5.120000e+01	1.728521e-04\\
5.160000e+01	4.062792e-05\\
5.200000e+01	2.550811e-04\\
5.240000e+01	3.564614e-04\\
5.280000e+01	3.484445e-04\\
5.320000e+01	2.165177e-05\\
5.360000e+01	2.133925e-04\\
5.400000e+01	7.809664e-04\\
5.440000e+01	1.078807e-04\\
5.480000e+01	1.484531e-05\\
5.520000e+01	5.521393e-04\\
5.560000e+01	4.766813e-04\\
5.600000e+01	1.506503e-04\\
5.640000e+01	2.185701e-04\\
5.680000e+01	4.590595e-04\\
5.720000e+01	1.042178e-04\\
5.760000e+01	1.546479e-04\\
5.800000e+01	9.823812e-05\\
5.840000e+01	1.594342e-04\\
5.880000e+01	9.419867e-05\\
5.920000e+01	3.058551e-04\\
5.960000e+01	2.794172e-05\\
6.000000e+01	2.374672e-04\\
6.040000e+01	5.062030e-04\\
6.080000e+01	2.650219e-04\\
6.120000e+01	1.203433e-04\\
6.160000e+01	5.970173e-04\\
6.200000e+01	3.214609e-04\\
6.240000e+01	3.022990e-05\\
6.280000e+01	5.313124e-04\\
6.320000e+01	2.578556e-04\\
6.360000e+01	3.234972e-04\\
6.400000e+01	3.095754e-04\\
6.440000e+01	1.608521e-04\\
6.480000e+01	1.865180e-04\\
6.520000e+01	1.613740e-04\\
6.560000e+01	1.330074e-04\\
6.600000e+01	1.268584e-04\\
6.640000e+01	2.647580e-04\\
6.680000e+01	4.644977e-04\\
6.720000e+01	4.245979e-04\\
6.760000e+01	2.619662e-04\\
6.800000e+01	3.108775e-04\\
6.840000e+01	4.206458e-04\\
6.880000e+01	3.297575e-04\\
6.920000e+01	4.609301e-04\\
6.960000e+01	1.200415e-04\\
7.000000e+01	1.981507e-04\\
7.040000e+01	1.090538e-04\\
7.080000e+01	6.146007e-06\\
7.120000e+01	7.435520e-04\\
7.160000e+01	8.379614e-05\\
7.200000e+01	4.475041e-04\\
7.240000e+01	3.635048e-04\\
7.280000e+01	4.454663e-04\\
7.320000e+01	1.192654e-04\\
7.360000e+01	2.213829e-04\\
7.400000e+01	1.701010e-04\\
7.440000e+01	2.287183e-04\\
7.480000e+01	2.630861e-04\\
7.520000e+01	9.762427e-06\\
7.560000e+01	1.542766e-04\\
7.600000e+01	5.606392e-04\\
7.640000e+01	7.055446e-05\\
7.680000e+01	6.714968e-04\\
7.720000e+01	2.059421e-04\\
7.760000e+01	5.600681e-04\\
7.800000e+01	2.995228e-04\\
7.840000e+01	9.492751e-05\\
7.880000e+01	3.109071e-04\\
7.920000e+01	2.177265e-04\\
7.960000e+01	1.754582e-05\\
8.000000e+01	3.065222e-04\\
8.040000e+01	6.088487e-04\\
8.080000e+01	1.624041e-04\\
8.120000e+01	7.232265e-04\\
8.160000e+01	4.172602e-04\\
8.200000e+01	2.011522e-04\\
8.240000e+01	1.837679e-05\\
8.280000e+01	1.886963e-04\\
8.320000e+01	4.795185e-04\\
8.360000e+01	8.410332e-04\\
8.400000e+01	2.866138e-04\\
8.440000e+01	5.536318e-04\\
8.480000e+01	1.763174e-04\\
8.520000e+01	5.630496e-04\\
8.560000e+01	2.844333e-04\\
8.600000e+01	7.104703e-04\\
8.640000e+01	1.317200e-04\\
8.680000e+01	4.799910e-04\\
8.720000e+01	2.009304e-05\\
8.760000e+01	2.130648e-04\\
8.800000e+01	3.201811e-05\\
8.840000e+01	1.954264e-04\\
8.880000e+01	3.875629e-05\\
8.920000e+01	3.776771e-04\\
8.960000e+01	3.825435e-04\\
9.000000e+01	3.389974e-04\\
9.040000e+01	6.678706e-05\\
9.080000e+01	1.277743e-04\\
9.120000e+01	6.764185e-06\\
9.160000e+01	4.416803e-04\\
9.200000e+01	6.817128e-05\\
9.240000e+01	6.405167e-04\\
9.280000e+01	4.089201e-04\\
9.320000e+01	2.754631e-04\\
9.360000e+01	4.222227e-04\\
9.400000e+01	1.949035e-04\\
9.440000e+01	3.597313e-06\\
9.480000e+01	1.758577e-04\\
9.520000e+01	2.269973e-04\\
9.560000e+01	3.698037e-04\\
9.600000e+01	4.005198e-04\\
9.640000e+01	2.287490e-05\\
9.680000e+01	9.470526e-05\\
9.720000e+01	6.848647e-04\\
9.760000e+01	6.666563e-04\\
9.800000e+01	4.316476e-04\\
9.840000e+01	1.014474e-04\\
9.880000e+01	2.648134e-04\\
9.920000e+01	1.881125e-04\\
9.960000e+01	7.179005e-04\\
1.000000e+02	4.273792e-05\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000000e+00	3.166419e-16\\
4.000000e-01	3.166419e-16\\
8.000000e-01	3.166419e-16\\
1.200000e+00	3.166419e-16\\
1.600000e+00	3.166419e-16\\
2.000000e+00	3.166419e-15\\
2.400000e+00	3.166419e-16\\
2.800000e+00	3.166419e-15\\
3.200000e+00	3.166419e-15\\
3.600000e+00	2.227802e-14\\
4.000000e+00	9.499257e-15\\
4.400000e+00	1.580058e-07\\
4.800000e+00	1.576591e-07\\
5.200000e+00	1.576014e-07\\
5.600000e+00	1.573464e-07\\
6.000000e+00	1.585807e-07\\
6.400000e+00	1.564998e-07\\
6.800000e+00	1.580917e-07\\
7.200000e+00	1.575830e-07\\
7.600000e+00	1.571470e-07\\
8.000000e+00	1.569867e-07\\
8.400000e+00	1.032532e-07\\
8.800000e+00	1.062833e-07\\
9.200000e+00	1.041519e-07\\
9.600000e+00	1.038798e-07\\
1.000000e+01	1.046599e-07\\
1.040000e+01	1.047577e-07\\
1.080000e+01	1.047687e-07\\
1.120000e+01	1.037936e-07\\
1.160000e+01	1.039250e-07\\
1.200000e+01	1.056712e-07\\
1.240000e+01	3.577032e-06\\
1.280000e+01	3.577885e-06\\
1.320000e+01	3.576686e-06\\
1.360000e+01	3.578645e-06\\
1.400000e+01	3.578916e-06\\
1.440000e+01	3.577707e-06\\
1.480000e+01	3.576305e-06\\
1.520000e+01	3.572380e-06\\
1.560000e+01	3.579946e-06\\
1.600000e+01	3.583046e-06\\
1.640000e+01	5.883391e-07\\
1.680000e+01	5.497909e-07\\
1.720000e+01	5.681995e-07\\
1.760000e+01	5.929691e-07\\
1.800000e+01	6.296685e-07\\
1.840000e+01	6.056728e-07\\
1.880000e+01	5.808288e-07\\
1.920000e+01	5.429949e-07\\
1.960000e+01	5.960656e-07\\
2.000000e+01	6.244410e-07\\
2.040000e+01	1.953106e-04\\
2.080000e+01	1.954902e-04\\
2.120000e+01	1.953626e-04\\
2.160000e+01	1.953316e-04\\
2.200000e+01	1.953214e-04\\
2.240000e+01	1.957579e-04\\
2.280000e+01	1.959552e-04\\
2.320000e+01	1.940097e-04\\
2.360000e+01	1.938249e-04\\
2.400000e+01	1.973953e-04\\
2.440000e+01	1.671792e-05\\
2.480000e+01	1.476947e-05\\
2.520000e+01	1.071056e-05\\
2.560000e+01	2.840999e-05\\
2.600000e+01	3.421673e-05\\
2.640000e+01	4.418425e-05\\
2.680000e+01	2.207188e-05\\
2.720000e+01	2.603980e-05\\
2.760000e+01	3.407815e-05\\
2.800000e+01	8.543516e-06\\
2.840000e+01	6.430855e-05\\
2.880000e+01	1.710325e-05\\
2.920000e+01	7.008244e-05\\
2.960000e+01	8.304710e-05\\
3.000000e+01	1.349749e-04\\
3.040000e+01	4.934219e-05\\
3.080000e+01	3.651037e-05\\
3.120000e+01	4.907121e-06\\
3.160000e+01	2.017092e-04\\
3.200000e+01	2.254944e-05\\
3.240000e+01	2.415572e-04\\
3.280000e+01	3.714545e-04\\
3.320000e+01	3.129675e-04\\
3.360000e+01	2.024659e-04\\
3.400000e+01	3.920914e-04\\
3.440000e+01	3.381897e-04\\
3.480000e+01	3.623106e-04\\
3.520000e+01	3.854101e-04\\
3.560000e+01	2.590504e-04\\
3.600000e+01	4.925362e-04\\
3.640000e+01	6.907215e-04\\
3.680000e+01	5.508533e-04\\
3.720000e+01	4.413458e-04\\
3.760000e+01	4.883192e-04\\
3.800000e+01	5.337152e-04\\
3.840000e+01	6.703680e-04\\
3.880000e+01	6.447662e-04\\
3.920000e+01	4.372769e-04\\
3.960000e+01	5.083714e-04\\
4.000000e+01	4.932718e-04\\
4.040000e+01	5.679668e-04\\
4.080000e+01	6.498117e-04\\
4.120000e+01	9.171947e-04\\
4.160000e+01	1.043391e-03\\
4.200000e+01	8.430527e-04\\
4.240000e+01	5.619669e-04\\
4.280000e+01	6.114578e-04\\
4.320000e+01	8.764734e-04\\
4.360000e+01	5.472476e-04\\
4.400000e+01	9.191571e-04\\
4.440000e+01	1.118906e-03\\
4.480000e+01	7.753728e-04\\
4.520000e+01	7.539878e-04\\
4.560000e+01	8.327889e-04\\
4.600000e+01	7.001445e-04\\
4.640000e+01	7.910982e-04\\
4.680000e+01	8.276714e-04\\
4.720000e+01	1.023098e-03\\
4.760000e+01	6.341907e-04\\
4.800000e+01	8.569611e-04\\
4.840000e+01	1.303927e-03\\
4.880000e+01	8.657652e-04\\
4.920000e+01	1.075125e-03\\
4.960000e+01	1.283950e-03\\
5.000000e+01	7.196835e-04\\
5.040000e+01	1.551055e-03\\
5.080000e+01	1.030701e-03\\
5.120000e+01	7.689582e-04\\
5.160000e+01	8.825199e-04\\
5.200000e+01	1.791091e-03\\
5.240000e+01	1.074076e-03\\
5.280000e+01	8.494017e-04\\
5.320000e+01	1.370650e-03\\
5.360000e+01	9.755969e-04\\
5.400000e+01	7.215855e-04\\
5.440000e+01	7.829880e-04\\
5.480000e+01	8.587388e-04\\
5.520000e+01	6.581873e-04\\
5.560000e+01	1.353780e-03\\
5.600000e+01	6.917829e-04\\
5.640000e+01	4.166832e-04\\
5.680000e+01	1.433814e-04\\
5.720000e+01	3.183280e-04\\
5.760000e+01	1.734647e-04\\
5.800000e+01	3.566250e-04\\
5.840000e+01	3.782809e-04\\
5.880000e+01	5.390568e-04\\
5.920000e+01	2.383705e-04\\
5.960000e+01	5.221429e-04\\
6.000000e+01	2.925596e-04\\
6.040000e+01	1.115044e-04\\
6.080000e+01	5.149027e-04\\
6.120000e+01	4.940910e-04\\
6.160000e+01	2.185818e-04\\
6.200000e+01	2.037732e-04\\
6.240000e+01	9.490603e-04\\
6.280000e+01	6.543129e-04\\
6.320000e+01	2.446798e-04\\
6.360000e+01	1.500074e-04\\
6.400000e+01	1.287383e-04\\
6.440000e+01	1.959520e-04\\
6.480000e+01	5.565370e-04\\
6.520000e+01	7.293471e-05\\
6.560000e+01	5.713155e-04\\
6.600000e+01	4.730035e-05\\
6.640000e+01	4.110061e-05\\
6.680000e+01	9.591730e-04\\
6.720000e+01	3.322135e-04\\
6.760000e+01	4.453373e-04\\
6.800000e+01	1.533880e-05\\
6.840000e+01	4.926640e-04\\
6.880000e+01	3.343016e-04\\
6.920000e+01	1.694577e-04\\
6.960000e+01	7.468336e-05\\
7.000000e+01	1.412083e-04\\
7.040000e+01	5.360585e-04\\
7.080000e+01	6.236262e-04\\
7.120000e+01	2.202282e-04\\
7.160000e+01	2.346331e-04\\
7.200000e+01	8.973693e-05\\
7.240000e+01	5.353618e-04\\
7.280000e+01	1.091028e-03\\
7.320000e+01	1.108284e-06\\
7.360000e+01	2.842938e-04\\
7.400000e+01	2.239645e-04\\
7.440000e+01	5.075116e-04\\
7.480000e+01	8.607966e-05\\
7.520000e+01	2.576560e-04\\
7.560000e+01	1.591761e-04\\
7.600000e+01	4.189679e-04\\
7.640000e+01	4.755700e-04\\
7.680000e+01	9.275580e-04\\
7.720000e+01	5.364292e-04\\
7.760000e+01	8.084713e-04\\
7.800000e+01	1.054321e-03\\
7.840000e+01	8.681119e-04\\
7.880000e+01	9.015939e-04\\
7.920000e+01	8.873512e-04\\
7.960000e+01	6.017574e-04\\
8.000000e+01	9.916762e-04\\
8.040000e+01	5.585171e-04\\
8.080000e+01	5.134080e-04\\
8.120000e+01	7.250631e-05\\
8.160000e+01	5.925023e-04\\
8.200000e+01	3.443330e-05\\
8.240000e+01	1.280138e-04\\
8.280000e+01	1.949821e-04\\
8.320000e+01	6.222784e-04\\
8.360000e+01	3.125522e-04\\
8.400000e+01	7.504434e-04\\
8.440000e+01	2.858685e-04\\
8.480000e+01	1.580723e-04\\
8.520000e+01	8.342774e-05\\
8.560000e+01	2.975012e-04\\
8.600000e+01	1.819762e-04\\
8.640000e+01	4.859163e-04\\
8.680000e+01	3.231631e-04\\
8.720000e+01	6.477176e-04\\
8.760000e+01	5.018592e-04\\
8.800000e+01	1.618746e-04\\
8.840000e+01	7.404042e-04\\
8.880000e+01	7.436306e-04\\
8.920000e+01	4.749446e-04\\
8.960000e+01	3.383351e-04\\
9.000000e+01	3.548490e-04\\
9.040000e+01	2.111743e-04\\
9.080000e+01	4.297183e-05\\
9.120000e+01	2.453316e-04\\
9.160000e+01	3.480340e-04\\
9.200000e+01	3.189071e-04\\
9.240000e+01	4.570538e-04\\
9.280000e+01	5.925972e-04\\
9.320000e+01	1.010003e-04\\
9.360000e+01	7.573541e-04\\
9.400000e+01	1.244389e-03\\
9.440000e+01	6.557018e-04\\
9.480000e+01	5.840830e-04\\
9.520000e+01	6.169419e-05\\
9.560000e+01	3.134745e-04\\
9.600000e+01	8.016281e-04\\
9.640000e+01	1.013929e-03\\
9.680000e+01	3.876742e-04\\
9.720000e+01	1.471973e-03\\
9.760000e+01	7.385052e-04\\
9.800000e+01	3.701928e-04\\
9.840000e+01	6.631736e-04\\
9.880000e+01	4.202280e-04\\
9.920000e+01	1.188251e-03\\
9.960000e+01	1.200813e-03\\
1.000000e+02	6.614117e-04\\
};
\addplot [color=mycolor3, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000000e+00	3.166419e-16\\
4.000000e-01	3.166419e-16\\
8.000000e-01	3.166419e-16\\
1.200000e+00	3.166419e-16\\
1.600000e+00	3.166419e-16\\
2.000000e+00	3.166419e-15\\
2.400000e+00	3.166419e-16\\
2.800000e+00	3.166419e-15\\
3.200000e+00	3.166419e-15\\
3.600000e+00	2.227802e-14\\
4.000000e+00	1.266568e-14\\
4.400000e+00	9.499257e-15\\
4.800000e+00	3.166419e-16\\
5.200000e+00	3.166419e-15\\
5.600000e+00	9.499257e-15\\
6.000000e+00	1.911160e-14\\
6.400000e+00	3.166419e-15\\
6.800000e+00	4.455604e-14\\
7.200000e+00	4.138962e-14\\
7.600000e+00	2.227802e-14\\
8.000000e+00	1.594518e-14\\
8.400000e+00	2.872394e-14\\
8.800000e+00	1.594518e-14\\
9.200000e+00	6.332838e-15\\
9.600000e+00	9.612343e-15\\
1.000000e+01	5.405529e-14\\
1.040000e+01	2.544444e-14\\
1.080000e+01	1.594518e-14\\
1.120000e+01	1.050573e-13\\
1.160000e+01	2.196138e-13\\
1.200000e+01	2.196138e-13\\
1.240000e+01	5.315060e-13\\
1.280000e+01	2.482246e-13\\
1.320000e+01	4.488399e-13\\
1.360000e+01	5.475643e-13\\
1.400000e+01	2.960602e-13\\
1.440000e+01	6.050122e-14\\
1.480000e+01	6.493420e-13\\
1.520000e+01	6.366764e-14\\
1.560000e+01	1.171349e-12\\
1.600000e+01	6.047860e-13\\
1.640000e+01	4.772246e-14\\
1.680000e+01	1.776135e-12\\
1.720000e+01	2.161307e-12\\
1.760000e+01	3.915051e-13\\
1.800000e+01	5.201182e-12\\
1.840000e+01	3.864275e-12\\
1.880000e+01	1.831558e-11\\
1.920000e+01	7.063263e-12\\
1.960000e+01	1.726640e-10\\
2.000000e+01	7.095636e-10\\
2.040000e+01	1.019932e-09\\
2.080000e+01	1.312582e-10\\
2.120000e+01	2.912932e-08\\
2.160000e+01	8.082006e-08\\
2.200000e+01	2.368365e-07\\
2.240000e+01	4.637405e-07\\
2.280000e+01	5.809455e-07\\
2.320000e+01	9.416025e-07\\
2.360000e+01	1.058042e-06\\
2.400000e+01	1.172988e-06\\
2.440000e+01	2.769571e-07\\
2.480000e+01	1.842115e-06\\
2.520000e+01	4.111545e-06\\
2.560000e+01	1.081136e-05\\
2.600000e+01	1.680135e-05\\
2.640000e+01	2.124602e-05\\
2.680000e+01	2.382333e-05\\
2.720000e+01	1.175322e-05\\
2.760000e+01	2.072280e-05\\
2.800000e+01	1.128503e-05\\
2.840000e+01	7.106987e-06\\
2.880000e+01	7.858490e-05\\
2.920000e+01	3.325310e-05\\
2.960000e+01	1.203320e-04\\
3.000000e+01	4.731648e-05\\
3.040000e+01	7.282021e-05\\
3.080000e+01	6.470655e-05\\
3.120000e+01	4.252306e-05\\
3.160000e+01	4.100379e-05\\
3.200000e+01	2.295828e-05\\
3.240000e+01	7.534134e-05\\
3.280000e+01	5.950077e-05\\
3.320000e+01	7.027069e-05\\
3.360000e+01	2.266808e-06\\
3.400000e+01	4.578775e-05\\
3.440000e+01	1.418309e-05\\
3.480000e+01	4.475121e-05\\
3.520000e+01	3.084041e-05\\
3.560000e+01	1.025492e-04\\
3.600000e+01	3.909477e-05\\
3.640000e+01	9.934497e-05\\
3.680000e+01	9.856962e-05\\
3.720000e+01	3.149334e-05\\
3.760000e+01	1.464938e-04\\
3.800000e+01	2.605172e-05\\
3.840000e+01	1.889097e-04\\
3.880000e+01	1.758947e-04\\
3.920000e+01	1.100583e-04\\
3.960000e+01	1.300374e-04\\
4.000000e+01	9.370599e-05\\
4.040000e+01	1.371559e-05\\
4.080000e+01	6.896702e-05\\
4.120000e+01	1.458425e-04\\
4.160000e+01	6.615769e-06\\
4.200000e+01	1.029981e-05\\
4.240000e+01	1.298542e-04\\
4.280000e+01	2.254092e-05\\
4.320000e+01	2.694523e-04\\
4.360000e+01	3.285079e-05\\
4.400000e+01	2.477445e-05\\
4.440000e+01	1.238060e-04\\
4.480000e+01	1.146834e-04\\
4.520000e+01	1.417766e-04\\
4.560000e+01	3.387092e-04\\
4.600000e+01	4.225580e-06\\
4.640000e+01	7.476136e-05\\
4.680000e+01	2.233879e-06\\
4.720000e+01	3.014205e-04\\
4.760000e+01	2.585840e-04\\
4.800000e+01	1.749266e-04\\
4.840000e+01	3.126139e-04\\
4.880000e+01	1.888462e-04\\
4.920000e+01	8.222756e-05\\
4.960000e+01	2.418067e-04\\
5.000000e+01	9.692737e-05\\
5.040000e+01	1.943910e-04\\
5.080000e+01	1.655659e-05\\
5.120000e+01	2.396990e-04\\
5.160000e+01	3.788043e-05\\
5.200000e+01	2.169549e-04\\
5.240000e+01	2.944861e-04\\
5.280000e+01	2.836936e-04\\
5.320000e+01	6.288724e-05\\
5.360000e+01	3.308496e-04\\
5.400000e+01	6.742973e-04\\
5.440000e+01	1.001832e-04\\
5.480000e+01	6.323092e-05\\
5.520000e+01	6.063653e-04\\
5.560000e+01	4.146585e-04\\
5.600000e+01	8.981868e-05\\
5.640000e+01	2.114932e-04\\
5.680000e+01	3.918492e-04\\
5.720000e+01	1.171306e-04\\
5.760000e+01	2.139103e-04\\
5.800000e+01	9.449116e-06\\
5.840000e+01	5.224461e-05\\
5.880000e+01	2.736520e-04\\
5.920000e+01	2.736328e-04\\
5.960000e+01	2.321801e-04\\
6.000000e+01	2.720646e-04\\
6.040000e+01	5.716806e-04\\
6.080000e+01	5.520769e-04\\
6.120000e+01	3.847624e-04\\
6.160000e+01	4.071868e-04\\
6.200000e+01	5.350274e-05\\
6.240000e+01	1.168206e-04\\
6.280000e+01	3.398135e-04\\
6.320000e+01	3.108875e-04\\
6.360000e+01	4.695560e-05\\
6.400000e+01	6.863881e-04\\
6.440000e+01	2.162891e-04\\
6.480000e+01	3.959773e-04\\
6.520000e+01	4.029325e-04\\
6.560000e+01	1.627272e-04\\
6.600000e+01	6.717116e-04\\
6.640000e+01	9.635122e-04\\
6.680000e+01	6.058637e-05\\
6.720000e+01	6.228443e-04\\
6.760000e+01	1.414365e-04\\
6.800000e+01	3.410821e-05\\
6.840000e+01	3.185128e-04\\
6.880000e+01	1.027444e-04\\
6.920000e+01	3.038645e-04\\
6.960000e+01	9.036858e-05\\
7.000000e+01	2.961373e-04\\
7.040000e+01	1.314068e-04\\
7.080000e+01	1.501888e-04\\
7.120000e+01	4.122712e-04\\
7.160000e+01	4.192751e-05\\
7.200000e+01	1.142283e-04\\
7.240000e+01	4.513906e-04\\
7.280000e+01	4.121672e-04\\
7.320000e+01	2.573103e-04\\
7.360000e+01	1.523016e-04\\
7.400000e+01	5.239471e-04\\
7.440000e+01	2.320058e-04\\
7.480000e+01	2.332553e-04\\
7.520000e+01	1.890559e-04\\
7.560000e+01	1.140552e-05\\
7.600000e+01	1.121730e-04\\
7.640000e+01	2.120646e-04\\
7.680000e+01	9.203749e-04\\
7.720000e+01	2.442919e-05\\
7.760000e+01	1.052698e-04\\
7.800000e+01	7.342452e-05\\
7.840000e+01	2.154238e-04\\
7.880000e+01	5.404415e-04\\
7.920000e+01	4.014713e-04\\
7.960000e+01	2.648407e-05\\
8.000000e+01	4.255139e-04\\
8.040000e+01	1.222017e-05\\
8.080000e+01	5.286872e-04\\
8.120000e+01	8.551412e-04\\
8.160000e+01	6.216465e-04\\
8.200000e+01	6.952071e-04\\
8.240000e+01	5.617147e-05\\
8.280000e+01	1.604084e-04\\
8.320000e+01	2.732673e-05\\
8.360000e+01	7.050507e-04\\
8.400000e+01	2.874843e-04\\
8.440000e+01	7.621708e-04\\
8.480000e+01	3.357762e-04\\
8.520000e+01	3.653510e-04\\
8.560000e+01	3.585466e-04\\
8.600000e+01	3.536764e-04\\
8.640000e+01	5.975068e-04\\
8.680000e+01	3.242259e-04\\
8.720000e+01	1.888593e-04\\
8.760000e+01	2.315796e-04\\
8.800000e+01	4.556972e-04\\
8.840000e+01	1.202786e-04\\
8.880000e+01	2.448977e-04\\
8.920000e+01	5.410824e-04\\
8.960000e+01	3.092668e-04\\
9.000000e+01	3.619500e-04\\
9.040000e+01	3.863903e-04\\
9.080000e+01	6.861328e-04\\
9.120000e+01	3.890358e-05\\
9.160000e+01	4.427304e-04\\
9.200000e+01	2.219667e-04\\
9.240000e+01	8.818809e-05\\
9.280000e+01	4.574037e-04\\
9.320000e+01	2.168042e-04\\
9.360000e+01	6.368151e-04\\
9.400000e+01	2.807107e-04\\
9.440000e+01	2.399697e-04\\
9.480000e+01	1.096845e-03\\
9.520000e+01	1.359379e-04\\
9.560000e+01	5.296123e-05\\
9.600000e+01	3.113824e-04\\
9.640000e+01	5.208558e-04\\
9.680000e+01	3.541265e-05\\
9.720000e+01	6.291008e-04\\
9.760000e+01	1.730102e-04\\
9.800000e+01	6.657047e-04\\
9.840000e+01	8.721809e-05\\
9.880000e+01	6.952620e-04\\
9.920000e+01	6.400577e-04\\
9.960000e+01	5.871594e-05\\
1.000000e+02	4.567664e-04\\
};
\addplot [color=mycolor4, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000000e+00	1.266568e-15\\
4.000000e-01	1.266568e-14\\
8.000000e-01	3.177728e-14\\
1.200000e+00	5.405529e-14\\
1.600000e+00	7.633331e-14\\
2.000000e+00	9.544491e-14\\
2.400000e+00	1.177229e-13\\
2.800000e+00	1.400009e-13\\
3.200000e+00	1.591125e-13\\
3.600000e+00	1.813906e-13\\
4.000000e+00	2.036686e-13\\
4.400000e+00	2.227802e-13\\
4.800000e+00	2.450582e-13\\
5.200000e+00	2.673362e-13\\
5.600000e+00	2.864478e-13\\
6.000000e+00	3.087258e-13\\
6.400000e+00	3.310039e-13\\
6.800000e+00	3.501155e-13\\
7.200000e+00	3.723935e-13\\
7.600000e+00	3.946715e-13\\
8.000000e+00	4.137831e-13\\
8.400000e+00	4.360611e-13\\
8.800000e+00	4.551727e-13\\
9.200000e+00	4.774507e-13\\
9.600000e+00	4.997288e-13\\
1.000000e+01	5.220068e-13\\
1.040000e+01	5.411184e-13\\
1.080000e+01	5.633964e-13\\
1.120000e+01	5.856744e-13\\
1.160000e+01	6.047860e-13\\
1.200000e+01	6.270640e-13\\
1.240000e+01	6.461756e-13\\
1.280000e+01	6.684536e-13\\
1.320000e+01	6.907317e-13\\
1.360000e+01	7.130097e-13\\
1.400000e+01	7.321213e-13\\
1.440000e+01	7.543993e-13\\
1.480000e+01	7.733978e-13\\
1.520000e+01	7.957889e-13\\
1.560000e+01	8.180669e-13\\
1.600000e+01	8.403450e-13\\
1.640000e+01	8.593435e-13\\
1.680000e+01	8.817346e-13\\
1.720000e+01	9.040126e-13\\
1.760000e+01	9.230111e-13\\
1.800000e+01	9.452891e-13\\
1.840000e+01	9.644007e-13\\
1.880000e+01	9.866787e-13\\
1.920000e+01	1.008957e-12\\
1.960000e+01	1.031235e-12\\
2.000000e+01	1.050346e-12\\
2.040000e+01	1.072624e-12\\
2.080000e+01	1.094902e-12\\
2.120000e+01	1.114014e-12\\
2.160000e+01	1.136292e-12\\
2.200000e+01	1.155404e-12\\
2.240000e+01	1.177682e-12\\
2.280000e+01	1.199960e-12\\
2.320000e+01	1.219071e-12\\
2.360000e+01	1.241349e-12\\
2.400000e+01	1.263627e-12\\
2.440000e+01	1.282739e-12\\
2.480000e+01	1.305017e-12\\
2.520000e+01	1.327295e-12\\
2.560000e+01	1.346407e-12\\
2.600000e+01	1.368685e-12\\
2.640000e+01	1.390963e-12\\
2.680000e+01	1.410074e-12\\
2.720000e+01	1.432352e-12\\
2.760000e+01	1.454630e-12\\
2.800000e+01	1.473742e-12\\
2.840000e+01	1.496020e-12\\
2.880000e+01	1.518298e-12\\
2.920000e+01	1.537409e-12\\
2.960000e+01	1.559687e-12\\
3.000000e+01	1.581965e-12\\
3.040000e+01	1.604244e-12\\
3.080000e+01	1.623355e-12\\
3.120000e+01	1.645633e-12\\
3.160000e+01	1.664745e-12\\
3.200000e+01	1.687023e-12\\
3.240000e+01	1.709301e-12\\
3.280000e+01	1.728412e-12\\
3.320000e+01	1.750690e-12\\
3.360000e+01	1.772968e-12\\
3.400000e+01	1.792080e-12\\
3.440000e+01	1.814358e-12\\
3.480000e+01	1.836636e-12\\
3.520000e+01	1.855748e-12\\
3.560000e+01	1.878026e-12\\
3.600000e+01	1.900304e-12\\
3.640000e+01	1.919415e-12\\
3.680000e+01	1.941693e-12\\
3.720000e+01	1.963971e-12\\
3.760000e+01	1.983083e-12\\
3.800000e+01	2.005361e-12\\
3.840000e+01	2.027639e-12\\
3.880000e+01	2.046637e-12\\
3.920000e+01	2.069029e-12\\
3.960000e+01	2.091307e-12\\
4.000000e+01	2.110305e-12\\
4.040000e+01	2.132583e-12\\
4.080000e+01	2.154974e-12\\
4.120000e+01	2.173973e-12\\
4.160000e+01	2.196251e-12\\
4.200000e+01	2.218529e-12\\
4.240000e+01	2.237640e-12\\
4.280000e+01	2.259918e-12\\
4.320000e+01	2.282196e-12\\
4.360000e+01	2.301308e-12\\
4.400000e+01	2.323586e-12\\
4.440000e+01	2.345864e-12\\
4.480000e+01	2.364976e-12\\
4.520000e+01	2.387254e-12\\
4.560000e+01	2.409532e-12\\
4.600000e+01	2.428643e-12\\
4.640000e+01	2.450921e-12\\
4.680000e+01	2.473199e-12\\
4.720000e+01	2.492311e-12\\
4.760000e+01	2.514589e-12\\
4.800000e+01	2.536867e-12\\
4.840000e+01	2.555979e-12\\
4.880000e+01	2.578257e-12\\
4.920000e+01	2.600535e-12\\
4.960000e+01	2.619646e-12\\
5.000000e+01	2.641924e-12\\
5.040000e+01	2.664202e-12\\
5.080000e+01	2.683314e-12\\
5.120000e+01	2.705592e-12\\
5.160000e+01	2.727870e-12\\
5.200000e+01	2.746981e-12\\
5.240000e+01	2.769259e-12\\
5.280000e+01	2.791538e-12\\
5.320000e+01	2.810649e-12\\
5.360000e+01	2.832927e-12\\
5.400000e+01	2.855205e-12\\
5.440000e+01	2.874317e-12\\
5.480000e+01	2.896595e-12\\
5.520000e+01	2.918873e-12\\
5.560000e+01	2.937984e-12\\
5.600000e+01	2.960262e-12\\
5.640000e+01	2.982540e-12\\
5.680000e+01	3.001652e-12\\
5.720000e+01	3.023930e-12\\
5.760000e+01	3.046208e-12\\
5.800000e+01	3.065320e-12\\
5.840000e+01	3.087598e-12\\
5.880000e+01	3.109876e-12\\
5.920000e+01	3.132154e-12\\
5.960000e+01	3.151265e-12\\
6.000000e+01	3.173543e-12\\
6.040000e+01	3.195821e-12\\
6.080000e+01	3.214933e-12\\
6.120000e+01	3.237211e-12\\
6.160000e+01	3.256323e-12\\
6.200000e+01	3.278601e-12\\
6.240000e+01	3.300879e-12\\
6.280000e+01	3.323157e-12\\
6.320000e+01	3.342268e-12\\
6.360000e+01	3.364546e-12\\
6.400000e+01	3.383545e-12\\
6.440000e+01	3.405823e-12\\
6.480000e+01	3.428214e-12\\
6.520000e+01	3.447212e-12\\
6.560000e+01	3.469490e-12\\
6.600000e+01	3.491768e-12\\
6.640000e+01	3.510880e-12\\
6.680000e+01	3.533158e-12\\
6.720000e+01	3.555436e-12\\
6.760000e+01	3.574548e-12\\
6.800000e+01	3.596826e-12\\
6.840000e+01	3.619104e-12\\
6.880000e+01	3.638215e-12\\
6.920000e+01	3.660493e-12\\
6.960000e+01	3.682771e-12\\
7.000000e+01	3.701883e-12\\
7.040000e+01	3.724161e-12\\
7.080000e+01	3.746439e-12\\
7.120000e+01	3.765551e-12\\
7.160000e+01	3.787829e-12\\
7.200000e+01	3.810107e-12\\
7.240000e+01	3.829218e-12\\
7.280000e+01	3.851496e-12\\
7.320000e+01	3.873774e-12\\
7.360000e+01	3.892886e-12\\
7.400000e+01	3.915164e-12\\
7.440000e+01	3.937442e-12\\
7.480000e+01	3.956553e-12\\
7.520000e+01	3.978831e-12\\
7.560000e+01	4.001110e-12\\
7.600000e+01	4.020221e-12\\
7.640000e+01	4.042499e-12\\
7.680000e+01	4.064777e-12\\
7.720000e+01	4.083889e-12\\
7.760000e+01	4.106167e-12\\
7.800000e+01	4.128445e-12\\
7.840000e+01	4.150723e-12\\
7.880000e+01	4.169834e-12\\
7.920000e+01	4.192112e-12\\
7.960000e+01	4.214390e-12\\
8.000000e+01	4.233502e-12\\
8.040000e+01	4.255780e-12\\
8.080000e+01	4.274892e-12\\
8.120000e+01	4.297170e-12\\
8.160000e+01	4.319448e-12\\
8.200000e+01	4.341726e-12\\
8.240000e+01	4.360837e-12\\
8.280000e+01	4.383115e-12\\
8.320000e+01	4.402227e-12\\
8.360000e+01	4.424505e-12\\
8.400000e+01	4.446783e-12\\
8.440000e+01	4.469061e-12\\
8.480000e+01	4.488173e-12\\
8.520000e+01	4.510451e-12\\
8.560000e+01	4.532729e-12\\
8.600000e+01	4.551840e-12\\
8.640000e+01	4.574118e-12\\
8.680000e+01	4.593117e-12\\
8.720000e+01	4.615508e-12\\
8.760000e+01	4.637786e-12\\
8.800000e+01	4.660064e-12\\
8.840000e+01	4.679062e-12\\
8.880000e+01	4.701454e-12\\
8.920000e+01	4.720452e-12\\
8.960000e+01	4.742730e-12\\
9.000000e+01	4.765008e-12\\
9.040000e+01	4.787286e-12\\
9.080000e+01	4.806398e-12\\
9.120000e+01	4.828676e-12\\
9.160000e+01	4.850954e-12\\
9.200000e+01	4.870065e-12\\
9.240000e+01	4.892343e-12\\
9.280000e+01	4.914621e-12\\
9.320000e+01	4.933733e-12\\
9.360000e+01	4.956011e-12\\
9.400000e+01	4.978289e-12\\
9.440000e+01	4.997401e-12\\
9.480000e+01	5.019679e-12\\
9.520000e+01	5.041957e-12\\
9.560000e+01	5.061068e-12\\
9.600000e+01	5.083346e-12\\
9.640000e+01	5.105624e-12\\
9.680000e+01	5.124736e-12\\
9.720000e+01	5.147014e-12\\
9.760000e+01	5.169292e-12\\
9.800000e+01	5.188404e-12\\
9.840000e+01	5.210682e-12\\
9.880000e+01	5.232960e-12\\
9.920000e+01	5.252071e-12\\
9.960000e+01	5.274349e-12\\
1.000000e+02	5.296627e-12\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000000e+00	1.426538e-10\\
6.000000e-01	1.426538e-09\\
1.000000e+00	2.996407e-09\\
1.400000e+00	4.282337e-09\\
1.800000e+00	5.078997e-09\\
2.200000e+00	5.510848e-09\\
2.600000e+00	5.953862e-09\\
3.000000e+00	6.698268e-09\\
3.400000e+00	7.748831e-09\\
3.800000e+00	8.925629e-09\\
4.200000e+00	1.009878e-08\\
4.600000e+00	1.130982e-08\\
5.000000e+00	1.260238e-08\\
5.400000e+00	1.379077e-08\\
5.800000e+00	1.460236e-08\\
6.200000e+00	1.493198e-08\\
6.600000e+00	1.503316e-08\\
7.000000e+00	1.533405e-08\\
7.400000e+00	1.637043e-08\\
7.800000e+00	1.833648e-08\\
8.200000e+00	2.103678e-08\\
8.600000e+00	2.434367e-08\\
9.000000e+00	2.812586e-08\\
9.400000e+00	3.230154e-08\\
9.800000e+00	3.671091e-08\\
1.020000e+01	4.139565e-08\\
1.060000e+01	4.708120e-08\\
1.100000e+01	5.534876e-08\\
1.140000e+01	6.817592e-08\\
1.180000e+01	8.708090e-08\\
1.220000e+01	1.127122e-07\\
1.260000e+01	1.452183e-07\\
1.300000e+01	1.851019e-07\\
1.340000e+01	2.339643e-07\\
1.380000e+01	2.945470e-07\\
1.420000e+01	3.699717e-07\\
1.460000e+01	4.624047e-07\\
1.500000e+01	5.713080e-07\\
1.540000e+01	6.919600e-07\\
1.580000e+01	8.159454e-07\\
1.620000e+01	9.345263e-07\\
1.660000e+01	1.042261e-06\\
1.700000e+01	1.137712e-06\\
1.740000e+01	1.222264e-06\\
1.780000e+01	1.298892e-06\\
1.820000e+01	1.370762e-06\\
1.860000e+01	1.439868e-06\\
1.900000e+01	1.507095e-06\\
1.940000e+01	1.573280e-06\\
1.980000e+01	1.639200e-06\\
2.020000e+01	1.705586e-06\\
2.060000e+01	1.772515e-06\\
2.100000e+01	1.831295e-06\\
2.140000e+01	1.889677e-06\\
2.180000e+01	2.047576e-06\\
2.220000e+01	2.533013e-06\\
2.260000e+01	2.944832e-06\\
2.300000e+01	3.621531e-06\\
2.340000e+01	4.188408e-06\\
2.380000e+01	8.290011e-07\\
2.420000e+01	1.882375e-06\\
2.460000e+01	1.554176e-06\\
2.500000e+01	1.140805e-06\\
2.540000e+01	5.657636e-06\\
2.580000e+01	4.775114e-07\\
2.620000e+01	2.378640e-06\\
2.660000e+01	1.655652e-05\\
2.700000e+01	1.870163e-05\\
2.740000e+01	1.119636e-05\\
2.780000e+01	8.517591e-06\\
2.820000e+01	2.970753e-05\\
2.860000e+01	3.840135e-05\\
2.900000e+01	4.017106e-05\\
2.940000e+01	3.166488e-05\\
2.980000e+01	1.340207e-04\\
3.020000e+01	8.202645e-05\\
3.060000e+01	8.780469e-05\\
3.100000e+01	6.618653e-05\\
3.140000e+01	1.604307e-04\\
3.180000e+01	3.140551e-05\\
3.220000e+01	4.117928e-05\\
3.260000e+01	2.577098e-05\\
3.300000e+01	1.218297e-05\\
3.340000e+01	3.848358e-06\\
3.380000e+01	1.932181e-05\\
3.420000e+01	1.126837e-04\\
3.460000e+01	2.635426e-05\\
3.500000e+01	1.153493e-04\\
3.540000e+01	4.600936e-05\\
3.580000e+01	2.218349e-04\\
3.620000e+01	8.338469e-06\\
3.660000e+01	1.383633e-04\\
3.700000e+01	2.327813e-05\\
3.740000e+01	8.011475e-05\\
3.780000e+01	2.510914e-05\\
3.820000e+01	1.618294e-04\\
3.860000e+01	2.943720e-04\\
3.900000e+01	1.488247e-04\\
3.940000e+01	9.195138e-05\\
3.980000e+01	8.925395e-05\\
4.020000e+01	4.600526e-05\\
4.060000e+01	3.844340e-05\\
4.100000e+01	2.020482e-04\\
4.140000e+01	8.797809e-06\\
4.180000e+01	1.574406e-04\\
4.220000e+01	1.436927e-04\\
4.260000e+01	1.759039e-04\\
4.300000e+01	1.103932e-04\\
4.340000e+01	2.343487e-04\\
4.380000e+01	4.198993e-04\\
4.420000e+01	4.138107e-05\\
4.460000e+01	1.623393e-04\\
4.500000e+01	2.855711e-04\\
4.540000e+01	8.314950e-05\\
4.580000e+01	2.326843e-04\\
4.620000e+01	3.149047e-04\\
4.660000e+01	4.227721e-05\\
4.700000e+01	3.452828e-05\\
4.740000e+01	1.284576e-05\\
4.780000e+01	4.122128e-05\\
4.820000e+01	4.236033e-04\\
4.860000e+01	7.700940e-05\\
4.900000e+01	1.843133e-05\\
4.940000e+01	1.209874e-05\\
4.980000e+01	1.802352e-04\\
5.020000e+01	2.975166e-05\\
5.060000e+01	8.227976e-05\\
5.100000e+01	2.977341e-04\\
5.140000e+01	2.240691e-06\\
5.180000e+01	5.224054e-05\\
5.220000e+01	5.468073e-04\\
5.260000e+01	2.228420e-05\\
5.300000e+01	2.551274e-04\\
5.340000e+01	2.997770e-05\\
5.380000e+01	3.589255e-04\\
5.420000e+01	1.138407e-04\\
5.460000e+01	1.037389e-05\\
5.500000e+01	7.046398e-04\\
5.540000e+01	3.647305e-05\\
5.580000e+01	1.489508e-04\\
5.620000e+01	9.916200e-06\\
5.660000e+01	1.822302e-04\\
5.700000e+01	4.897920e-04\\
5.740000e+01	1.144383e-04\\
5.780000e+01	9.346491e-05\\
5.820000e+01	2.623279e-05\\
5.860000e+01	1.479001e-04\\
5.900000e+01	2.278984e-04\\
5.940000e+01	3.912756e-06\\
5.980000e+01	4.548134e-04\\
6.020000e+01	5.898229e-04\\
6.060000e+01	2.922558e-04\\
6.100000e+01	4.410369e-04\\
6.140000e+01	2.457006e-04\\
6.180000e+01	3.806481e-04\\
6.220000e+01	7.062231e-06\\
6.260000e+01	2.695428e-04\\
6.300000e+01	1.614143e-05\\
6.340000e+01	6.278249e-05\\
6.380000e+01	3.750178e-04\\
6.420000e+01	4.001833e-04\\
6.460000e+01	6.681508e-04\\
6.500000e+01	8.818163e-05\\
6.540000e+01	6.553430e-05\\
6.580000e+01	4.957465e-04\\
6.620000e+01	3.033023e-04\\
6.660000e+01	1.489208e-04\\
6.700000e+01	5.051062e-04\\
6.740000e+01	3.618220e-04\\
6.780000e+01	8.331729e-04\\
6.820000e+01	7.618352e-04\\
6.860000e+01	3.323877e-04\\
6.900000e+01	3.437679e-04\\
6.940000e+01	2.879430e-05\\
6.980000e+01	1.564458e-04\\
7.020000e+01	5.045418e-04\\
7.060000e+01	1.612581e-04\\
7.100000e+01	1.081159e-05\\
7.140000e+01	8.623187e-05\\
7.180000e+01	4.628524e-04\\
7.220000e+01	9.810859e-06\\
7.260000e+01	3.458883e-04\\
7.300000e+01	7.433445e-04\\
7.340000e+01	3.505197e-04\\
7.380000e+01	1.249483e-04\\
7.420000e+01	1.672135e-04\\
7.460000e+01	8.977073e-05\\
7.500000e+01	2.736075e-04\\
7.540000e+01	5.166948e-04\\
7.580000e+01	1.865903e-04\\
7.620000e+01	2.378245e-04\\
7.660000e+01	3.318638e-04\\
7.700000e+01	5.683212e-04\\
7.740000e+01	6.757397e-05\\
7.780000e+01	3.684802e-05\\
7.820000e+01	4.010793e-04\\
7.860000e+01	4.009275e-04\\
7.900000e+01	4.661849e-05\\
7.940000e+01	2.215937e-04\\
7.980000e+01	1.127966e-05\\
8.020000e+01	4.662466e-04\\
8.060000e+01	1.821212e-04\\
8.100000e+01	2.602748e-04\\
8.140000e+01	3.465613e-04\\
8.180000e+01	4.481941e-04\\
8.220000e+01	8.302480e-06\\
8.260000e+01	1.507919e-04\\
8.300000e+01	3.489900e-04\\
8.340000e+01	1.744054e-04\\
8.380000e+01	5.859098e-04\\
8.420000e+01	3.517032e-05\\
8.460000e+01	5.965194e-04\\
8.500000e+01	1.825956e-04\\
8.540000e+01	3.882073e-04\\
8.580000e+01	6.972435e-04\\
8.620000e+01	4.825267e-04\\
8.660000e+01	2.202853e-04\\
8.700000e+01	5.308003e-04\\
8.740000e+01	1.427916e-04\\
8.780000e+01	2.025600e-04\\
8.820000e+01	9.652461e-04\\
8.860000e+01	6.485388e-05\\
8.900000e+01	7.268722e-04\\
8.940000e+01	6.923138e-04\\
8.980000e+01	7.719695e-04\\
9.020000e+01	5.964328e-04\\
9.060000e+01	6.959495e-04\\
9.100000e+01	1.272160e-03\\
9.140000e+01	1.069915e-04\\
9.180000e+01	7.538797e-04\\
9.220000e+01	2.644794e-04\\
9.260000e+01	1.554922e-04\\
9.300000e+01	7.855264e-04\\
9.340000e+01	2.531949e-04\\
9.380000e+01	5.738306e-04\\
9.420000e+01	2.273012e-04\\
9.460000e+01	5.851816e-04\\
9.500000e+01	6.696989e-04\\
9.540000e+01	1.065419e-03\\
9.580000e+01	1.619718e-04\\
9.620000e+01	1.835412e-04\\
9.660000e+01	3.603081e-04\\
9.700000e+01	7.984875e-04\\
9.740000e+01	8.148722e-04\\
9.780000e+01	6.025151e-04\\
9.820000e+01	1.158134e-04\\
9.860000e+01	5.824783e-04\\
9.900000e+01	3.600879e-04\\
9.940000e+01	2.082344e-04\\
9.980000e+01	6.742032e-04\\
1.000000e+02	5.535521e-04\\
};
\end{axis}

\begin{axis}[%
width=0.943\figurewidth,
height=0.207\figureheight,
at={(0\figurewidth,0.552\figureheight)},
scale only axis,
xmin=0.000000e+00,
xmax=1.000000e+02,
xminorticks=true,
ymode=log,
ymin=6.812243e-19,
ymax=3.644548e+01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$|\Delta \momentum|$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={opacity=0.3},
minor grid style={opacity=0.1},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000000e+00	5.449795e-18\\
4.000000e-01	2.724897e-16\\
8.000000e-01	1.144457e-15\\
1.200000e+00	4.359836e-16\\
1.600000e+00	6.539753e-16\\
2.000000e+00	6.812243e-16\\
2.400000e+00	1.342012e-15\\
2.800000e+00	1.389698e-15\\
3.200000e+00	1.798432e-15\\
3.600000e+00	7.629712e-16\\
4.000000e+00	2.179918e-16\\
4.400000e+00	3.610489e-16\\
4.800000e+00	4.904815e-16\\
5.200000e+00	5.449795e-17\\
5.600000e+00	1.198955e-15\\
6.000000e+00	5.449795e-16\\
6.400000e+00	1.062710e-15\\
6.800000e+00	1.471445e-15\\
7.200000e+00	2.070922e-15\\
7.600000e+00	1.525942e-15\\
8.000000e+00	1.416947e-15\\
8.400000e+00	3.324375e-15\\
8.800000e+00	2.030048e-15\\
9.200000e+00	1.648563e-15\\
9.600000e+00	1.798432e-15\\
1.000000e+01	2.207167e-15\\
1.040000e+01	1.798432e-15\\
1.080000e+01	2.643150e-15\\
1.120000e+01	3.406122e-15\\
1.160000e+01	2.615901e-15\\
1.200000e+01	3.814856e-15\\
1.240000e+01	2.833893e-15\\
1.280000e+01	3.869354e-15\\
1.320000e+01	4.693636e-15\\
1.360000e+01	4.659574e-15\\
1.400000e+01	5.340799e-15\\
1.440000e+01	4.468832e-15\\
1.480000e+01	5.449795e-15\\
1.520000e+01	6.335386e-15\\
1.560000e+01	6.853117e-15\\
1.600000e+01	7.139231e-15\\
1.640000e+01	5.940276e-15\\
1.680000e+01	5.613288e-15\\
1.720000e+01	6.267264e-15\\
1.760000e+01	5.613288e-15\\
1.800000e+01	5.763158e-15\\
1.840000e+01	7.302725e-15\\
1.880000e+01	7.377659e-15\\
1.920000e+01	8.304124e-15\\
1.960000e+01	7.629712e-15\\
2.000000e+01	7.575214e-15\\
2.040000e+01	4.414334e-15\\
2.080000e+01	3.433371e-15\\
2.120000e+01	3.869354e-15\\
2.160000e+01	2.561403e-15\\
2.200000e+01	3.372060e-15\\
2.240000e+01	3.651362e-15\\
2.280000e+01	6.594251e-15\\
2.320000e+01	8.665173e-15\\
2.360000e+01	1.302501e-14\\
2.400000e+01	1.073610e-14\\
2.440000e+01	3.923852e-15\\
2.480000e+01	2.915640e-15\\
2.520000e+01	1.143094e-14\\
2.560000e+01	3.068234e-14\\
2.600000e+01	5.068309e-15\\
2.640000e+01	6.564278e-14\\
2.680000e+01	4.264464e-14\\
2.720000e+01	9.319149e-15\\
2.760000e+01	1.989175e-13\\
2.800000e+01	6.458824e-13\\
2.840000e+01	6.788860e-13\\
2.880000e+01	5.389574e-13\\
2.920000e+01	4.667749e-13\\
2.960000e+01	2.737214e-12\\
3.000000e+01	1.053445e-13\\
3.040000e+01	2.121660e-12\\
3.080000e+01	1.636628e-12\\
3.120000e+01	5.675798e-12\\
3.160000e+01	3.534362e-14\\
3.200000e+01	1.906720e-12\\
3.240000e+01	6.148812e-12\\
3.280000e+01	3.434733e-13\\
3.320000e+01	3.366420e-12\\
3.360000e+01	7.199506e-12\\
3.400000e+01	3.400399e-12\\
3.440000e+01	2.210600e-12\\
3.480000e+01	4.898711e-12\\
3.520000e+01	2.309746e-11\\
3.560000e+01	4.847875e-12\\
3.600000e+01	2.245852e-11\\
3.640000e+01	2.218203e-11\\
3.680000e+01	1.280721e-11\\
3.720000e+01	3.262479e-12\\
3.760000e+01	4.278140e-11\\
3.800000e+01	2.716287e-11\\
3.840000e+01	2.631760e-12\\
3.880000e+01	4.973117e-11\\
3.920000e+01	1.906540e-11\\
3.960000e+01	2.199695e-11\\
4.000000e+01	2.824787e-11\\
4.040000e+01	2.523055e-11\\
4.080000e+01	2.614337e-11\\
4.120000e+01	3.060021e-11\\
4.160000e+01	3.639891e-11\\
4.200000e+01	1.087188e-11\\
4.240000e+01	1.271381e-10\\
4.280000e+01	5.072591e-11\\
4.320000e+01	3.792865e-11\\
4.360000e+01	9.581175e-11\\
4.400000e+01	5.474159e-11\\
4.440000e+01	3.429828e-11\\
4.480000e+01	6.892846e-11\\
4.520000e+01	7.911167e-12\\
4.560000e+01	4.849542e-11\\
4.600000e+01	3.731067e-11\\
4.640000e+01	1.211682e-10\\
4.680000e+01	7.614412e-11\\
4.720000e+01	8.319367e-11\\
4.760000e+01	2.520237e-10\\
4.800000e+01	3.618057e-10\\
4.840000e+01	1.599347e-10\\
4.880000e+01	4.302752e-10\\
4.920000e+01	6.458555e-11\\
4.960000e+01	8.338318e-10\\
5.000000e+01	1.778009e-09\\
5.040000e+01	1.097591e-09\\
5.080000e+01	8.247190e-11\\
5.120000e+01	1.930281e-10\\
5.160000e+01	1.343081e-09\\
5.200000e+01	2.985931e-10\\
5.240000e+01	3.306259e-09\\
5.280000e+01	2.900285e-09\\
5.320000e+01	1.394934e-09\\
5.360000e+01	2.570766e-10\\
5.400000e+01	2.818437e-09\\
5.440000e+01	2.915550e-08\\
5.480000e+01	1.181311e-07\\
5.520000e+01	5.637065e-07\\
5.560000e+01	6.491017e-07\\
5.600000e+01	6.674297e-07\\
5.640000e+01	5.398385e-06\\
5.680000e+01	2.965040e-07\\
5.720000e+01	2.595218e-06\\
5.760000e+01	9.800572e-06\\
5.800000e+01	8.376417e-06\\
5.840000e+01	1.311486e-04\\
5.880000e+01	2.038404e-04\\
5.920000e+01	3.827009e-04\\
5.960000e+01	6.764995e-03\\
6.000000e+01	4.057887e-03\\
6.040000e+01	4.353669e-03\\
6.080000e+01	1.608310e-03\\
6.120000e+01	2.249827e-03\\
6.160000e+01	7.915260e-03\\
6.200000e+01	1.400849e-03\\
6.240000e+01	4.563494e-03\\
6.280000e+01	2.359703e-03\\
6.320000e+01	7.427441e-03\\
6.360000e+01	3.735128e-03\\
6.400000e+01	1.979674e-03\\
6.440000e+01	4.416825e-03\\
6.480000e+01	1.292962e-03\\
6.520000e+01	3.271578e-05\\
6.560000e+01	5.163025e-03\\
6.600000e+01	1.839153e-03\\
6.640000e+01	1.756038e-02\\
6.680000e+01	1.633866e-02\\
6.720000e+01	9.663975e-03\\
6.760000e+01	9.896253e-03\\
6.800000e+01	1.579219e-02\\
6.840000e+01	1.237392e-02\\
6.880000e+01	5.991616e-03\\
6.920000e+01	3.958120e-02\\
6.960000e+01	9.967369e-03\\
7.000000e+01	1.353344e-02\\
7.040000e+01	1.989794e-02\\
7.080000e+01	5.099258e-04\\
7.120000e+01	5.114895e-03\\
7.160000e+01	7.934704e-03\\
7.200000e+01	3.659009e-02\\
7.240000e+01	1.600865e-03\\
7.280000e+01	8.620290e-03\\
7.320000e+01	1.265295e-02\\
7.360000e+01	4.189005e-03\\
7.400000e+01	4.770180e-03\\
7.440000e+01	2.903748e-03\\
7.480000e+01	2.615217e-02\\
7.520000e+01	2.226331e-02\\
7.560000e+01	3.242616e-02\\
7.600000e+01	7.606986e-03\\
7.640000e+01	4.142726e-02\\
7.680000e+01	3.711069e-03\\
7.720000e+01	5.368021e-03\\
7.760000e+01	1.897297e-02\\
7.800000e+01	6.532469e-03\\
7.840000e+01	3.127370e-02\\
7.880000e+01	1.208192e-04\\
7.920000e+01	1.838009e-02\\
7.960000e+01	1.101501e-02\\
8.000000e+01	7.389300e-03\\
8.040000e+01	5.244275e-04\\
8.080000e+01	5.611325e-03\\
8.120000e+01	7.116511e-02\\
8.160000e+01	1.813700e-02\\
8.200000e+01	1.954625e-02\\
8.240000e+01	3.665762e-02\\
8.280000e+01	6.304743e-03\\
8.320000e+01	5.358306e-03\\
8.360000e+01	1.990923e-02\\
8.400000e+01	1.214026e-02\\
8.440000e+01	3.663579e-03\\
8.480000e+01	2.374837e-02\\
8.520000e+01	2.677599e-02\\
8.560000e+01	2.172140e-02\\
8.600000e+01	4.775504e-03\\
8.640000e+01	2.933033e-02\\
8.680000e+01	1.349790e-02\\
8.720000e+01	2.434049e-02\\
8.760000e+01	1.703288e-02\\
8.800000e+01	1.412004e-02\\
8.840000e+01	2.535206e-02\\
8.880000e+01	1.751316e-02\\
8.920000e+01	2.016688e-02\\
8.960000e+01	1.320367e-02\\
9.000000e+01	3.253799e-02\\
9.040000e+01	4.725230e-03\\
9.080000e+01	3.168203e-02\\
9.120000e+01	4.056910e-02\\
9.160000e+01	2.397857e-02\\
9.200000e+01	3.991492e-04\\
9.240000e+01	1.201038e-03\\
9.280000e+01	5.420756e-02\\
9.320000e+01	1.709850e-02\\
9.360000e+01	1.631794e-02\\
9.400000e+01	3.328899e-03\\
9.440000e+01	7.164292e-02\\
9.480000e+01	2.908401e-02\\
9.520000e+01	2.714803e-02\\
9.560000e+01	6.070902e-03\\
9.600000e+01	6.538266e-03\\
9.640000e+01	3.351528e-02\\
9.680000e+01	1.748446e-02\\
9.720000e+01	2.004062e-02\\
9.760000e+01	7.740857e-02\\
9.800000e+01	4.134305e-02\\
9.840000e+01	2.523345e-02\\
9.880000e+01	1.428524e-02\\
9.920000e+01	1.031286e-02\\
9.960000e+01	2.681902e-03\\
1.000000e+02	3.221756e-03\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000000e+00	1.089959e-17\\
4.000000e-01	4.632325e-16\\
8.000000e-01	7.629712e-16\\
1.200000e+00	1.089959e-16\\
1.600000e+00	6.539753e-16\\
2.000000e+00	1.253453e-15\\
2.400000e+00	6.335386e-16\\
2.800000e+00	1.907428e-16\\
3.200000e+00	8.174692e-16\\
3.600000e+00	8.719671e-16\\
4.000000e+00	5.449795e-16\\
4.400000e+00	9.673385e-16\\
4.800000e+00	1.498693e-15\\
5.200000e+00	1.471445e-15\\
5.600000e+00	2.234416e-15\\
6.000000e+00	1.689436e-15\\
6.400000e+00	1.144457e-15\\
6.800000e+00	1.089959e-15\\
7.200000e+00	2.125420e-15\\
7.600000e+00	1.961926e-15\\
8.000000e+00	2.561403e-15\\
8.400000e+00	2.179918e-16\\
8.800000e+00	4.632325e-16\\
9.200000e+00	2.724897e-16\\
9.600000e+00	4.632325e-16\\
1.000000e+01	1.253453e-15\\
1.040000e+01	1.171706e-15\\
1.080000e+01	1.209173e-15\\
1.120000e+01	1.798432e-15\\
1.160000e+01	1.907428e-15\\
1.200000e+01	2.615901e-15\\
1.240000e+01	1.727585e-14\\
1.280000e+01	1.749384e-14\\
1.320000e+01	1.777314e-14\\
1.360000e+01	1.828406e-14\\
1.400000e+01	1.820231e-14\\
1.440000e+01	1.765733e-14\\
1.480000e+01	1.869280e-14\\
1.520000e+01	1.910153e-14\\
1.560000e+01	1.929227e-14\\
1.600000e+01	1.918328e-14\\
1.640000e+01	8.076595e-14\\
1.680000e+01	8.032997e-14\\
1.720000e+01	8.000298e-14\\
1.760000e+01	7.967600e-14\\
1.800000e+01	7.989399e-14\\
1.840000e+01	8.212159e-14\\
1.880000e+01	8.152211e-14\\
1.920000e+01	8.096351e-14\\
1.960000e+01	7.973049e-14\\
2.000000e+01	8.152893e-14\\
2.040000e+01	1.498693e-13\\
2.080000e+01	1.463815e-13\\
2.120000e+01	1.464905e-13\\
2.160000e+01	1.480164e-13\\
2.200000e+01	1.439223e-13\\
2.240000e+01	1.488339e-13\\
2.280000e+01	1.481254e-13\\
2.320000e+01	1.513953e-13\\
2.360000e+01	1.594610e-13\\
2.400000e+01	1.518313e-13\\
2.440000e+01	2.167928e-13\\
2.480000e+01	2.079097e-13\\
2.520000e+01	2.164795e-13\\
2.560000e+01	1.910698e-13\\
2.600000e+01	1.773091e-13\\
2.640000e+01	1.164894e-13\\
2.680000e+01	1.900207e-13\\
2.720000e+01	1.566816e-13\\
2.760000e+01	2.823539e-13\\
2.800000e+01	5.231667e-13\\
2.840000e+01	1.817038e-13\\
2.880000e+01	5.170220e-13\\
2.920000e+01	9.142030e-13\\
2.960000e+01	8.237909e-13\\
3.000000e+01	5.740814e-13\\
3.040000e+01	3.246988e-13\\
3.080000e+01	1.667310e-12\\
3.120000e+01	4.867756e-13\\
3.160000e+01	4.614453e-12\\
3.200000e+01	2.351123e-12\\
3.240000e+01	7.145171e-12\\
3.280000e+01	2.327239e-12\\
3.320000e+01	3.859817e-14\\
3.360000e+01	1.588452e-12\\
3.400000e+01	3.354839e-12\\
3.440000e+01	8.304397e-13\\
3.480000e+01	4.160646e-12\\
3.520000e+01	9.764233e-12\\
3.560000e+01	4.244899e-12\\
3.600000e+01	3.327209e-12\\
3.640000e+01	1.364792e-12\\
3.680000e+01	1.443460e-12\\
3.720000e+01	9.066006e-13\\
3.760000e+01	3.550923e-12\\
3.800000e+01	2.010974e-14\\
3.840000e+01	1.268756e-11\\
3.880000e+01	4.355258e-12\\
3.920000e+01	4.824158e-12\\
3.960000e+01	1.842576e-12\\
4.000000e+01	5.897495e-12\\
4.040000e+01	4.277905e-12\\
4.080000e+01	5.893190e-12\\
4.120000e+01	8.977883e-12\\
4.160000e+01	9.253097e-12\\
4.200000e+01	1.283912e-11\\
4.240000e+01	8.181756e-12\\
4.280000e+01	9.637905e-12\\
4.320000e+01	8.323880e-12\\
4.360000e+01	6.110832e-12\\
4.400000e+01	7.777593e-12\\
4.440000e+01	6.554032e-12\\
4.480000e+01	1.938228e-11\\
4.520000e+01	5.493633e-11\\
4.560000e+01	4.006491e-11\\
4.600000e+01	1.006251e-11\\
4.640000e+01	1.309940e-10\\
4.680000e+01	9.914983e-11\\
4.720000e+01	6.375671e-11\\
4.760000e+01	8.088307e-11\\
4.800000e+01	5.088310e-11\\
4.840000e+01	1.446986e-11\\
4.880000e+01	1.930133e-10\\
4.920000e+01	1.760576e-10\\
4.960000e+01	4.806845e-11\\
5.000000e+01	9.411234e-11\\
5.040000e+01	6.806218e-11\\
5.080000e+01	2.938952e-10\\
5.120000e+01	9.105081e-12\\
5.160000e+01	3.696818e-10\\
5.200000e+01	3.873841e-10\\
5.240000e+01	2.382192e-11\\
5.280000e+01	1.054420e-09\\
5.320000e+01	1.884434e-10\\
5.360000e+01	1.271543e-09\\
5.400000e+01	4.617834e-10\\
5.440000e+01	8.405083e-09\\
5.480000e+01	1.259620e-08\\
5.520000e+01	7.651690e-10\\
5.560000e+01	1.671529e-08\\
5.600000e+01	1.371617e-07\\
5.640000e+01	2.977253e-07\\
5.680000e+01	2.046263e-06\\
5.720000e+01	6.297260e-07\\
5.760000e+01	1.397307e-06\\
5.800000e+01	1.618239e-05\\
5.840000e+01	2.284226e-05\\
5.880000e+01	5.146873e-05\\
5.920000e+01	1.357524e-04\\
5.960000e+01	2.239405e-03\\
6.000000e+01	6.166105e-05\\
6.040000e+01	2.950863e-03\\
6.080000e+01	2.598841e-03\\
6.120000e+01	3.850871e-03\\
6.160000e+01	9.718258e-04\\
6.200000e+01	5.614634e-03\\
6.240000e+01	1.299858e-02\\
6.280000e+01	1.309583e-03\\
6.320000e+01	2.045325e-02\\
6.360000e+01	3.414115e-03\\
6.400000e+01	7.604559e-04\\
6.440000e+01	3.554023e-03\\
6.480000e+01	3.229490e-03\\
6.520000e+01	1.800307e-03\\
6.560000e+01	1.458187e-03\\
6.600000e+01	1.259517e-02\\
6.640000e+01	4.272553e-02\\
6.680000e+01	7.244422e-03\\
6.720000e+01	2.782980e-02\\
6.760000e+01	1.950949e-02\\
6.800000e+01	6.233404e-03\\
6.840000e+01	1.158699e-02\\
6.880000e+01	1.012860e-02\\
6.920000e+01	1.530794e-02\\
6.960000e+01	4.149484e-03\\
7.000000e+01	1.511117e-02\\
7.040000e+01	3.393646e-02\\
7.080000e+01	1.233816e-03\\
7.120000e+01	2.938720e-03\\
7.160000e+01	2.834634e-02\\
7.200000e+01	8.208491e-03\\
7.240000e+01	2.561417e-02\\
7.280000e+01	1.193543e-02\\
7.320000e+01	1.452512e-02\\
7.360000e+01	2.098205e-02\\
7.400000e+01	1.342556e-02\\
7.440000e+01	3.846333e-03\\
7.480000e+01	7.611200e-03\\
7.520000e+01	1.517222e-02\\
7.560000e+01	1.163529e-02\\
7.600000e+01	2.321655e-02\\
7.640000e+01	7.310889e-03\\
7.680000e+01	2.487757e-02\\
7.720000e+01	1.982136e-02\\
7.760000e+01	6.328332e-03\\
7.800000e+01	1.789940e-02\\
7.840000e+01	3.990764e-02\\
7.880000e+01	2.178323e-03\\
7.920000e+01	1.326890e-02\\
7.960000e+01	1.018189e-02\\
8.000000e+01	1.510805e-02\\
8.040000e+01	4.738083e-02\\
8.080000e+01	7.619299e-03\\
8.120000e+01	2.083356e-03\\
8.160000e+01	9.790014e-04\\
8.200000e+01	2.952290e-02\\
8.240000e+01	1.240703e-02\\
8.280000e+01	7.801567e-03\\
8.320000e+01	1.352674e-02\\
8.360000e+01	2.391106e-02\\
8.400000e+01	3.868235e-02\\
8.440000e+01	2.527314e-02\\
8.480000e+01	1.584268e-02\\
8.520000e+01	1.028797e-02\\
8.560000e+01	1.928061e-02\\
8.600000e+01	7.743845e-05\\
8.640000e+01	1.537753e-02\\
8.680000e+01	5.090540e-02\\
8.720000e+01	3.070036e-02\\
8.760000e+01	5.428442e-02\\
8.800000e+01	4.106793e-03\\
8.840000e+01	6.968816e-03\\
8.880000e+01	1.221072e-02\\
8.920000e+01	1.539144e-02\\
8.960000e+01	2.969243e-02\\
9.000000e+01	5.755709e-02\\
9.040000e+01	2.530405e-02\\
9.080000e+01	2.703599e-02\\
9.120000e+01	2.956116e-02\\
9.160000e+01	4.826323e-02\\
9.200000e+01	4.828729e-02\\
9.240000e+01	1.762115e-02\\
9.280000e+01	6.674397e-03\\
9.320000e+01	8.882991e-04\\
9.360000e+01	2.640360e-02\\
9.400000e+01	2.575801e-02\\
9.440000e+01	2.343340e-02\\
9.480000e+01	2.545270e-02\\
9.520000e+01	2.522616e-02\\
9.560000e+01	1.366590e-02\\
9.600000e+01	1.820521e-02\\
9.640000e+01	8.186199e-05\\
9.680000e+01	2.565558e-03\\
9.720000e+01	8.020017e-03\\
9.760000e+01	7.906261e-02\\
9.800000e+01	5.585355e-02\\
9.840000e+01	5.849887e-02\\
9.880000e+01	1.218224e-02\\
9.920000e+01	8.520322e-02\\
9.960000e+01	4.598106e-02\\
1.000000e+02	7.467433e-02\\
};
\addplot [color=mycolor3, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000000e+00	1.362449e-18\\
4.000000e-01	2.861142e-16\\
8.000000e-01	1.021836e-15\\
1.200000e+00	3.678611e-16\\
1.600000e+00	3.133632e-16\\
2.000000e+00	9.537140e-17\\
2.400000e+00	1.294326e-16\\
2.800000e+00	4.496080e-16\\
3.200000e+00	1.239828e-15\\
3.600000e+00	6.948488e-16\\
4.000000e+00	1.226204e-16\\
4.400000e+00	1.839306e-16\\
4.800000e+00	3.406122e-16\\
5.200000e+00	9.537140e-17\\
5.600000e+00	1.362449e-17\\
6.000000e+00	4.087346e-17\\
6.400000e+00	1.226204e-16\\
6.800000e+00	1.226204e-16\\
7.200000e+00	4.087346e-17\\
7.600000e+00	1.348824e-15\\
8.000000e+00	1.185330e-15\\
8.400000e+00	6.812243e-17\\
8.800000e+00	4.359836e-16\\
9.200000e+00	1.907428e-16\\
9.600000e+00	1.021836e-15\\
1.000000e+01	1.239828e-15\\
1.040000e+01	1.267077e-15\\
1.080000e+01	1.972144e-15\\
1.120000e+01	1.566816e-15\\
1.160000e+01	1.294326e-15\\
1.200000e+01	2.820269e-15\\
1.240000e+01	4.073721e-15\\
1.280000e+01	3.801232e-15\\
1.320000e+01	4.053285e-15\\
1.360000e+01	3.365248e-15\\
1.400000e+01	4.455207e-15\\
1.440000e+01	4.182717e-15\\
1.480000e+01	3.746734e-15\\
1.520000e+01	2.929265e-15\\
1.560000e+01	4.564203e-15\\
1.600000e+01	4.019223e-15\\
1.640000e+01	4.836693e-15\\
1.680000e+01	3.637738e-15\\
1.720000e+01	3.637738e-15\\
1.760000e+01	4.291713e-15\\
1.800000e+01	4.482456e-15\\
1.840000e+01	5.490668e-15\\
1.880000e+01	4.523329e-15\\
1.920000e+01	5.647350e-15\\
1.960000e+01	4.073721e-15\\
2.000000e+01	4.509705e-15\\
2.040000e+01	3.092758e-15\\
2.080000e+01	2.002799e-15\\
2.120000e+01	3.678611e-16\\
2.160000e+01	5.313550e-16\\
2.200000e+01	1.219392e-15\\
2.240000e+01	1.457820e-15\\
2.280000e+01	3.855730e-15\\
2.320000e+01	3.419746e-15\\
2.360000e+01	6.362635e-15\\
2.400000e+01	2.329787e-15\\
2.440000e+01	6.812243e-17\\
2.480000e+01	1.784808e-15\\
2.520000e+01	1.307951e-15\\
2.560000e+01	1.594065e-15\\
2.600000e+01	2.602277e-15\\
2.640000e+01	2.193542e-15\\
2.680000e+01	1.403322e-15\\
2.720000e+01	1.362449e-17\\
2.760000e+01	2.357036e-15\\
2.800000e+01	2.765771e-15\\
2.840000e+01	1.681773e-15\\
2.880000e+01	1.812057e-15\\
2.920000e+01	4.673199e-15\\
2.960000e+01	9.142030e-15\\
3.000000e+01	1.333837e-14\\
3.040000e+01	1.239828e-15\\
3.080000e+01	4.673199e-15\\
3.120000e+01	4.496080e-16\\
3.160000e+01	3.918743e-15\\
3.200000e+01	1.621314e-15\\
3.240000e+01	5.081933e-15\\
3.280000e+01	2.793020e-15\\
3.320000e+01	6.744121e-15\\
3.360000e+01	2.956514e-15\\
3.400000e+01	5.763158e-15\\
3.440000e+01	2.384285e-15\\
3.480000e+01	1.589978e-14\\
3.520000e+01	9.959500e-15\\
3.560000e+01	9.721923e-15\\
3.600000e+01	2.929265e-15\\
3.640000e+01	7.016610e-15\\
3.680000e+01	4.891191e-15\\
3.720000e+01	2.493281e-15\\
3.760000e+01	1.197592e-14\\
3.800000e+01	5.245427e-15\\
3.840000e+01	2.329787e-15\\
3.880000e+01	1.584528e-14\\
3.920000e+01	2.466032e-15\\
3.960000e+01	1.140370e-14\\
4.000000e+01	8.896790e-15\\
4.040000e+01	6.887178e-15\\
4.080000e+01	4.972938e-15\\
4.120000e+01	7.834080e-15\\
4.160000e+01	2.745334e-14\\
4.200000e+01	3.328462e-14\\
4.240000e+01	1.557960e-14\\
4.280000e+01	1.021836e-16\\
4.320000e+01	1.922415e-14\\
4.360000e+01	1.491881e-14\\
4.400000e+01	7.711459e-15\\
4.440000e+01	2.219429e-14\\
4.480000e+01	6.170530e-14\\
4.520000e+01	9.128406e-16\\
4.560000e+01	3.487868e-15\\
4.600000e+01	6.030538e-15\\
4.640000e+01	3.045073e-14\\
4.680000e+01	3.126820e-14\\
4.720000e+01	6.331299e-14\\
4.760000e+01	1.308359e-13\\
4.800000e+01	5.497480e-14\\
4.840000e+01	3.042348e-14\\
4.880000e+01	4.155468e-15\\
4.920000e+01	3.698435e-13\\
4.960000e+01	6.376260e-13\\
5.000000e+01	4.682736e-13\\
5.040000e+01	4.379932e-13\\
5.080000e+01	2.478430e-13\\
5.120000e+01	2.217181e-12\\
5.160000e+01	7.592926e-14\\
5.200000e+01	8.526067e-13\\
5.240000e+01	3.830592e-12\\
5.280000e+01	2.051998e-12\\
5.320000e+01	2.987128e-12\\
5.360000e+01	1.664066e-11\\
5.400000e+01	1.460342e-11\\
5.440000e+01	2.573761e-12\\
5.480000e+01	6.457000e-11\\
5.520000e+01	1.540897e-10\\
5.560000e+01	6.702283e-09\\
5.600000e+01	9.719123e-10\\
5.640000e+01	1.449846e-09\\
5.680000e+01	1.605053e-08\\
5.720000e+01	1.560056e-07\\
5.760000e+01	1.518599e-07\\
5.800000e+01	1.573784e-07\\
5.840000e+01	4.373184e-07\\
5.880000e+01	2.336475e-06\\
5.920000e+01	3.501251e-06\\
5.960000e+01	8.152209e-06\\
6.000000e+01	4.592442e-04\\
6.040000e+01	1.055642e-03\\
6.080000e+01	4.522512e-03\\
6.120000e+01	4.298335e-03\\
6.160000e+01	2.533353e-03\\
6.200000e+01	5.567020e-03\\
6.240000e+01	5.068831e-04\\
6.280000e+01	5.906768e-03\\
6.320000e+01	1.460271e-02\\
6.360000e+01	1.744464e-03\\
6.400000e+01	2.927969e-03\\
6.440000e+01	1.891086e-03\\
6.480000e+01	1.987203e-02\\
6.520000e+01	1.614159e-02\\
6.560000e+01	5.157582e-03\\
6.600000e+01	1.667334e-02\\
6.640000e+01	1.202175e-02\\
6.680000e+01	5.313473e-03\\
6.720000e+01	1.746926e-02\\
6.760000e+01	2.667579e-02\\
6.800000e+01	2.437663e-02\\
6.840000e+01	1.441398e-02\\
6.880000e+01	1.566370e-02\\
6.920000e+01	1.076725e-02\\
6.960000e+01	2.082562e-02\\
7.000000e+01	1.412602e-02\\
7.040000e+01	7.860167e-03\\
7.080000e+01	4.366389e-02\\
7.120000e+01	1.752825e-02\\
7.160000e+01	1.083913e-04\\
7.200000e+01	3.493641e-03\\
7.240000e+01	1.771378e-02\\
7.280000e+01	1.485728e-02\\
7.320000e+01	2.068719e-02\\
7.360000e+01	7.697416e-03\\
7.400000e+01	2.693526e-02\\
7.440000e+01	1.834246e-02\\
7.480000e+01	2.034279e-02\\
7.520000e+01	1.139175e-03\\
7.560000e+01	3.623638e-03\\
7.600000e+01	3.814538e-03\\
7.640000e+01	4.717043e-02\\
7.680000e+01	2.649674e-02\\
7.720000e+01	2.249158e-02\\
7.760000e+01	3.803673e-03\\
7.800000e+01	1.330227e-02\\
7.840000e+01	1.036656e-03\\
7.880000e+01	4.436350e-03\\
7.920000e+01	3.244697e-02\\
7.960000e+01	7.009839e-02\\
8.000000e+01	1.336622e-02\\
8.040000e+01	1.290424e-02\\
8.080000e+01	1.426664e-02\\
8.120000e+01	2.962419e-02\\
8.160000e+01	1.080042e-02\\
8.200000e+01	2.381885e-02\\
8.240000e+01	1.630130e-02\\
8.280000e+01	4.118335e-02\\
8.320000e+01	9.393463e-03\\
8.360000e+01	2.905144e-02\\
8.400000e+01	1.339117e-02\\
8.440000e+01	2.094822e-02\\
8.480000e+01	1.639376e-03\\
8.520000e+01	3.289562e-03\\
8.560000e+01	3.316400e-02\\
8.600000e+01	4.412257e-02\\
8.640000e+01	2.175959e-02\\
8.680000e+01	2.176994e-03\\
8.720000e+01	3.684062e-02\\
8.760000e+01	1.752742e-02\\
8.800000e+01	9.374850e-03\\
8.840000e+01	1.723990e-02\\
8.880000e+01	1.193430e-02\\
8.920000e+01	1.089257e-02\\
8.960000e+01	1.860941e-03\\
9.000000e+01	1.222651e-02\\
9.040000e+01	2.254149e-02\\
9.080000e+01	5.234887e-02\\
9.120000e+01	1.205574e-02\\
9.160000e+01	2.355897e-02\\
9.200000e+01	4.614468e-02\\
9.240000e+01	4.503268e-02\\
9.280000e+01	1.288473e-02\\
9.320000e+01	7.602874e-02\\
9.360000e+01	4.036582e-03\\
9.400000e+01	4.107426e-02\\
9.440000e+01	1.034883e-02\\
9.480000e+01	2.673139e-02\\
9.520000e+01	4.592299e-03\\
9.560000e+01	9.533895e-02\\
9.600000e+01	2.243429e-03\\
9.640000e+01	9.417425e-03\\
9.680000e+01	3.920679e-02\\
9.720000e+01	2.038531e-02\\
9.760000e+01	4.740535e-02\\
9.800000e+01	2.792328e-02\\
9.840000e+01	5.803238e-03\\
9.880000e+01	4.535746e-02\\
9.920000e+01	2.223421e-02\\
9.960000e+01	1.568001e-02\\
1.000000e+02	1.104739e-03\\
};
\addplot [color=mycolor4, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000000e+00	5.244923e-13\\
4.000000e-01	5.244923e-12\\
8.000000e-01	1.573300e-11\\
1.200000e+00	2.622140e-11\\
1.600000e+00	3.670642e-11\\
2.000000e+00	4.719556e-11\\
2.400000e+00	5.768376e-11\\
2.800000e+00	6.817054e-11\\
3.200000e+00	7.865998e-11\\
3.600000e+00	8.914871e-11\\
4.000000e+00	9.963803e-11\\
4.400000e+00	1.101250e-10\\
4.800000e+00	1.206141e-10\\
5.200000e+00	1.311018e-10\\
5.600000e+00	1.415907e-10\\
6.000000e+00	1.520799e-10\\
6.400000e+00	1.625685e-10\\
6.800000e+00	1.730571e-10\\
7.200000e+00	1.835475e-10\\
7.600000e+00	1.940361e-10\\
8.000000e+00	2.045251e-10\\
8.400000e+00	2.150144e-10\\
8.800000e+00	2.255039e-10\\
9.200000e+00	2.359911e-10\\
9.600000e+00	2.464808e-10\\
1.000000e+01	2.569706e-10\\
1.040000e+01	2.674584e-10\\
1.080000e+01	2.779480e-10\\
1.120000e+01	2.884386e-10\\
1.160000e+01	2.989277e-10\\
1.200000e+01	3.094175e-10\\
1.240000e+01	3.199043e-10\\
1.280000e+01	3.303910e-10\\
1.320000e+01	3.408804e-10\\
1.360000e+01	3.513692e-10\\
1.400000e+01	3.618581e-10\\
1.440000e+01	3.723491e-10\\
1.480000e+01	3.828385e-10\\
1.520000e+01	3.933250e-10\\
1.560000e+01	4.038122e-10\\
1.600000e+01	4.143005e-10\\
1.640000e+01	4.247889e-10\\
1.680000e+01	4.352794e-10\\
1.720000e+01	4.457682e-10\\
1.760000e+01	4.562595e-10\\
1.800000e+01	4.667493e-10\\
1.840000e+01	4.772384e-10\\
1.880000e+01	4.877277e-10\\
1.920000e+01	4.982189e-10\\
1.960000e+01	5.087085e-10\\
2.000000e+01	5.191998e-10\\
2.040000e+01	5.296887e-10\\
2.080000e+01	5.401759e-10\\
2.120000e+01	5.506609e-10\\
2.160000e+01	5.611467e-10\\
2.200000e+01	5.716236e-10\\
2.240000e+01	5.821043e-10\\
2.280000e+01	5.925921e-10\\
2.320000e+01	6.030830e-10\\
2.360000e+01	6.135773e-10\\
2.400000e+01	6.240663e-10\\
2.440000e+01	6.345483e-10\\
2.480000e+01	6.450309e-10\\
2.520000e+01	6.555151e-10\\
2.560000e+01	6.659995e-10\\
2.600000e+01	6.764848e-10\\
2.640000e+01	6.869721e-10\\
2.680000e+01	6.974523e-10\\
2.720000e+01	7.079314e-10\\
2.760000e+01	7.184112e-10\\
2.800000e+01	7.288961e-10\\
2.840000e+01	7.393832e-10\\
2.880000e+01	7.498684e-10\\
2.920000e+01	7.603556e-10\\
2.960000e+01	7.708497e-10\\
3.000000e+01	7.813371e-10\\
3.040000e+01	7.918235e-10\\
3.080000e+01	8.023067e-10\\
3.120000e+01	8.127904e-10\\
3.160000e+01	8.232751e-10\\
3.200000e+01	8.337619e-10\\
3.240000e+01	8.442519e-10\\
3.280000e+01	8.547414e-10\\
3.320000e+01	8.652284e-10\\
3.360000e+01	8.757109e-10\\
3.400000e+01	8.861931e-10\\
3.440000e+01	8.966831e-10\\
3.480000e+01	9.071791e-10\\
3.520000e+01	9.176669e-10\\
3.560000e+01	9.281512e-10\\
3.600000e+01	9.386408e-10\\
3.640000e+01	9.491248e-10\\
3.680000e+01	9.596053e-10\\
3.720000e+01	9.700861e-10\\
3.760000e+01	9.805748e-10\\
3.800000e+01	9.910668e-10\\
3.840000e+01	1.001559e-09\\
3.880000e+01	1.012046e-09\\
3.920000e+01	1.022536e-09\\
3.960000e+01	1.033018e-09\\
4.000000e+01	1.043498e-09\\
4.040000e+01	1.053986e-09\\
4.080000e+01	1.064483e-09\\
4.120000e+01	1.074976e-09\\
4.160000e+01	1.085465e-09\\
4.200000e+01	1.095952e-09\\
4.240000e+01	1.106434e-09\\
4.280000e+01	1.116914e-09\\
4.320000e+01	1.127394e-09\\
4.360000e+01	1.137879e-09\\
4.400000e+01	1.148372e-09\\
4.440000e+01	1.158866e-09\\
4.480000e+01	1.169342e-09\\
4.520000e+01	1.179832e-09\\
4.560000e+01	1.190318e-09\\
4.600000e+01	1.200802e-09\\
4.640000e+01	1.211283e-09\\
4.680000e+01	1.221766e-09\\
4.720000e+01	1.232248e-09\\
4.760000e+01	1.242736e-09\\
4.800000e+01	1.253223e-09\\
4.840000e+01	1.263715e-09\\
4.880000e+01	1.274208e-09\\
4.920000e+01	1.284698e-09\\
4.960000e+01	1.295184e-09\\
5.000000e+01	1.305670e-09\\
5.040000e+01	1.316148e-09\\
5.080000e+01	1.326634e-09\\
5.120000e+01	1.337126e-09\\
5.160000e+01	1.347618e-09\\
5.200000e+01	1.358107e-09\\
5.240000e+01	1.368595e-09\\
5.280000e+01	1.379088e-09\\
5.320000e+01	1.389579e-09\\
5.360000e+01	1.400069e-09\\
5.400000e+01	1.410545e-09\\
5.440000e+01	1.421035e-09\\
5.480000e+01	1.431522e-09\\
5.520000e+01	1.442004e-09\\
5.560000e+01	1.452488e-09\\
5.600000e+01	1.462985e-09\\
5.640000e+01	1.473471e-09\\
5.680000e+01	1.483955e-09\\
5.720000e+01	1.494438e-09\\
5.760000e+01	1.504929e-09\\
5.800000e+01	1.515409e-09\\
5.840000e+01	1.525893e-09\\
5.880000e+01	1.536376e-09\\
5.920000e+01	1.546859e-09\\
5.960000e+01	1.557343e-09\\
6.000000e+01	1.567827e-09\\
6.040000e+01	1.578317e-09\\
6.080000e+01	1.588804e-09\\
6.120000e+01	1.599284e-09\\
6.160000e+01	1.609770e-09\\
6.200000e+01	1.620262e-09\\
6.240000e+01	1.630757e-09\\
6.280000e+01	1.641245e-09\\
6.320000e+01	1.651725e-09\\
6.360000e+01	1.662203e-09\\
6.400000e+01	1.672685e-09\\
6.440000e+01	1.683171e-09\\
6.480000e+01	1.693659e-09\\
6.520000e+01	1.704142e-09\\
6.560000e+01	1.714635e-09\\
6.600000e+01	1.725132e-09\\
6.640000e+01	1.735620e-09\\
6.680000e+01	1.746106e-09\\
6.720000e+01	1.756593e-09\\
6.760000e+01	1.767078e-09\\
6.800000e+01	1.777557e-09\\
6.840000e+01	1.788036e-09\\
6.880000e+01	1.798518e-09\\
6.920000e+01	1.809004e-09\\
6.960000e+01	1.819490e-09\\
7.000000e+01	1.829975e-09\\
7.040000e+01	1.840455e-09\\
7.080000e+01	1.850943e-09\\
7.120000e+01	1.861428e-09\\
7.160000e+01	1.871911e-09\\
7.200000e+01	1.882388e-09\\
7.240000e+01	1.892872e-09\\
7.280000e+01	1.903358e-09\\
7.320000e+01	1.913838e-09\\
7.360000e+01	1.924321e-09\\
7.400000e+01	1.934812e-09\\
7.440000e+01	1.945299e-09\\
7.480000e+01	1.955787e-09\\
7.520000e+01	1.966274e-09\\
7.560000e+01	1.976762e-09\\
7.600000e+01	1.987248e-09\\
7.640000e+01	1.997735e-09\\
7.680000e+01	2.008229e-09\\
7.720000e+01	2.018714e-09\\
7.760000e+01	2.029201e-09\\
7.800000e+01	2.039694e-09\\
7.840000e+01	2.050184e-09\\
7.880000e+01	2.060677e-09\\
7.920000e+01	2.071166e-09\\
7.960000e+01	2.081647e-09\\
8.000000e+01	2.092126e-09\\
8.040000e+01	2.102612e-09\\
8.080000e+01	2.113092e-09\\
8.120000e+01	2.123571e-09\\
8.160000e+01	2.134055e-09\\
8.200000e+01	2.144536e-09\\
8.240000e+01	2.155019e-09\\
8.280000e+01	2.165506e-09\\
8.320000e+01	2.175999e-09\\
8.360000e+01	2.186490e-09\\
8.400000e+01	2.196984e-09\\
8.440000e+01	2.207482e-09\\
8.480000e+01	2.217976e-09\\
8.520000e+01	2.228459e-09\\
8.560000e+01	2.238938e-09\\
8.600000e+01	2.249415e-09\\
8.640000e+01	2.259893e-09\\
8.680000e+01	2.270371e-09\\
8.720000e+01	2.280860e-09\\
8.760000e+01	2.291356e-09\\
8.800000e+01	2.301852e-09\\
8.840000e+01	2.312340e-09\\
8.880000e+01	2.322821e-09\\
8.920000e+01	2.333304e-09\\
8.960000e+01	2.343786e-09\\
9.000000e+01	2.354268e-09\\
9.040000e+01	2.364751e-09\\
9.080000e+01	2.375235e-09\\
9.120000e+01	2.385720e-09\\
9.160000e+01	2.396207e-09\\
9.200000e+01	2.406694e-09\\
9.240000e+01	2.417179e-09\\
9.280000e+01	2.427664e-09\\
9.320000e+01	2.438153e-09\\
9.360000e+01	2.448646e-09\\
9.400000e+01	2.459136e-09\\
9.440000e+01	2.469623e-09\\
9.480000e+01	2.480119e-09\\
9.520000e+01	2.490612e-09\\
9.560000e+01	2.501092e-09\\
9.600000e+01	2.511569e-09\\
9.640000e+01	2.522046e-09\\
9.680000e+01	2.532530e-09\\
9.720000e+01	2.543026e-09\\
9.760000e+01	2.553527e-09\\
9.800000e+01	2.564028e-09\\
9.840000e+01	2.574519e-09\\
9.880000e+01	2.585008e-09\\
9.920000e+01	2.595490e-09\\
9.960000e+01	2.605963e-09\\
1.000000e+02	2.616440e-09\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000000e+00	2.375532e-18\\
6.000000e-01	2.845836e-16\\
1.000000e+00	3.915900e-16\\
1.400000e+00	1.969455e-16\\
1.800000e+00	2.310803e-16\\
2.200000e+00	2.375532e-17\\
2.600000e+00	3.643582e-17\\
3.000000e+00	2.504487e-16\\
3.400000e+00	2.310803e-16\\
3.800000e+00	7.057065e-17\\
4.200000e+00	1.969455e-16\\
4.600000e+00	3.307036e-16\\
5.000000e+00	9.727424e-16\\
5.400000e+00	1.213507e-15\\
5.800000e+00	1.882297e-15\\
6.200000e+00	1.989304e-15\\
6.600000e+00	1.621469e-15\\
7.000000e+00	3.380388e-15\\
7.400000e+00	2.444081e-15\\
7.800000e+00	1.052997e-15\\
8.200000e+00	1.087132e-15\\
8.600000e+00	3.815797e-15\\
9.000000e+00	8.778222e-15\\
9.400000e+00	1.547950e-14\\
9.800000e+00	2.270244e-14\\
1.020000e+01	3.080818e-14\\
1.060000e+01	3.841901e-14\\
1.100000e+01	4.675214e-14\\
1.140000e+01	5.579419e-14\\
1.180000e+01	6.309738e-14\\
1.220000e+01	7.112286e-14\\
1.260000e+01	7.048082e-14\\
1.300000e+01	5.584769e-14\\
1.340000e+01	1.927823e-14\\
1.380000e+01	4.583520e-14\\
1.420000e+01	1.433716e-13\\
1.460000e+01	2.762201e-13\\
1.500000e+01	4.403413e-13\\
1.540000e+01	6.367918e-13\\
1.580000e+01	8.610640e-13\\
1.620000e+01	1.127671e-12\\
1.660000e+01	1.456180e-12\\
1.700000e+01	1.877518e-12\\
1.740000e+01	2.413728e-12\\
1.780000e+01	3.071216e-12\\
1.820000e+01	3.825103e-12\\
1.860000e+01	4.631035e-12\\
1.900000e+01	5.449367e-12\\
1.940000e+01	6.244974e-12\\
1.980000e+01	6.991036e-12\\
2.020000e+01	7.655814e-12\\
2.060000e+01	8.173511e-12\\
2.100000e+01	8.395229e-12\\
2.140000e+01	8.082235e-12\\
2.180000e+01	6.925592e-12\\
2.220000e+01	4.593021e-12\\
2.260000e+01	9.019939e-13\\
2.300000e+01	4.278831e-12\\
2.340000e+01	1.076653e-11\\
2.380000e+01	1.826950e-11\\
2.420000e+01	2.669380e-11\\
2.460000e+01	3.618554e-11\\
2.500000e+01	4.633943e-11\\
2.540000e+01	5.993063e-11\\
2.580000e+01	7.602148e-11\\
2.620000e+01	9.120957e-11\\
2.660000e+01	1.019699e-10\\
2.700000e+01	1.105320e-10\\
2.740000e+01	1.163032e-10\\
2.780000e+01	1.100153e-10\\
2.820000e+01	9.301732e-11\\
2.860000e+01	4.866898e-11\\
2.900000e+01	3.443504e-11\\
2.940000e+01	1.423455e-11\\
2.980000e+01	2.723843e-10\\
3.020000e+01	1.713553e-10\\
3.060000e+01	3.058278e-10\\
3.100000e+01	1.357693e-09\\
3.140000e+01	2.047210e-09\\
3.180000e+01	1.491212e-09\\
3.220000e+01	1.697531e-09\\
3.260000e+01	2.649206e-09\\
3.300000e+01	4.597318e-09\\
3.340000e+01	2.761779e-09\\
3.380000e+01	4.023140e-09\\
3.420000e+01	3.065083e-09\\
3.460000e+01	3.451481e-09\\
3.500000e+01	2.652059e-09\\
3.540000e+01	1.412866e-09\\
3.580000e+01	2.898153e-09\\
3.620000e+01	2.150736e-10\\
3.660000e+01	8.296423e-09\\
3.700000e+01	9.194412e-09\\
3.740000e+01	1.702631e-08\\
3.780000e+01	9.855894e-09\\
3.820000e+01	1.787799e-08\\
3.860000e+01	4.726757e-08\\
3.900000e+01	2.403837e-08\\
3.940000e+01	4.470914e-08\\
3.980000e+01	1.413450e-08\\
4.020000e+01	1.518976e-08\\
4.060000e+01	1.027988e-07\\
4.100000e+01	7.488689e-08\\
4.140000e+01	1.140493e-07\\
4.180000e+01	5.887922e-08\\
4.220000e+01	2.167652e-07\\
4.260000e+01	1.748915e-07\\
4.300000e+01	7.541797e-08\\
4.340000e+01	4.832405e-08\\
4.380000e+01	1.386422e-09\\
4.420000e+01	4.372112e-08\\
4.460000e+01	1.491164e-07\\
4.500000e+01	9.721568e-08\\
4.540000e+01	3.568664e-07\\
4.580000e+01	1.230950e-07\\
4.620000e+01	2.837813e-06\\
4.660000e+01	4.275252e-07\\
4.700000e+01	5.965746e-07\\
4.740000e+01	5.663804e-06\\
4.780000e+01	4.068292e-06\\
4.820000e+01	4.675406e-06\\
4.860000e+01	7.022444e-06\\
4.900000e+01	5.684291e-07\\
4.940000e+01	6.429901e-06\\
4.980000e+01	3.981558e-05\\
5.020000e+01	1.738599e-06\\
5.060000e+01	2.477561e-04\\
5.100000e+01	6.316558e-05\\
5.140000e+01	1.282714e-04\\
5.180000e+01	2.915938e-04\\
5.220000e+01	1.810033e-03\\
5.260000e+01	7.634250e-04\\
5.300000e+01	1.672923e-03\\
5.340000e+01	3.445043e-03\\
5.380000e+01	4.016376e-03\\
5.420000e+01	4.165899e-03\\
5.460000e+01	6.594245e-03\\
5.500000e+01	8.653966e-04\\
5.540000e+01	5.074232e-03\\
5.580000e+01	4.282270e-03\\
5.620000e+01	8.467391e-03\\
5.660000e+01	8.941305e-03\\
5.700000e+01	8.509024e-04\\
5.740000e+01	1.969666e-04\\
5.780000e+01	1.894403e-02\\
5.820000e+01	1.712620e-02\\
5.860000e+01	2.212917e-02\\
5.900000e+01	1.019418e-02\\
5.940000e+01	2.527250e-02\\
5.980000e+01	1.158931e-02\\
6.020000e+01	3.154795e-03\\
6.060000e+01	1.786300e-02\\
6.100000e+01	3.583521e-02\\
6.140000e+01	1.023731e-02\\
6.180000e+01	1.086493e-02\\
6.220000e+01	5.237323e-03\\
6.260000e+01	8.246503e-03\\
6.300000e+01	5.252089e-03\\
6.340000e+01	2.191193e-02\\
6.380000e+01	1.990842e-02\\
6.420000e+01	1.711459e-02\\
6.460000e+01	1.352486e-02\\
6.500000e+01	4.187949e-02\\
6.540000e+01	1.978588e-02\\
6.580000e+01	5.753522e-03\\
6.620000e+01	2.880072e-02\\
6.660000e+01	1.810564e-02\\
6.700000e+01	8.102690e-03\\
6.740000e+01	5.224084e-02\\
6.780000e+01	1.119188e-02\\
6.820000e+01	7.729152e-04\\
6.860000e+01	4.995146e-03\\
6.900000e+01	8.074399e-02\\
6.940000e+01	6.028639e-02\\
6.980000e+01	6.870742e-02\\
7.020000e+01	1.450261e-01\\
7.060000e+01	1.586115e-01\\
7.100000e+01	2.055871e-01\\
7.140000e+01	2.396706e-01\\
7.180000e+01	3.024356e-01\\
7.220000e+01	3.418125e-01\\
7.260000e+01	3.575957e-01\\
7.300000e+01	3.794466e-01\\
7.340000e+01	3.636767e-01\\
7.380000e+01	3.507380e-01\\
7.420000e+01	2.420967e-01\\
7.460000e+01	1.052251e-01\\
7.500000e+01	1.535054e-01\\
7.540000e+01	4.640723e-01\\
7.580000e+01	8.666422e-01\\
7.620000e+01	1.389555e+00\\
7.660000e+01	1.909738e+00\\
7.700000e+01	2.494655e+00\\
7.740000e+01	3.117604e+00\\
7.780000e+01	3.759785e+00\\
7.820000e+01	4.538247e+00\\
7.860000e+01	5.361731e+00\\
7.900000e+01	6.423869e+00\\
7.940000e+01	7.679350e+00\\
7.980000e+01	8.902720e+00\\
8.020000e+01	1.002881e+01\\
8.060000e+01	1.077369e+01\\
8.100000e+01	1.116533e+01\\
8.140000e+01	1.109144e+01\\
8.180000e+01	1.072452e+01\\
8.220000e+01	9.847620e+00\\
8.260000e+01	8.488888e+00\\
8.300000e+01	6.764180e+00\\
8.340000e+01	4.721957e+00\\
8.380000e+01	3.017374e+00\\
8.420000e+01	1.905700e+00\\
8.460000e+01	2.261848e+00\\
8.500000e+01	4.273330e+00\\
8.540000e+01	7.020853e+00\\
8.580000e+01	9.466465e+00\\
8.620000e+01	1.241169e+01\\
8.660000e+01	1.374430e+01\\
8.700000e+01	1.446391e+01\\
8.740000e+01	1.527074e+01\\
8.780000e+01	1.592042e+01\\
8.820000e+01	1.718181e+01\\
8.860000e+01	1.820007e+01\\
8.900000e+01	1.822274e+01\\
8.940000e+01	1.725714e+01\\
8.980000e+01	1.515394e+01\\
9.020000e+01	1.151338e+01\\
9.060000e+01	6.541278e+00\\
9.100000e+01	4.988914e-01\\
9.140000e+01	4.677464e+00\\
9.180000e+01	6.741685e+00\\
9.220000e+01	4.798197e+00\\
9.260000e+01	2.205795e-02\\
9.300000e+01	4.853167e+00\\
9.340000e+01	8.057998e+00\\
9.380000e+01	9.467027e+00\\
9.420000e+01	1.071408e+01\\
9.460000e+01	1.159906e+01\\
9.500000e+01	1.152196e+01\\
9.540000e+01	1.095170e+01\\
9.580000e+01	1.010620e+01\\
9.620000e+01	8.872899e+00\\
9.660000e+01	6.757909e+00\\
9.700000e+01	4.351639e+00\\
9.740000e+01	1.357776e+00\\
9.780000e+01	1.711760e+00\\
9.820000e+01	4.707242e+00\\
9.860000e+01	6.921053e+00\\
9.900000e+01	8.181611e+00\\
9.940000e+01	8.317289e+00\\
9.980000e+01	6.925773e+00\\
1.000000e+02	5.754093e+00\\
};
\end{axis}

\begin{axis}[%
width=0.943\figurewidth,
height=0.207\figureheight,
at={(0\figurewidth,0.31\figureheight)},
scale only axis,
xmin=0.000000e+00,
xmax=1.000000e+02,
xminorticks=true,
ymode=log,
ymin=1.465773e-09,
ymax=6.141110e+00,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$|\Delta \Etot|/\Etot_0$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={opacity=0.3},
minor grid style={opacity=0.1},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000000e+00	3.369288e-08\\
4.000000e-01	1.389990e-04\\
8.000000e-01	2.118502e-04\\
1.200000e+00	2.759652e-05\\
1.600000e+00	1.795099e-04\\
2.000000e+00	1.990976e-04\\
2.400000e+00	7.743090e-05\\
2.800000e+00	3.781632e-05\\
3.200000e+00	1.954665e-04\\
3.600000e+00	4.091629e-04\\
4.000000e+00	4.384385e-04\\
4.400000e+00	2.210736e-04\\
4.800000e+00	5.358318e-05\\
5.200000e+00	1.582487e-04\\
5.600000e+00	6.509182e-05\\
6.000000e+00	6.742695e-05\\
6.400000e+00	1.212540e-04\\
6.800000e+00	1.724052e-04\\
7.200000e+00	3.749259e-04\\
7.600000e+00	7.201080e-04\\
8.000000e+00	9.782830e-04\\
8.400000e+00	9.079050e-04\\
8.800000e+00	5.088153e-04\\
9.200000e+00	4.200640e-05\\
9.600000e+00	2.042219e-04\\
1.000000e+01	1.329434e-04\\
1.040000e+01	1.825406e-04\\
1.080000e+01	6.749128e-04\\
1.120000e+01	1.352771e-03\\
1.160000e+01	2.169183e-03\\
1.200000e+01	2.884045e-03\\
1.240000e+01	3.141885e-03\\
1.280000e+01	2.734928e-03\\
1.320000e+01	1.807680e-03\\
1.360000e+01	7.915548e-04\\
1.400000e+01	1.141341e-04\\
1.440000e+01	4.932252e-05\\
1.480000e+01	2.099947e-04\\
1.520000e+01	6.913887e-04\\
1.560000e+01	1.223506e-03\\
1.600000e+01	1.676362e-03\\
1.640000e+01	1.895838e-03\\
1.680000e+01	1.696332e-03\\
1.720000e+01	9.818383e-04\\
1.760000e+01	9.814300e-05\\
1.800000e+01	1.148578e-03\\
1.840000e+01	1.751818e-03\\
1.880000e+01	1.725503e-03\\
1.920000e+01	1.173738e-03\\
1.960000e+01	3.329210e-04\\
2.000000e+01	5.851793e-04\\
2.040000e+01	1.412590e-03\\
2.080000e+01	1.959810e-03\\
2.120000e+01	2.022242e-03\\
2.160000e+01	1.514169e-03\\
2.200000e+01	6.055778e-04\\
2.240000e+01	3.149791e-04\\
2.280000e+01	8.610533e-04\\
2.320000e+01	8.668604e-04\\
2.360000e+01	4.214159e-04\\
2.400000e+01	2.659085e-04\\
2.440000e+01	1.003126e-03\\
2.480000e+01	1.627711e-03\\
2.520000e+01	1.976849e-03\\
2.560000e+01	1.877970e-03\\
2.600000e+01	1.298432e-03\\
2.640000e+01	3.746522e-04\\
2.680000e+01	5.750533e-04\\
2.720000e+01	1.205445e-03\\
2.760000e+01	1.378980e-03\\
2.800000e+01	1.075398e-03\\
2.840000e+01	5.287867e-04\\
2.880000e+01	2.220695e-04\\
2.920000e+01	7.844700e-04\\
2.960000e+01	1.457123e-03\\
3.000000e+01	1.520754e-03\\
3.040000e+01	1.371680e-03\\
3.080000e+01	7.470322e-04\\
3.120000e+01	3.369288e-07\\
3.160000e+01	5.114305e-04\\
3.200000e+01	6.045900e-04\\
3.240000e+01	2.378786e-04\\
3.280000e+01	3.700478e-04\\
3.320000e+01	1.131377e-03\\
3.360000e+01	1.843269e-03\\
3.400000e+01	2.449756e-03\\
3.440000e+01	2.611430e-03\\
3.480000e+01	2.226304e-03\\
3.520000e+01	1.472979e-03\\
3.560000e+01	5.073580e-04\\
3.600000e+01	4.782112e-04\\
3.640000e+01	9.796455e-04\\
3.680000e+01	8.452245e-04\\
3.720000e+01	5.562767e-04\\
3.760000e+01	9.827351e-05\\
3.800000e+01	7.011609e-04\\
3.840000e+01	1.291423e-03\\
3.880000e+01	1.192674e-03\\
3.920000e+01	9.730119e-04\\
3.960000e+01	4.819672e-04\\
4.000000e+01	3.842060e-04\\
4.040000e+01	1.142724e-03\\
4.080000e+01	1.309784e-03\\
4.120000e+01	9.844090e-04\\
4.160000e+01	5.673428e-04\\
4.200000e+01	1.947330e-04\\
4.240000e+01	1.049870e-03\\
4.280000e+01	1.699282e-03\\
4.320000e+01	1.848599e-03\\
4.360000e+01	2.029198e-03\\
4.400000e+01	1.482285e-03\\
4.440000e+01	7.708887e-04\\
4.480000e+01	1.447002e-04\\
4.520000e+01	4.457777e-04\\
4.560000e+01	2.524066e-05\\
4.600000e+01	1.337382e-04\\
4.640000e+01	7.511749e-04\\
4.680000e+01	1.387626e-03\\
4.720000e+01	2.199644e-03\\
4.760000e+01	2.359981e-03\\
4.800000e+01	2.054394e-03\\
4.840000e+01	8.968149e-04\\
4.880000e+01	2.052538e-04\\
4.920000e+01	1.028410e-03\\
4.960000e+01	1.689309e-03\\
5.000000e+01	1.426963e-03\\
5.040000e+01	1.262286e-03\\
5.080000e+01	1.950925e-04\\
5.120000e+01	8.843182e-04\\
5.160000e+01	1.469968e-03\\
5.200000e+01	1.865295e-03\\
5.240000e+01	2.379408e-03\\
5.280000e+01	1.234767e-03\\
5.320000e+01	5.885994e-04\\
5.360000e+01	9.365952e-05\\
5.400000e+01	1.287344e-03\\
5.440000e+01	8.720645e-04\\
5.480000e+01	3.827409e-04\\
5.520000e+01	1.041944e-03\\
5.560000e+01	1.831588e-03\\
5.600000e+01	2.107967e-03\\
5.640000e+01	2.818833e-03\\
5.680000e+01	2.080474e-03\\
5.720000e+01	1.650041e-03\\
5.760000e+01	4.294254e-04\\
5.800000e+01	7.835286e-04\\
5.840000e+01	1.839347e-03\\
5.880000e+01	1.749322e-03\\
5.920000e+01	1.071544e-03\\
5.960000e+01	4.012164e-04\\
6.000000e+01	1.904886e-04\\
6.040000e+01	7.523104e-04\\
6.080000e+01	1.492128e-03\\
6.120000e+01	2.204630e-03\\
6.160000e+01	7.276317e-04\\
6.200000e+01	1.745972e-04\\
6.240000e+01	5.352320e-04\\
6.280000e+01	1.635940e-03\\
6.320000e+01	1.065986e-03\\
6.360000e+01	5.217567e-04\\
6.400000e+01	4.320367e-04\\
6.440000e+01	7.796267e-04\\
6.480000e+01	2.103192e-03\\
6.520000e+01	2.557576e-03\\
6.560000e+01	2.396305e-03\\
6.600000e+01	1.806492e-03\\
6.640000e+01	4.479789e-04\\
6.680000e+01	6.533202e-04\\
6.720000e+01	1.630167e-03\\
6.760000e+01	1.613889e-03\\
6.800000e+01	1.274536e-03\\
6.840000e+01	6.623957e-04\\
6.880000e+01	2.173622e-04\\
6.920000e+01	1.860503e-03\\
6.960000e+01	2.177469e-03\\
7.000000e+01	2.304211e-03\\
7.040000e+01	1.933129e-03\\
7.080000e+01	6.984292e-04\\
7.120000e+01	9.445676e-04\\
7.160000e+01	1.540806e-03\\
7.200000e+01	1.064221e-03\\
7.240000e+01	1.418557e-03\\
7.280000e+01	1.835403e-04\\
7.320000e+01	5.695368e-04\\
7.360000e+01	1.943776e-03\\
7.400000e+01	2.306570e-03\\
7.440000e+01	2.153712e-03\\
7.480000e+01	2.272772e-03\\
7.520000e+01	7.514855e-04\\
7.560000e+01	6.225738e-04\\
7.600000e+01	9.382095e-04\\
7.640000e+01	1.517993e-03\\
7.680000e+01	1.868180e-03\\
7.720000e+01	6.759447e-04\\
7.760000e+01	1.059709e-03\\
7.800000e+01	1.829213e-03\\
7.840000e+01	2.304474e-03\\
7.880000e+01	2.559992e-03\\
7.920000e+01	2.414856e-03\\
7.960000e+01	8.269523e-04\\
8.000000e+01	3.541089e-04\\
8.040000e+01	7.367677e-04\\
8.080000e+01	1.284914e-03\\
8.120000e+01	2.117220e-04\\
8.160000e+01	1.834568e-04\\
8.200000e+01	9.038030e-04\\
8.240000e+01	1.654195e-03\\
8.280000e+01	2.501427e-03\\
8.320000e+01	3.088002e-03\\
8.360000e+01	2.669305e-03\\
8.400000e+01	1.295749e-03\\
8.440000e+01	3.016921e-04\\
8.480000e+01	9.568183e-04\\
8.520000e+01	2.097486e-03\\
8.560000e+01	1.478061e-03\\
8.600000e+01	1.067841e-03\\
8.640000e+01	1.212939e-04\\
8.680000e+01	1.595900e-03\\
8.720000e+01	1.724619e-03\\
8.760000e+01	2.227502e-03\\
8.800000e+01	2.012812e-03\\
8.840000e+01	1.399790e-03\\
8.880000e+01	2.164557e-04\\
8.920000e+01	1.392885e-03\\
8.960000e+01	1.084995e-03\\
9.000000e+01	9.312070e-04\\
9.040000e+01	4.548399e-04\\
9.080000e+01	4.087978e-04\\
9.120000e+01	1.055130e-03\\
9.160000e+01	1.828880e-03\\
9.200000e+01	2.481540e-03\\
9.240000e+01	1.927917e-03\\
9.280000e+01	1.117319e-03\\
9.320000e+01	6.293274e-04\\
9.360000e+01	9.478895e-04\\
9.400000e+01	1.455713e-03\\
9.440000e+01	1.218027e-03\\
9.480000e+01	3.623962e-04\\
9.520000e+01	1.760923e-04\\
9.560000e+01	1.695818e-03\\
9.600000e+01	2.416982e-03\\
9.640000e+01	2.255350e-03\\
9.680000e+01	2.281321e-03\\
9.720000e+01	2.166200e-03\\
9.760000e+01	8.514909e-04\\
9.800000e+01	7.944761e-04\\
9.840000e+01	1.625242e-03\\
9.880000e+01	1.729418e-03\\
9.920000e+01	3.799984e-04\\
9.960000e+01	5.754920e-04\\
1.000000e+02	1.046928e-03\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000000e+00	2.052360e-06\\
4.000000e-01	1.389990e-04\\
8.000000e-01	2.118502e-04\\
1.200000e+00	2.759652e-05\\
1.600000e+00	1.795099e-04\\
2.000000e+00	1.990976e-04\\
2.400000e+00	7.743090e-05\\
2.800000e+00	3.781632e-05\\
3.200000e+00	1.954665e-04\\
3.600000e+00	4.091629e-04\\
4.000000e+00	4.384385e-04\\
4.400000e+00	2.183105e-04\\
4.800000e+00	5.609606e-05\\
5.200000e+00	1.606289e-04\\
5.600000e+00	6.752879e-05\\
6.000000e+00	6.486421e-05\\
6.400000e+00	1.186350e-04\\
6.800000e+00	1.697672e-04\\
7.200000e+00	3.721747e-04\\
7.600000e+00	7.171041e-04\\
8.000000e+00	9.750361e-04\\
8.400000e+00	9.030182e-04\\
8.800000e+00	5.046076e-04\\
9.200000e+00	3.859430e-05\\
9.600000e+00	2.072350e-04\\
1.000000e+01	1.360812e-04\\
1.040000e+01	1.789670e-04\\
1.080000e+01	6.707736e-04\\
1.120000e+01	1.347941e-03\\
1.160000e+01	2.163555e-03\\
1.200000e+01	2.877785e-03\\
1.240000e+01	3.141036e-03\\
1.280000e+01	2.734850e-03\\
1.320000e+01	1.809264e-03\\
1.360000e+01	7.950303e-04\\
1.400000e+01	1.190396e-04\\
1.440000e+01	4.374770e-05\\
1.480000e+01	2.155254e-04\\
1.520000e+01	6.962686e-04\\
1.560000e+01	1.227139e-03\\
1.600000e+01	1.678334e-03\\
1.640000e+01	1.913929e-03\\
1.680000e+01	1.703020e-03\\
1.720000e+01	9.803611e-04\\
1.760000e+01	9.990159e-05\\
1.800000e+01	1.143102e-03\\
1.840000e+01	1.736223e-03\\
1.880000e+01	1.702239e-03\\
1.920000e+01	1.147405e-03\\
1.960000e+01	3.072476e-04\\
2.000000e+01	6.078536e-04\\
2.040000e+01	1.511632e-03\\
2.080000e+01	2.054265e-03\\
2.120000e+01	2.112203e-03\\
2.160000e+01	1.601675e-03\\
2.200000e+01	6.918548e-04\\
2.240000e+01	2.260381e-04\\
2.280000e+01	7.690041e-04\\
2.320000e+01	7.690756e-04\\
2.360000e+01	3.219658e-04\\
2.400000e+01	3.649605e-04\\
2.440000e+01	1.347401e-03\\
2.480000e+01	1.971999e-03\\
2.520000e+01	2.327838e-03\\
2.560000e+01	2.234821e-03\\
2.600000e+01	1.654921e-03\\
2.640000e+01	7.152739e-04\\
2.680000e+01	2.304575e-04\\
2.720000e+01	8.834242e-04\\
2.760000e+01	1.054417e-03\\
2.800000e+01	7.467585e-04\\
2.840000e+01	6.413859e-05\\
2.880000e+01	6.899473e-04\\
2.920000e+01	1.264791e-03\\
2.960000e+01	1.930724e-03\\
3.000000e+01	1.958953e-03\\
3.040000e+01	1.865734e-03\\
3.080000e+01	1.261066e-03\\
3.120000e+01	5.275001e-04\\
3.160000e+01	1.048947e-04\\
3.200000e+01	6.257097e-05\\
3.240000e+01	1.613710e-04\\
3.280000e+01	6.818891e-04\\
3.320000e+01	1.468295e-03\\
3.360000e+01	2.305396e-03\\
3.400000e+01	2.759930e-03\\
3.440000e+01	2.999374e-03\\
3.480000e+01	2.621059e-03\\
3.520000e+01	1.797730e-03\\
3.560000e+01	8.298251e-04\\
3.600000e+01	2.060524e-04\\
3.640000e+01	7.226465e-04\\
3.680000e+01	5.804655e-04\\
3.720000e+01	1.372829e-04\\
3.760000e+01	4.058662e-04\\
3.800000e+01	9.369794e-04\\
3.840000e+01	1.294916e-03\\
3.880000e+01	1.459047e-03\\
3.920000e+01	1.351307e-03\\
3.960000e+01	6.648276e-04\\
4.000000e+01	1.579770e-04\\
4.040000e+01	4.797687e-04\\
4.080000e+01	8.552285e-04\\
4.120000e+01	9.061403e-04\\
4.160000e+01	4.620364e-04\\
4.200000e+01	4.205602e-04\\
4.240000e+01	1.551079e-03\\
4.280000e+01	2.175290e-03\\
4.320000e+01	2.330567e-03\\
4.360000e+01	2.595581e-03\\
4.400000e+01	1.968303e-03\\
4.440000e+01	9.815112e-04\\
4.480000e+01	3.564330e-04\\
4.520000e+01	3.221571e-05\\
4.560000e+01	4.575295e-05\\
4.600000e+01	5.925629e-04\\
4.640000e+01	1.091213e-03\\
4.680000e+01	1.676011e-03\\
4.720000e+01	1.964737e-03\\
4.760000e+01	2.488198e-03\\
4.800000e+01	2.135127e-03\\
4.840000e+01	1.028247e-03\\
4.880000e+01	4.425284e-04\\
4.920000e+01	6.946106e-04\\
4.960000e+01	1.527860e-03\\
5.000000e+01	1.129079e-03\\
5.040000e+01	1.493946e-03\\
5.080000e+01	1.674958e-04\\
5.120000e+01	1.087018e-03\\
5.160000e+01	1.719103e-03\\
5.200000e+01	1.460007e-03\\
5.240000e+01	2.447182e-03\\
5.280000e+01	2.029942e-03\\
5.320000e+01	7.937044e-04\\
5.360000e+01	3.183778e-05\\
5.400000e+01	3.949865e-04\\
5.440000e+01	3.150276e-04\\
5.480000e+01	5.239538e-05\\
5.520000e+01	1.089212e-03\\
5.560000e+01	1.310713e-03\\
5.600000e+01	2.713019e-03\\
5.640000e+01	3.364260e-03\\
5.680000e+01	3.461070e-03\\
5.720000e+01	2.503732e-03\\
5.760000e+01	1.367423e-03\\
5.800000e+01	1.033672e-04\\
5.840000e+01	7.796689e-04\\
5.880000e+01	1.118492e-03\\
5.920000e+01	2.052360e-05\\
5.960000e+01	1.171820e-04\\
6.000000e+01	1.334631e-03\\
6.040000e+01	2.111992e-03\\
6.080000e+01	2.179377e-03\\
6.120000e+01	2.561406e-03\\
6.160000e+01	2.255895e-03\\
6.200000e+01	1.327484e-03\\
6.240000e+01	2.191915e-04\\
6.280000e+01	5.242877e-04\\
6.320000e+01	2.719533e-04\\
6.360000e+01	2.565077e-04\\
6.400000e+01	1.371326e-03\\
6.440000e+01	2.165686e-03\\
6.480000e+01	2.416120e-03\\
6.520000e+01	3.329458e-03\\
6.560000e+01	3.971708e-03\\
6.600000e+01	2.884938e-03\\
6.640000e+01	1.935284e-03\\
6.680000e+01	1.947879e-03\\
6.720000e+01	4.358707e-04\\
6.760000e+01	6.133461e-04\\
6.800000e+01	9.102860e-05\\
6.840000e+01	1.169749e-03\\
6.880000e+01	1.646097e-03\\
6.920000e+01	2.274179e-03\\
6.960000e+01	3.104613e-03\\
7.000000e+01	2.665575e-03\\
7.040000e+01	2.835854e-03\\
7.080000e+01	1.875691e-03\\
7.120000e+01	8.160838e-04\\
7.160000e+01	3.870965e-04\\
7.200000e+01	3.151400e-04\\
7.240000e+01	4.665769e-04\\
7.280000e+01	1.441220e-03\\
7.320000e+01	1.572398e-03\\
7.360000e+01	2.724930e-03\\
7.400000e+01	3.482986e-03\\
7.440000e+01	3.674526e-03\\
7.480000e+01	3.000370e-03\\
7.520000e+01	2.445511e-03\\
7.560000e+01	1.046429e-03\\
7.600000e+01	4.793823e-04\\
7.640000e+01	2.966507e-04\\
7.680000e+01	8.904307e-04\\
7.720000e+01	1.039198e-03\\
7.760000e+01	2.150640e-03\\
7.800000e+01	3.203922e-03\\
7.840000e+01	3.840146e-03\\
7.880000e+01	4.241796e-03\\
7.920000e+01	3.967449e-03\\
7.960000e+01	2.491189e-03\\
8.000000e+01	1.960264e-03\\
8.040000e+01	5.527139e-04\\
8.080000e+01	1.483386e-04\\
8.120000e+01	2.145174e-04\\
8.160000e+01	1.159739e-03\\
8.200000e+01	1.690997e-03\\
8.240000e+01	2.696301e-03\\
8.280000e+01	3.593031e-03\\
8.320000e+01	3.155745e-03\\
8.360000e+01	3.642781e-03\\
8.400000e+01	1.778427e-03\\
8.440000e+01	6.378942e-04\\
8.480000e+01	6.722398e-05\\
8.520000e+01	3.665446e-04\\
8.560000e+01	6.786748e-05\\
8.600000e+01	4.567854e-04\\
8.640000e+01	1.631296e-03\\
8.680000e+01	2.559021e-03\\
8.720000e+01	3.557722e-03\\
8.760000e+01	3.050375e-03\\
8.800000e+01	2.962287e-03\\
8.840000e+01	2.918643e-03\\
8.880000e+01	1.729701e-03\\
8.920000e+01	5.584103e-04\\
8.960000e+01	1.120799e-04\\
9.000000e+01	3.860352e-04\\
9.040000e+01	6.116726e-04\\
9.080000e+01	1.383870e-03\\
9.120000e+01	2.125238e-03\\
9.160000e+01	3.305017e-03\\
9.200000e+01	3.907990e-03\\
9.240000e+01	3.953793e-03\\
9.280000e+01	2.256787e-03\\
9.320000e+01	1.388321e-03\\
9.360000e+01	8.805042e-04\\
9.400000e+01	7.826116e-04\\
9.440000e+01	4.064960e-04\\
9.480000e+01	9.969521e-04\\
9.520000e+01	1.267818e-03\\
9.560000e+01	1.783913e-03\\
9.600000e+01	3.386536e-03\\
9.640000e+01	4.109502e-03\\
9.680000e+01	3.582858e-03\\
9.720000e+01	3.741021e-03\\
9.760000e+01	2.229363e-03\\
9.800000e+01	5.927379e-04\\
9.840000e+01	1.111596e-04\\
9.880000e+01	1.188755e-04\\
9.920000e+01	1.146470e-03\\
9.960000e+01	1.979375e-03\\
1.000000e+02	2.499722e-03\\
};
\addplot [color=mycolor3, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000000e+00	3.394211e-08\\
4.000000e-01	1.389990e-04\\
8.000000e-01	2.118502e-04\\
1.200000e+00	2.759652e-05\\
1.600000e+00	1.795099e-04\\
2.000000e+00	1.990976e-04\\
2.400000e+00	7.743090e-05\\
2.800000e+00	3.781632e-05\\
3.200000e+00	1.954665e-04\\
3.600000e+00	4.091629e-04\\
4.000000e+00	4.384385e-04\\
4.400000e+00	2.210736e-04\\
4.800000e+00	5.358314e-05\\
5.200000e+00	1.582487e-04\\
5.600000e+00	6.509179e-05\\
6.000000e+00	6.742700e-05\\
6.400000e+00	1.212540e-04\\
6.800000e+00	1.724052e-04\\
7.200000e+00	3.749259e-04\\
7.600000e+00	7.201080e-04\\
8.000000e+00	9.782830e-04\\
8.400000e+00	9.079051e-04\\
8.800000e+00	5.088154e-04\\
9.200000e+00	4.200645e-05\\
9.600000e+00	2.042218e-04\\
1.000000e+01	1.329434e-04\\
1.040000e+01	1.825406e-04\\
1.080000e+01	6.749128e-04\\
1.120000e+01	1.352771e-03\\
1.160000e+01	2.169183e-03\\
1.200000e+01	2.884045e-03\\
1.240000e+01	3.141885e-03\\
1.280000e+01	2.734928e-03\\
1.320000e+01	1.807680e-03\\
1.360000e+01	7.915547e-04\\
1.400000e+01	1.141341e-04\\
1.440000e+01	4.932260e-05\\
1.480000e+01	2.099946e-04\\
1.520000e+01	6.913887e-04\\
1.560000e+01	1.223506e-03\\
1.600000e+01	1.676362e-03\\
1.640000e+01	1.895838e-03\\
1.680000e+01	1.696332e-03\\
1.720000e+01	9.818384e-04\\
1.760000e+01	9.814295e-05\\
1.800000e+01	1.148578e-03\\
1.840000e+01	1.751818e-03\\
1.880000e+01	1.725503e-03\\
1.920000e+01	1.173738e-03\\
1.960000e+01	3.329213e-04\\
2.000000e+01	5.851789e-04\\
2.040000e+01	1.412589e-03\\
2.080000e+01	1.959811e-03\\
2.120000e+01	2.022245e-03\\
2.160000e+01	1.514168e-03\\
2.200000e+01	6.055780e-04\\
2.240000e+01	3.149805e-04\\
2.280000e+01	8.610547e-04\\
2.320000e+01	8.668599e-04\\
2.360000e+01	4.214167e-04\\
2.400000e+01	2.659079e-04\\
2.440000e+01	1.003119e-03\\
2.480000e+01	1.627703e-03\\
2.520000e+01	1.976838e-03\\
2.560000e+01	1.877962e-03\\
2.600000e+01	1.298421e-03\\
2.640000e+01	3.746417e-04\\
2.680000e+01	5.750682e-04\\
2.720000e+01	1.205457e-03\\
2.760000e+01	1.378988e-03\\
2.800000e+01	1.075405e-03\\
2.840000e+01	5.287868e-04\\
2.880000e+01	2.220694e-04\\
2.920000e+01	7.844573e-04\\
2.960000e+01	1.457140e-03\\
3.000000e+01	1.520765e-03\\
3.040000e+01	1.371633e-03\\
3.080000e+01	7.470260e-04\\
3.120000e+01	3.394211e-07\\
3.160000e+01	5.114323e-04\\
3.200000e+01	6.046091e-04\\
3.240000e+01	2.376393e-04\\
3.280000e+01	3.696937e-04\\
3.320000e+01	1.131360e-03\\
3.360000e+01	1.843188e-03\\
3.400000e+01	2.449859e-03\\
3.440000e+01	2.611885e-03\\
3.480000e+01	2.226415e-03\\
3.520000e+01	1.472826e-03\\
3.560000e+01	5.078352e-04\\
3.600000e+01	4.774177e-04\\
3.640000e+01	9.796790e-04\\
3.680000e+01	8.446505e-04\\
3.720000e+01	5.564813e-04\\
3.760000e+01	9.844060e-05\\
3.800000e+01	7.020576e-04\\
3.840000e+01	1.292466e-03\\
3.880000e+01	1.192540e-03\\
3.920000e+01	9.738182e-04\\
3.960000e+01	4.830985e-04\\
4.000000e+01	3.837470e-04\\
4.040000e+01	1.143940e-03\\
4.080000e+01	1.309243e-03\\
4.120000e+01	9.827418e-04\\
4.160000e+01	5.661055e-04\\
4.200000e+01	1.990283e-04\\
4.240000e+01	1.052525e-03\\
4.280000e+01	1.699280e-03\\
4.320000e+01	1.848237e-03\\
4.360000e+01	2.031131e-03\\
4.400000e+01	1.482047e-03\\
4.440000e+01	7.725450e-04\\
4.480000e+01	1.423705e-04\\
4.520000e+01	4.486109e-04\\
4.560000e+01	2.984511e-05\\
4.600000e+01	1.297973e-04\\
4.640000e+01	7.547186e-04\\
4.680000e+01	1.385750e-03\\
4.720000e+01	2.206647e-03\\
4.760000e+01	2.361667e-03\\
4.800000e+01	2.045097e-03\\
4.840000e+01	8.764276e-04\\
4.880000e+01	1.997346e-04\\
4.920000e+01	1.008831e-03\\
4.960000e+01	1.713532e-03\\
5.000000e+01	1.415515e-03\\
5.040000e+01	1.260622e-03\\
5.080000e+01	2.379356e-04\\
5.120000e+01	9.496747e-04\\
5.160000e+01	1.471624e-03\\
5.200000e+01	1.896204e-03\\
5.240000e+01	2.332899e-03\\
5.280000e+01	1.264725e-03\\
5.320000e+01	5.356528e-04\\
5.360000e+01	1.204524e-05\\
5.400000e+01	1.224268e-03\\
5.440000e+01	6.962725e-04\\
5.480000e+01	3.240183e-04\\
5.520000e+01	1.059984e-03\\
5.560000e+01	1.773709e-03\\
5.600000e+01	2.155464e-03\\
5.640000e+01	2.816396e-03\\
5.680000e+01	2.171957e-03\\
5.720000e+01	1.613123e-03\\
5.760000e+01	4.154808e-04\\
5.800000e+01	7.123162e-04\\
5.840000e+01	1.701319e-03\\
5.880000e+01	1.895294e-03\\
5.920000e+01	1.112984e-03\\
5.960000e+01	2.774133e-04\\
6.000000e+01	1.764327e-04\\
6.040000e+01	6.936135e-04\\
6.080000e+01	1.264751e-03\\
6.120000e+01	2.420944e-03\\
6.160000e+01	9.641743e-04\\
6.200000e+01	3.711119e-04\\
6.240000e+01	4.094010e-04\\
6.280000e+01	1.513071e-03\\
6.320000e+01	1.046478e-03\\
6.360000e+01	7.394595e-04\\
6.400000e+01	7.121425e-04\\
6.440000e+01	7.695627e-04\\
6.480000e+01	2.261003e-03\\
6.520000e+01	2.795946e-03\\
6.560000e+01	2.418384e-03\\
6.600000e+01	1.409927e-03\\
6.640000e+01	2.088196e-04\\
6.680000e+01	2.411986e-04\\
6.720000e+01	1.794593e-03\\
6.760000e+01	1.496594e-03\\
6.800000e+01	1.027769e-03\\
6.840000e+01	5.120171e-04\\
6.880000e+01	4.926090e-04\\
6.920000e+01	1.797253e-03\\
6.960000e+01	1.979433e-03\\
7.000000e+01	2.451292e-03\\
7.040000e+01	1.888459e-03\\
7.080000e+01	7.159241e-04\\
7.120000e+01	6.058092e-04\\
7.160000e+01	1.384490e-03\\
7.200000e+01	1.278924e-03\\
7.240000e+01	1.472799e-03\\
7.280000e+01	5.237279e-05\\
7.320000e+01	8.555855e-04\\
7.360000e+01	1.838933e-03\\
7.400000e+01	1.946731e-03\\
7.440000e+01	2.229220e-03\\
7.480000e+01	2.169778e-03\\
7.520000e+01	4.494979e-04\\
7.560000e+01	4.692588e-04\\
7.600000e+01	1.262686e-03\\
7.640000e+01	1.727435e-03\\
7.680000e+01	2.036072e-03\\
7.720000e+01	4.431813e-04\\
7.760000e+01	5.258009e-04\\
7.800000e+01	1.459870e-03\\
7.840000e+01	2.226433e-03\\
7.880000e+01	2.727277e-03\\
7.920000e+01	1.565267e-03\\
7.960000e+01	9.720999e-04\\
8.000000e+01	1.665187e-04\\
8.040000e+01	1.208643e-03\\
8.080000e+01	1.065743e-03\\
8.120000e+01	2.750877e-04\\
8.160000e+01	3.043700e-04\\
8.200000e+01	1.206981e-03\\
8.240000e+01	1.758074e-03\\
8.280000e+01	2.053646e-03\\
8.320000e+01	2.467186e-03\\
8.360000e+01	1.291746e-03\\
8.400000e+01	7.305561e-04\\
8.440000e+01	4.125132e-04\\
8.480000e+01	9.829536e-04\\
8.520000e+01	2.083447e-03\\
8.560000e+01	1.485347e-03\\
8.600000e+01	1.411133e-04\\
8.640000e+01	1.634603e-04\\
8.680000e+01	1.380839e-03\\
8.720000e+01	1.949498e-03\\
8.760000e+01	1.835099e-03\\
8.800000e+01	2.218083e-03\\
8.840000e+01	1.406323e-03\\
8.880000e+01	3.899239e-04\\
8.920000e+01	1.720292e-03\\
8.960000e+01	1.841192e-03\\
9.000000e+01	1.559364e-03\\
9.040000e+01	9.600557e-04\\
9.080000e+01	7.416577e-04\\
9.120000e+01	1.126490e-03\\
9.160000e+01	1.531411e-03\\
9.200000e+01	2.349517e-03\\
9.240000e+01	2.265422e-03\\
9.280000e+01	1.717317e-03\\
9.320000e+01	1.126334e-04\\
9.360000e+01	1.238870e-03\\
9.400000e+01	1.611830e-03\\
9.440000e+01	1.037264e-03\\
9.480000e+01	1.508604e-03\\
9.520000e+01	2.627035e-04\\
9.560000e+01	1.174958e-03\\
9.600000e+01	1.704141e-03\\
9.640000e+01	2.565394e-03\\
9.680000e+01	2.111671e-03\\
9.720000e+01	2.009593e-03\\
9.760000e+01	9.889432e-05\\
9.800000e+01	1.752136e-03\\
9.840000e+01	1.680006e-03\\
9.880000e+01	9.528247e-04\\
9.920000e+01	1.245261e-03\\
9.960000e+01	1.282034e-04\\
1.000000e+02	1.146489e-03\\
};
\addplot [color=mycolor4, dashdotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000000e+00	2.459440e-07\\
4.000000e-01	1.432140e-04\\
8.000000e-01	2.290942e-04\\
1.200000e+00	4.939833e-05\\
1.600000e+00	1.691428e-04\\
2.000000e+00	2.047652e-04\\
2.400000e+00	8.604082e-05\\
2.800000e+00	3.293185e-05\\
3.200000e+00	1.757463e-04\\
3.600000e+00	3.897478e-04\\
4.000000e+00	4.337468e-04\\
4.400000e+00	2.286515e-04\\
4.800000e+00	4.896461e-05\\
5.200000e+00	1.656159e-04\\
5.600000e+00	7.710680e-05\\
6.000000e+00	6.360629e-05\\
6.400000e+00	1.250040e-04\\
6.800000e+00	1.662058e-04\\
7.200000e+00	3.425529e-04\\
7.600000e+00	6.652574e-04\\
8.000000e+00	9.217755e-04\\
8.400000e+00	8.664946e-04\\
8.800000e+00	4.786026e-04\\
9.200000e+00	4.473840e-06\\
9.600000e+00	2.624427e-04\\
1.000000e+01	2.120183e-04\\
1.040000e+01	8.301865e-05\\
1.080000e+01	5.410636e-04\\
1.120000e+01	1.161814e-03\\
1.160000e+01	1.911752e-03\\
1.200000e+01	2.577352e-03\\
1.240000e+01	2.817812e-03\\
1.280000e+01	2.413954e-03\\
1.320000e+01	1.483688e-03\\
1.360000e+01	4.422062e-04\\
1.400000e+01	2.756470e-04\\
1.440000e+01	4.761636e-04\\
1.480000e+01	2.413375e-04\\
1.520000e+01	2.217380e-04\\
1.560000e+01	7.306044e-04\\
1.600000e+01	1.154848e-03\\
1.640000e+01	1.354714e-03\\
1.680000e+01	1.160795e-03\\
1.720000e+01	4.763974e-04\\
1.760000e+01	5.704467e-04\\
1.800000e+01	1.607528e-03\\
1.840000e+01	2.218572e-03\\
1.880000e+01	2.203363e-03\\
1.920000e+01	1.652447e-03\\
1.960000e+01	8.063186e-04\\
2.000000e+01	1.117172e-04\\
2.040000e+01	9.331633e-04\\
2.080000e+01	1.482808e-03\\
2.120000e+01	1.568801e-03\\
2.160000e+01	1.098653e-03\\
2.200000e+01	2.177841e-04\\
2.240000e+01	7.037667e-04\\
2.280000e+01	1.276417e-03\\
2.320000e+01	1.315031e-03\\
2.360000e+01	8.906087e-04\\
2.400000e+01	2.114261e-04\\
2.440000e+01	5.169197e-04\\
2.480000e+01	1.133403e-03\\
2.520000e+01	1.486089e-03\\
2.560000e+01	1.427303e-03\\
2.600000e+01	8.948488e-04\\
2.640000e+01	1.019951e-05\\
2.680000e+01	9.265159e-04\\
2.720000e+01	1.581331e-03\\
2.760000e+01	1.767323e-03\\
2.800000e+01	1.509293e-03\\
2.840000e+01	9.621829e-04\\
2.880000e+01	2.907697e-04\\
2.920000e+01	3.782483e-04\\
2.960000e+01	9.164663e-04\\
3.000000e+01	1.155387e-03\\
3.040000e+01	9.620761e-04\\
3.080000e+01	3.825591e-04\\
3.120000e+01	3.370230e-04\\
3.160000e+01	8.717269e-04\\
3.200000e+01	9.996416e-04\\
3.240000e+01	7.067702e-04\\
3.280000e+01	1.216777e-04\\
3.320000e+01	6.033972e-04\\
3.360000e+01	1.329956e-03\\
3.400000e+01	1.898742e-03\\
3.440000e+01	2.111577e-03\\
3.480000e+01	1.814590e-03\\
3.520000e+01	1.028778e-03\\
3.560000e+01	2.459440e-06\\
3.600000e+01	8.962446e-04\\
3.640000e+01	1.390249e-03\\
3.680000e+01	1.412891e-03\\
3.720000e+01	1.055897e-03\\
3.760000e+01	4.874269e-04\\
3.800000e+01	1.084714e-04\\
3.840000e+01	5.819369e-04\\
3.880000e+01	7.934729e-04\\
3.920000e+01	6.144519e-04\\
3.960000e+01	2.488518e-05\\
4.000000e+01	7.879151e-04\\
4.040000e+01	1.471228e-03\\
4.080000e+01	1.753852e-03\\
4.120000e+01	1.565179e-03\\
4.160000e+01	1.014897e-03\\
4.200000e+01	2.868743e-04\\
4.240000e+01	4.757365e-04\\
4.280000e+01	1.169920e-03\\
4.320000e+01	1.626178e-03\\
4.360000e+01	1.669216e-03\\
4.400000e+01	1.235369e-03\\
4.440000e+01	4.651541e-04\\
4.480000e+01	3.217039e-04\\
4.520000e+01	7.925934e-04\\
4.560000e+01	7.989066e-04\\
4.600000e+01	4.095598e-04\\
4.640000e+01	1.955245e-04\\
4.680000e+01	8.339000e-04\\
4.720000e+01	1.369645e-03\\
4.760000e+01	1.657323e-03\\
4.800000e+01	1.487689e-03\\
4.840000e+01	7.937467e-04\\
4.880000e+01	2.456505e-04\\
4.920000e+01	1.290717e-03\\
4.960000e+01	1.964011e-03\\
5.000000e+01	2.048038e-03\\
5.040000e+01	1.577115e-03\\
5.080000e+01	7.878637e-04\\
5.120000e+01	1.144127e-04\\
5.160000e+01	9.417415e-04\\
5.200000e+01	1.510195e-03\\
5.240000e+01	1.623870e-03\\
5.280000e+01	1.170939e-03\\
5.320000e+01	2.842733e-04\\
5.360000e+01	6.679402e-04\\
5.400000e+01	1.272669e-03\\
5.440000e+01	1.313059e-03\\
5.480000e+01	8.378296e-04\\
5.520000e+01	5.277035e-05\\
5.560000e+01	8.063791e-04\\
5.600000e+01	1.565112e-03\\
5.640000e+01	2.031998e-03\\
5.680000e+01	1.999744e-03\\
5.720000e+01	1.352658e-03\\
5.760000e+01	2.169284e-04\\
5.800000e+01	1.027781e-03\\
5.840000e+01	1.948657e-03\\
5.880000e+01	2.257533e-03\\
5.920000e+01	1.902378e-03\\
5.960000e+01	1.109964e-03\\
6.000000e+01	1.751664e-04\\
6.040000e+01	7.014543e-04\\
6.080000e+01	1.330090e-03\\
6.120000e+01	1.521553e-03\\
6.160000e+01	1.113774e-03\\
6.200000e+01	1.930215e-04\\
6.240000e+01	8.620655e-04\\
6.280000e+01	1.582951e-03\\
6.320000e+01	1.707816e-03\\
6.360000e+01	1.275261e-03\\
6.400000e+01	4.980605e-04\\
6.440000e+01	4.075404e-04\\
6.480000e+01	1.287099e-03\\
6.520000e+01	1.962076e-03\\
6.560000e+01	2.172957e-03\\
6.600000e+01	1.734022e-03\\
6.640000e+01	7.194546e-04\\
6.680000e+01	4.866750e-04\\
6.720000e+01	1.418215e-03\\
6.760000e+01	1.775490e-03\\
6.800000e+01	1.523770e-03\\
6.840000e+01	8.506858e-04\\
6.880000e+01	1.546912e-05\\
6.920000e+01	8.559661e-04\\
6.960000e+01	1.593386e-03\\
7.000000e+01	1.878922e-03\\
7.040000e+01	1.523231e-03\\
7.080000e+01	5.684363e-04\\
7.120000e+01	6.356900e-04\\
7.160000e+01	1.581027e-03\\
7.200000e+01	1.905266e-03\\
7.240000e+01	1.578628e-03\\
7.280000e+01	8.265815e-04\\
7.320000e+01	1.049841e-04\\
7.360000e+01	1.016433e-03\\
7.400000e+01	1.722680e-03\\
7.440000e+01	2.001621e-03\\
7.480000e+01	1.663160e-03\\
7.520000e+01	7.167162e-04\\
7.560000e+01	5.090427e-04\\
7.600000e+01	1.511176e-03\\
7.640000e+01	1.926806e-03\\
7.680000e+01	1.703762e-03\\
7.720000e+01	1.015045e-03\\
7.760000e+01	1.466994e-04\\
7.800000e+01	7.445203e-04\\
7.840000e+01	1.481119e-03\\
7.880000e+01	1.840372e-03\\
7.920000e+01	1.629339e-03\\
7.960000e+01	8.082166e-04\\
8.000000e+01	3.377348e-04\\
8.040000e+01	1.314191e-03\\
8.080000e+01	1.736996e-03\\
8.120000e+01	1.523952e-03\\
8.160000e+01	8.526157e-04\\
8.200000e+01	3.629473e-05\\
8.240000e+01	9.565002e-04\\
8.280000e+01	1.728331e-03\\
8.320000e+01	2.114585e-03\\
8.360000e+01	1.889931e-03\\
8.400000e+01	1.021062e-03\\
8.440000e+01	2.019647e-04\\
8.480000e+01	1.305053e-03\\
8.520000e+01	1.881083e-03\\
8.560000e+01	1.803683e-03\\
8.600000e+01	1.233875e-03\\
8.640000e+01	4.089102e-04\\
8.680000e+01	4.692727e-04\\
8.720000e+01	1.242340e-03\\
8.760000e+01	1.712805e-03\\
8.800000e+01	1.647032e-03\\
8.840000e+01	9.556848e-04\\
8.880000e+01	1.362313e-04\\
8.920000e+01	1.175064e-03\\
8.960000e+01	1.744250e-03\\
9.000000e+01	1.694625e-03\\
9.040000e+01	1.156078e-03\\
9.080000e+01	3.507849e-04\\
9.120000e+01	5.405498e-04\\
9.160000e+01	1.363214e-03\\
9.200000e+01	1.919789e-03\\
9.240000e+01	1.959664e-03\\
9.280000e+01	1.348155e-03\\
9.320000e+01	2.618036e-04\\
9.360000e+01	8.435638e-04\\
9.400000e+01	1.500252e-03\\
9.440000e+01	1.515111e-03\\
9.480000e+01	1.032750e-03\\
9.520000e+01	3.106497e-04\\
9.560000e+01	4.615569e-04\\
9.600000e+01	1.156498e-03\\
9.640000e+01	1.638624e-03\\
9.680000e+01	1.707029e-03\\
9.720000e+01	1.212709e-03\\
9.760000e+01	2.393693e-04\\
9.800000e+01	8.598708e-04\\
9.840000e+01	1.634312e-03\\
9.880000e+01	1.806404e-03\\
9.920000e+01	1.399871e-03\\
9.960000e+01	6.434689e-04\\
1.000000e+02	2.250725e-04\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.000000e+00	2.931546e-09\\
6.000000e-01	1.024211e-05\\
1.000000e+00	2.931546e-08\\
1.400000e+00	1.373585e-05\\
1.800000e+00	2.318927e-05\\
2.200000e+00	2.533369e-05\\
2.600000e+00	2.554723e-05\\
3.000000e+00	3.109699e-05\\
3.400000e+00	4.279831e-05\\
3.800000e+00	5.438463e-05\\
4.200000e+00	5.979099e-05\\
4.600000e+00	6.016250e-05\\
5.000000e+00	6.203180e-05\\
5.400000e+00	6.904994e-05\\
5.800000e+00	7.788022e-05\\
6.200000e+00	8.261122e-05\\
6.600000e+00	8.239317e-05\\
7.000000e+00	8.316434e-05\\
7.400000e+00	9.072259e-05\\
7.800000e+00	1.039217e-04\\
8.200000e+00	1.159033e-04\\
8.600000e+00	1.213219e-04\\
9.000000e+00	1.217565e-04\\
9.400000e+00	1.229669e-04\\
9.800000e+00	1.273568e-04\\
1.020000e+01	1.314849e-04\\
1.060000e+01	1.315349e-04\\
1.100000e+01	1.297137e-04\\
1.140000e+01	1.329822e-04\\
1.180000e+01	1.451418e-04\\
1.220000e+01	1.621513e-04\\
1.260000e+01	1.757568e-04\\
1.300000e+01	1.812182e-04\\
1.340000e+01	1.813918e-04\\
1.380000e+01	1.826868e-04\\
1.420000e+01	1.876398e-04\\
1.460000e+01	1.931024e-04\\
1.500000e+01	1.953728e-04\\
1.540000e+01	1.953182e-04\\
1.580000e+01	1.978841e-04\\
1.620000e+01	2.071312e-04\\
1.660000e+01	2.219055e-04\\
1.700000e+01	2.363215e-04\\
1.740000e+01	2.450635e-04\\
1.780000e+01	2.486123e-04\\
1.820000e+01	2.521943e-04\\
1.860000e+01	2.593407e-04\\
1.900000e+01	2.681143e-04\\
1.940000e+01	2.742342e-04\\
1.980000e+01	2.764654e-04\\
2.020000e+01	2.779953e-04\\
2.060000e+01	2.826195e-04\\
2.100000e+01	2.903068e-04\\
2.140000e+01	2.973068e-04\\
2.180000e+01	3.004421e-04\\
2.220000e+01	3.008972e-04\\
2.260000e+01	3.031736e-04\\
2.300000e+01	3.092210e-04\\
2.340000e+01	3.167799e-04\\
2.380000e+01	3.255697e-04\\
2.420000e+01	3.262027e-04\\
2.460000e+01	3.270424e-04\\
2.500000e+01	3.327608e-04\\
2.540000e+01	3.429623e-04\\
2.580000e+01	3.440141e-04\\
2.620000e+01	3.478052e-04\\
2.660000e+01	3.595520e-04\\
2.700000e+01	3.629098e-04\\
2.740000e+01	3.610572e-04\\
2.780000e+01	3.486403e-04\\
2.820000e+01	3.295900e-04\\
2.860000e+01	4.062082e-04\\
2.900000e+01	3.252449e-04\\
2.940000e+01	3.922767e-04\\
2.980000e+01	2.678048e-04\\
3.020000e+01	4.384453e-04\\
3.060000e+01	4.425694e-04\\
3.100000e+01	3.505762e-04\\
3.140000e+01	4.837635e-04\\
3.180000e+01	3.764090e-04\\
3.220000e+01	4.253232e-04\\
3.260000e+01	3.834655e-04\\
3.300000e+01	4.076041e-04\\
3.340000e+01	3.988562e-04\\
3.380000e+01	3.979117e-04\\
3.420000e+01	4.906805e-04\\
3.460000e+01	4.369321e-04\\
3.500000e+01	4.914249e-04\\
3.540000e+01	4.364658e-04\\
3.580000e+01	5.841900e-04\\
3.620000e+01	4.207514e-04\\
3.660000e+01	3.466245e-04\\
3.700000e+01	4.051953e-04\\
3.740000e+01	3.883071e-04\\
3.780000e+01	4.956845e-04\\
3.820000e+01	5.817951e-04\\
3.860000e+01	7.032690e-04\\
3.900000e+01	5.948259e-04\\
3.940000e+01	3.944380e-04\\
3.980000e+01	5.341548e-04\\
4.020000e+01	5.268132e-04\\
4.060000e+01	5.301669e-04\\
4.100000e+01	7.142420e-04\\
4.140000e+01	4.270430e-04\\
4.180000e+01	6.090896e-04\\
4.220000e+01	5.659049e-04\\
4.260000e+01	3.784253e-04\\
4.300000e+01	4.258885e-04\\
4.340000e+01	3.855584e-04\\
4.380000e+01	1.451023e-04\\
4.420000e+01	3.716355e-04\\
4.460000e+01	5.657725e-04\\
4.500000e+01	1.391085e-04\\
4.540000e+01	5.165654e-04\\
4.580000e+01	2.637043e-04\\
4.620000e+01	1.741377e-04\\
4.660000e+01	4.722889e-04\\
4.700000e+01	5.007495e-04\\
4.740000e+01	4.806497e-04\\
4.780000e+01	4.457302e-04\\
4.820000e+01	8.402967e-04\\
4.860000e+01	5.004480e-04\\
4.900000e+01	5.217563e-04\\
4.940000e+01	5.052955e-04\\
4.980000e+01	3.522723e-04\\
5.020000e+01	4.840569e-04\\
5.060000e+01	3.584025e-04\\
5.100000e+01	2.844503e-04\\
5.140000e+01	4.953275e-04\\
5.180000e+01	3.993398e-04\\
5.220000e+01	7.528551e-05\\
5.260000e+01	5.967922e-04\\
5.300000e+01	7.083415e-04\\
5.340000e+01	5.674452e-04\\
5.380000e+01	3.102127e-04\\
5.420000e+01	5.993484e-04\\
5.460000e+01	6.096966e-04\\
5.500000e+01	3.797343e-05\\
5.540000e+01	5.099941e-04\\
5.580000e+01	7.563072e-04\\
5.620000e+01	4.812944e-04\\
5.660000e+01	2.792531e-04\\
5.700000e+01	3.173217e-04\\
5.740000e+01	4.193722e-04\\
5.780000e+01	5.548672e-04\\
5.820000e+01	4.510098e-04\\
5.860000e+01	6.751025e-04\\
5.900000e+01	3.329941e-04\\
5.940000e+01	5.502243e-04\\
5.980000e+01	5.607428e-05\\
6.020000e+01	1.120393e-03\\
6.060000e+01	5.538656e-04\\
6.100000e+01	8.527224e-04\\
6.140000e+01	4.177676e-04\\
6.180000e+01	9.071093e-04\\
6.220000e+01	7.609491e-04\\
6.260000e+01	1.988687e-04\\
6.300000e+01	5.303721e-04\\
6.340000e+01	5.328111e-04\\
6.380000e+01	1.668206e-04\\
6.420000e+01	2.626201e-04\\
6.460000e+01	4.355938e-05\\
6.500000e+01	6.318859e-04\\
6.540000e+01	4.427182e-04\\
6.580000e+01	2.829442e-04\\
6.620000e+01	4.373223e-04\\
6.660000e+01	5.027350e-04\\
6.700000e+01	1.083100e-03\\
6.740000e+01	8.306817e-04\\
6.780000e+01	1.337295e-03\\
6.820000e+01	6.890246e-05\\
6.860000e+01	9.763597e-04\\
6.900000e+01	2.381762e-04\\
6.940000e+01	5.440138e-04\\
6.980000e+01	4.320328e-04\\
7.020000e+01	8.662399e-04\\
7.060000e+01	3.967046e-04\\
7.100000e+01	4.162360e-04\\
7.140000e+01	3.408216e-04\\
7.180000e+01	9.898922e-04\\
7.220000e+01	5.261713e-04\\
7.260000e+01	7.235296e-04\\
7.300000e+01	1.283031e-04\\
7.340000e+01	7.721120e-04\\
7.380000e+01	4.576210e-04\\
7.420000e+01	5.109627e-04\\
7.460000e+01	7.542567e-05\\
7.500000e+01	1.102672e-04\\
7.540000e+01	1.022837e-03\\
7.580000e+01	3.292439e-03\\
7.620000e+01	6.253567e-03\\
7.660000e+01	1.062666e-02\\
7.700000e+01	1.647477e-02\\
7.740000e+01	2.372906e-02\\
7.780000e+01	3.324929e-02\\
7.820000e+01	4.431153e-02\\
7.860000e+01	5.458659e-02\\
7.900000e+01	6.398905e-02\\
7.940000e+01	6.850825e-02\\
7.980000e+01	6.705599e-02\\
8.020000e+01	5.786723e-02\\
8.060000e+01	4.193170e-02\\
8.100000e+01	2.299881e-02\\
8.140000e+01	1.156140e-02\\
8.180000e+01	2.563984e-02\\
8.220000e+01	9.970989e-02\\
8.260000e+01	2.763186e-01\\
8.300000e+01	5.989651e-01\\
8.340000e+01	1.071566e+00\\
8.380000e+01	1.638896e+00\\
8.420000e+01	2.197176e+00\\
8.460000e+01	2.669078e+00\\
8.500000e+01	2.969394e+00\\
8.540000e+01	3.070555e+00\\
8.580000e+01	2.957980e+00\\
8.620000e+01	2.687956e+00\\
8.660000e+01	2.305582e+00\\
8.700000e+01	1.917899e+00\\
8.740000e+01	1.512622e+00\\
8.780000e+01	1.159428e+00\\
8.820000e+01	9.043678e-01\\
8.860000e+01	7.399156e-01\\
8.900000e+01	6.924530e-01\\
8.940000e+01	7.362523e-01\\
8.980000e+01	8.811542e-01\\
9.020000e+01	1.131375e+00\\
9.060000e+01	1.445585e+00\\
9.100000e+01	1.741921e+00\\
9.140000e+01	1.919360e+00\\
9.180000e+01	2.024839e+00\\
9.220000e+01	2.099536e+00\\
9.260000e+01	2.153525e+00\\
9.300000e+01	2.114851e+00\\
9.340000e+01	1.955885e+00\\
9.380000e+01	1.739288e+00\\
9.420000e+01	1.560599e+00\\
9.460000e+01	1.412169e+00\\
9.500000e+01	1.278300e+00\\
9.540000e+01	1.139753e+00\\
9.580000e+01	1.037616e+00\\
9.620000e+01	9.590722e-01\\
9.660000e+01	8.928453e-01\\
9.700000e+01	8.475558e-01\\
9.740000e+01	8.483757e-01\\
9.780000e+01	8.725198e-01\\
9.820000e+01	9.364034e-01\\
9.860000e+01	1.022762e+00\\
9.900000e+01	1.144321e+00\\
9.940000e+01	1.293094e+00\\
9.980000e+01	1.457892e+00\\
1.000000e+02	1.536464e+00\\
};
\end{axis}

\begin{axis}[%
width=0.943\figurewidth,
height=0.25\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.000000e+00,
xmax=1.000000e+02,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Time t},
ymode=log,
ymin=1.100910e-16,
ymax=1.662459e-01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$|\Delta \|f\|_2|/\|f_0\|_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={opacity=0.3},
minor grid style={opacity=0.1},
legend style={at={(1.02,0.03)}, anchor=south west, legend cell align=left, align=left, fill=none, draw=none},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.000000e+00	2.201820e-16\\
4.000000e-01	2.401986e-15\\
8.000000e-01	2.201820e-16\\
1.200000e+00	2.401986e-15\\
1.600000e+00	2.201820e-16\\
2.000000e+00	2.201820e-15\\
2.400000e+00	2.401986e-15\\
2.800000e+00	2.201820e-15\\
3.200000e+00	2.401986e-15\\
3.600000e+00	3.142598e-14\\
4.000000e+00	9.007446e-15\\
4.400000e+00	3.806547e-12\\
4.800000e+00	2.666204e-12\\
5.200000e+00	8.879340e-13\\
5.600000e+00	5.541781e-12\\
6.000000e+00	4.874630e-12\\
6.400000e+00	1.125470e-11\\
6.800000e+00	4.123409e-13\\
7.200000e+00	2.023673e-12\\
7.600000e+00	2.533094e-12\\
8.000000e+00	2.657197e-12\\
8.400000e+00	2.592143e-13\\
8.800000e+00	4.212082e-12\\
9.200000e+00	4.849809e-12\\
9.600000e+00	6.995383e-12\\
1.000000e+01	1.192186e-12\\
1.040000e+01	1.871547e-13\\
1.080000e+01	3.662227e-12\\
1.120000e+01	3.035709e-12\\
1.160000e+01	3.335557e-12\\
1.200000e+01	1.715018e-12\\
1.240000e+01	8.961028e-11\\
1.280000e+01	9.372308e-11\\
1.320000e+01	9.783608e-11\\
1.360000e+01	9.690070e-11\\
1.400000e+01	9.547192e-11\\
1.440000e+01	9.621333e-11\\
1.480000e+01	9.690070e-11\\
1.520000e+01	9.398689e-11\\
1.560000e+01	9.267061e-11\\
1.600000e+01	9.601957e-11\\
1.640000e+01	1.901557e-09\\
1.680000e+01	1.603087e-09\\
1.720000e+01	1.719457e-09\\
1.760000e+01	1.790109e-09\\
1.800000e+01	1.811943e-09\\
1.840000e+01	1.778388e-09\\
1.880000e+01	1.734227e-09\\
1.920000e+01	1.742811e-09\\
1.960000e+01	2.718156e-09\\
2.000000e+01	3.108919e-09\\
2.040000e+01	2.733449e-08\\
2.080000e+01	1.554471e-08\\
2.120000e+01	3.209776e-08\\
2.160000e+01	1.520228e-07\\
2.200000e+01	2.089912e-07\\
2.240000e+01	1.059876e-07\\
2.280000e+01	1.289710e-07\\
2.320000e+01	2.056669e-07\\
2.360000e+01	6.699210e-07\\
2.400000e+01	1.559484e-06\\
2.440000e+01	1.222421e-06\\
2.480000e+01	5.503856e-06\\
2.520000e+01	5.122582e-06\\
2.560000e+01	5.910212e-07\\
2.600000e+01	6.269211e-06\\
2.640000e+01	1.566776e-05\\
2.680000e+01	1.559178e-06\\
2.720000e+01	1.739447e-05\\
2.760000e+01	5.928445e-05\\
2.800000e+01	5.725490e-05\\
2.840000e+01	4.671468e-06\\
2.880000e+01	6.972991e-05\\
2.920000e+01	4.425655e-05\\
2.960000e+01	1.948477e-04\\
3.000000e+01	8.853737e-05\\
3.040000e+01	1.227298e-04\\
3.080000e+01	1.681799e-04\\
3.120000e+01	5.978901e-05\\
3.160000e+01	1.475694e-04\\
3.200000e+01	5.665049e-05\\
3.240000e+01	1.170668e-04\\
3.280000e+01	8.269633e-05\\
3.320000e+01	1.780152e-04\\
3.360000e+01	5.549006e-05\\
3.400000e+01	9.873786e-05\\
3.440000e+01	1.050218e-04\\
3.480000e+01	6.438889e-05\\
3.520000e+01	1.154529e-04\\
3.560000e+01	6.588935e-05\\
3.600000e+01	7.826465e-05\\
3.640000e+01	1.412518e-04\\
3.680000e+01	1.738681e-04\\
3.720000e+01	5.149956e-05\\
3.760000e+01	7.645314e-05\\
3.800000e+01	1.720805e-05\\
3.840000e+01	2.431066e-04\\
3.880000e+01	9.158548e-05\\
3.920000e+01	1.447668e-04\\
3.960000e+01	1.082117e-04\\
4.000000e+01	4.781674e-05\\
4.040000e+01	6.263159e-05\\
4.080000e+01	2.621708e-04\\
4.120000e+01	2.364893e-04\\
4.160000e+01	1.363281e-05\\
4.200000e+01	5.417462e-05\\
4.240000e+01	2.097737e-04\\
4.280000e+01	1.896692e-04\\
4.320000e+01	4.444762e-04\\
4.360000e+01	4.568050e-06\\
4.400000e+01	2.785373e-04\\
4.440000e+01	3.052746e-04\\
4.480000e+01	4.094747e-04\\
4.520000e+01	3.432699e-04\\
4.560000e+01	5.814042e-04\\
4.600000e+01	3.126251e-05\\
4.640000e+01	1.196337e-04\\
4.680000e+01	1.619446e-04\\
4.720000e+01	4.862662e-04\\
4.760000e+01	3.115549e-04\\
4.800000e+01	3.447117e-04\\
4.840000e+01	2.955051e-04\\
4.880000e+01	5.315747e-04\\
4.920000e+01	2.346495e-04\\
4.960000e+01	1.290615e-04\\
5.000000e+01	1.470699e-04\\
5.040000e+01	2.941840e-04\\
5.080000e+01	4.429205e-06\\
5.120000e+01	1.715251e-04\\
5.160000e+01	8.953816e-05\\
5.200000e+01	2.134707e-04\\
5.240000e+01	6.232484e-04\\
5.280000e+01	1.380409e-04\\
5.320000e+01	1.584524e-04\\
5.360000e+01	1.337413e-04\\
5.400000e+01	1.335372e-03\\
5.440000e+01	2.357821e-04\\
5.480000e+01	8.440466e-05\\
5.520000e+01	9.298978e-04\\
5.560000e+01	9.817256e-04\\
5.600000e+01	3.910717e-04\\
5.640000e+01	4.583093e-04\\
5.680000e+01	7.555288e-04\\
5.720000e+01	2.329153e-04\\
5.760000e+01	4.394508e-04\\
5.800000e+01	5.765300e-05\\
5.840000e+01	4.727790e-04\\
5.880000e+01	2.047574e-04\\
5.920000e+01	5.938140e-04\\
5.960000e+01	5.983046e-05\\
6.000000e+01	2.778480e-04\\
6.040000e+01	8.290369e-04\\
6.080000e+01	3.313600e-04\\
6.120000e+01	5.997103e-05\\
6.160000e+01	7.443849e-04\\
6.200000e+01	3.460040e-04\\
6.240000e+01	3.093072e-04\\
6.280000e+01	7.909481e-04\\
6.320000e+01	6.048958e-04\\
6.360000e+01	3.101993e-04\\
6.400000e+01	2.328196e-04\\
6.440000e+01	4.838152e-04\\
6.480000e+01	4.407379e-04\\
6.520000e+01	4.330611e-05\\
6.560000e+01	1.879288e-04\\
6.600000e+01	7.793956e-05\\
6.640000e+01	3.240048e-04\\
6.680000e+01	2.630999e-04\\
6.720000e+01	6.898917e-04\\
6.760000e+01	6.754375e-04\\
6.800000e+01	2.927098e-04\\
6.840000e+01	6.412437e-04\\
6.880000e+01	2.922219e-04\\
6.920000e+01	9.293156e-04\\
6.960000e+01	5.141719e-05\\
7.000000e+01	3.898904e-04\\
7.040000e+01	1.721889e-04\\
7.080000e+01	1.705975e-04\\
7.120000e+01	1.475147e-03\\
7.160000e+01	3.276357e-04\\
7.200000e+01	6.279871e-04\\
7.240000e+01	5.931157e-04\\
7.280000e+01	9.794723e-04\\
7.320000e+01	3.983985e-04\\
7.360000e+01	4.384739e-04\\
7.400000e+01	8.131851e-05\\
7.440000e+01	1.075847e-04\\
7.480000e+01	2.910708e-04\\
7.520000e+01	6.813142e-05\\
7.560000e+01	2.635686e-04\\
7.600000e+01	8.360998e-04\\
7.640000e+01	1.614005e-04\\
7.680000e+01	1.117202e-03\\
7.720000e+01	3.849112e-04\\
7.760000e+01	9.406269e-04\\
7.800000e+01	3.896489e-04\\
7.840000e+01	1.843611e-04\\
7.880000e+01	3.598996e-04\\
7.920000e+01	4.217839e-04\\
7.960000e+01	2.905524e-06\\
8.000000e+01	6.135670e-04\\
8.040000e+01	5.507768e-04\\
8.080000e+01	2.201820e-04\\
8.120000e+01	1.132441e-03\\
8.160000e+01	5.664117e-04\\
8.200000e+01	3.641112e-05\\
8.240000e+01	5.832161e-05\\
8.280000e+01	5.730468e-04\\
8.320000e+01	5.966986e-04\\
8.360000e+01	1.062422e-03\\
8.400000e+01	6.673636e-04\\
8.440000e+01	3.592083e-04\\
8.480000e+01	4.281650e-04\\
8.520000e+01	8.184049e-04\\
8.560000e+01	5.805900e-04\\
8.600000e+01	1.427065e-03\\
8.640000e+01	1.149588e-04\\
8.680000e+01	6.930736e-04\\
8.720000e+01	8.202142e-05\\
8.760000e+01	3.245233e-04\\
8.800000e+01	1.101085e-04\\
8.840000e+01	5.263306e-04\\
8.880000e+01	2.709913e-04\\
8.920000e+01	5.542045e-04\\
8.960000e+01	4.504043e-04\\
9.000000e+01	8.508052e-04\\
9.040000e+01	3.178687e-04\\
9.080000e+01	1.262324e-04\\
9.120000e+01	2.397679e-04\\
9.160000e+01	5.316841e-04\\
9.200000e+01	2.985874e-04\\
9.240000e+01	1.117935e-03\\
9.280000e+01	9.336084e-04\\
9.320000e+01	4.147008e-04\\
9.360000e+01	7.535113e-04\\
9.400000e+01	7.840554e-05\\
9.440000e+01	2.394445e-04\\
9.480000e+01	2.317684e-04\\
9.520000e+01	3.524800e-04\\
9.560000e+01	7.454771e-04\\
9.600000e+01	7.470531e-04\\
9.640000e+01	1.779529e-04\\
9.680000e+01	2.870527e-04\\
9.720000e+01	1.165243e-03\\
9.760000e+01	9.470271e-04\\
9.800000e+01	6.858476e-04\\
9.840000e+01	1.079692e-04\\
9.880000e+01	4.503252e-04\\
9.920000e+01	5.805641e-04\\
9.960000e+01	1.122682e-03\\
1.000000e+02	9.363967e-05\\
};
\addlegendentry{CMM-NuFi $\Nmapgrid=1024$}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.000000e+00	2.201820e-16\\
4.000000e-01	2.201820e-16\\
8.000000e-01	2.201820e-16\\
1.200000e+00	2.401986e-15\\
1.600000e+00	2.201820e-16\\
2.000000e+00	2.201820e-15\\
2.400000e+00	2.401986e-15\\
2.800000e+00	2.201820e-15\\
3.200000e+00	2.401986e-15\\
3.600000e+00	3.142598e-14\\
4.000000e+00	9.007446e-15\\
4.400000e+00	1.717692e-07\\
4.800000e+00	1.715164e-07\\
5.200000e+00	1.711221e-07\\
5.600000e+00	1.697477e-07\\
6.000000e+00	1.720786e-07\\
6.400000e+00	1.685162e-07\\
6.800000e+00	1.713011e-07\\
7.200000e+00	1.708294e-07\\
7.600000e+00	1.704844e-07\\
8.000000e+00	1.695950e-07\\
8.400000e+00	1.255659e-07\\
8.800000e+00	1.307704e-07\\
9.200000e+00	1.261025e-07\\
9.600000e+00	1.261105e-07\\
1.000000e+01	1.268230e-07\\
1.040000e+01	1.275468e-07\\
1.080000e+01	1.277587e-07\\
1.120000e+01	1.264148e-07\\
1.160000e+01	1.271224e-07\\
1.200000e+01	1.300006e-07\\
1.240000e+01	5.972025e-06\\
1.280000e+01	5.973951e-06\\
1.320000e+01	5.973197e-06\\
1.360000e+01	5.976622e-06\\
1.400000e+01	5.975948e-06\\
1.440000e+01	5.974532e-06\\
1.480000e+01	5.971907e-06\\
1.520000e+01	5.965811e-06\\
1.560000e+01	5.976749e-06\\
1.600000e+01	5.981317e-06\\
1.640000e+01	1.193487e-04\\
1.680000e+01	1.192786e-04\\
1.720000e+01	1.192903e-04\\
1.760000e+01	1.193345e-04\\
1.800000e+01	1.194124e-04\\
1.840000e+01	1.193855e-04\\
1.880000e+01	1.193258e-04\\
1.920000e+01	1.192594e-04\\
1.960000e+01	1.193862e-04\\
2.000000e+01	1.194022e-04\\
2.040000e+01	9.141209e-04\\
2.080000e+01	9.143559e-04\\
2.120000e+01	9.141187e-04\\
2.160000e+01	9.140120e-04\\
2.200000e+01	9.147855e-04\\
2.240000e+01	9.138045e-04\\
2.280000e+01	9.139914e-04\\
2.320000e+01	9.136254e-04\\
2.360000e+01	9.130437e-04\\
2.400000e+01	9.176349e-04\\
2.440000e+01	1.058047e-03\\
2.480000e+01	1.063947e-03\\
2.520000e+01	1.066332e-03\\
2.560000e+01	1.057280e-03\\
2.600000e+01	1.064201e-03\\
2.640000e+01	1.072530e-03\\
2.680000e+01	1.054328e-03\\
2.720000e+01	1.046894e-03\\
2.760000e+01	1.011528e-03\\
2.800000e+01	1.115079e-03\\
2.840000e+01	1.983587e-03\\
2.880000e+01	1.914521e-03\\
2.920000e+01	2.025399e-03\\
2.960000e+01	1.753860e-03\\
3.000000e+01	2.136614e-03\\
3.040000e+01	1.827369e-03\\
3.080000e+01	1.835238e-03\\
3.120000e+01	1.841605e-03\\
3.160000e+01	2.216451e-03\\
3.200000e+01	1.921754e-03\\
3.240000e+01	2.424790e-03\\
3.280000e+01	2.623179e-03\\
3.320000e+01	2.561084e-03\\
3.360000e+01	2.328405e-03\\
3.400000e+01	2.722567e-03\\
3.440000e+01	2.819050e-03\\
3.480000e+01	2.572225e-03\\
3.520000e+01	2.841629e-03\\
3.560000e+01	2.518057e-03\\
3.600000e+01	2.808780e-03\\
3.640000e+01	3.280840e-03\\
3.680000e+01	3.216086e-03\\
3.720000e+01	2.849200e-03\\
3.760000e+01	3.025156e-03\\
3.800000e+01	2.987240e-03\\
3.840000e+01	3.297775e-03\\
3.880000e+01	3.237536e-03\\
3.920000e+01	2.867708e-03\\
3.960000e+01	2.884983e-03\\
4.000000e+01	3.060907e-03\\
4.040000e+01	3.242262e-03\\
4.080000e+01	3.378007e-03\\
4.120000e+01	3.635041e-03\\
4.160000e+01	3.978244e-03\\
4.200000e+01	3.758704e-03\\
4.240000e+01	3.181078e-03\\
4.280000e+01	3.193482e-03\\
4.320000e+01	3.911913e-03\\
4.360000e+01	3.124009e-03\\
4.400000e+01	3.923327e-03\\
4.440000e+01	4.189496e-03\\
4.480000e+01	3.578223e-03\\
4.520000e+01	3.648362e-03\\
4.560000e+01	3.668475e-03\\
4.600000e+01	3.408969e-03\\
4.640000e+01	3.760186e-03\\
4.680000e+01	3.673428e-03\\
4.720000e+01	3.997505e-03\\
4.760000e+01	3.433816e-03\\
4.800000e+01	3.811871e-03\\
4.840000e+01	4.682027e-03\\
4.880000e+01	4.095093e-03\\
4.920000e+01	4.314713e-03\\
4.960000e+01	4.651882e-03\\
5.000000e+01	3.712894e-03\\
5.040000e+01	4.823941e-03\\
5.080000e+01	4.316804e-03\\
5.120000e+01	3.896643e-03\\
5.160000e+01	4.291138e-03\\
5.200000e+01	5.154605e-03\\
5.240000e+01	4.500242e-03\\
5.280000e+01	4.404109e-03\\
5.320000e+01	4.710846e-03\\
5.360000e+01	4.423913e-03\\
5.400000e+01	3.918875e-03\\
5.440000e+01	4.138541e-03\\
5.480000e+01	4.198762e-03\\
5.520000e+01	3.549973e-03\\
5.560000e+01	5.143095e-03\\
5.600000e+01	4.274771e-03\\
5.640000e+01	3.345182e-03\\
5.680000e+01	3.472126e-03\\
5.720000e+01	3.236060e-03\\
5.760000e+01	3.060431e-03\\
5.800000e+01	3.557152e-03\\
5.840000e+01	3.346308e-03\\
5.880000e+01	3.600155e-03\\
5.920000e+01	2.305829e-03\\
5.960000e+01	3.695866e-03\\
6.000000e+01	3.340651e-03\\
6.040000e+01	2.998033e-03\\
6.080000e+01	3.607821e-03\\
6.120000e+01	3.476277e-03\\
6.160000e+01	3.143832e-03\\
6.200000e+01	3.181420e-03\\
6.240000e+01	4.602717e-03\\
6.280000e+01	4.130991e-03\\
6.320000e+01	3.297798e-03\\
6.360000e+01	2.875451e-03\\
6.400000e+01	2.876320e-03\\
6.440000e+01	2.366522e-03\\
6.480000e+01	4.130036e-03\\
6.520000e+01	2.871283e-03\\
6.560000e+01	1.903250e-03\\
6.600000e+01	3.161712e-03\\
6.640000e+01	2.838880e-03\\
6.680000e+01	1.250819e-03\\
6.720000e+01	2.562402e-03\\
6.760000e+01	3.528222e-03\\
6.800000e+01	2.875095e-03\\
6.840000e+01	2.267231e-03\\
6.880000e+01	2.064594e-03\\
6.920000e+01	2.425972e-03\\
6.960000e+01	2.790877e-03\\
7.000000e+01	2.995975e-03\\
7.040000e+01	2.413007e-03\\
7.080000e+01	1.990912e-03\\
7.120000e+01	2.347966e-03\\
7.160000e+01	3.027594e-03\\
7.200000e+01	2.561081e-03\\
7.240000e+01	2.036766e-03\\
7.280000e+01	1.480117e-03\\
7.320000e+01	2.946907e-03\\
7.360000e+01	2.373171e-03\\
7.400000e+01	2.652492e-03\\
7.440000e+01	2.321496e-03\\
7.480000e+01	3.116899e-03\\
7.520000e+01	2.370038e-03\\
7.560000e+01	2.936364e-03\\
7.600000e+01	2.490254e-03\\
7.640000e+01	2.600739e-03\\
7.680000e+01	1.585763e-03\\
7.720000e+01	2.501192e-03\\
7.760000e+01	1.872336e-03\\
7.800000e+01	1.495274e-03\\
7.840000e+01	1.596024e-03\\
7.880000e+01	1.681430e-03\\
7.920000e+01	1.521171e-03\\
7.960000e+01	2.008039e-03\\
8.000000e+01	1.885219e-03\\
8.040000e+01	2.226258e-03\\
8.080000e+01	2.765531e-03\\
8.120000e+01	3.249748e-03\\
8.160000e+01	2.110800e-03\\
8.200000e+01	3.121834e-03\\
8.240000e+01	2.727744e-03\\
8.280000e+01	2.967424e-03\\
8.320000e+01	4.310077e-03\\
8.360000e+01	2.619627e-03\\
8.400000e+01	4.405317e-03\\
8.440000e+01	3.863696e-03\\
8.480000e+01	3.039271e-03\\
8.520000e+01	2.911568e-03\\
8.560000e+01	2.669227e-03\\
8.600000e+01	2.944133e-03\\
8.640000e+01	2.662128e-03\\
8.680000e+01	2.889326e-03\\
8.720000e+01	2.113780e-03\\
8.760000e+01	3.854822e-03\\
8.800000e+01	3.381596e-03\\
8.840000e+01	1.850347e-03\\
8.880000e+01	1.793217e-03\\
8.920000e+01	2.570696e-03\\
8.960000e+01	2.727736e-03\\
9.000000e+01	3.728128e-03\\
9.040000e+01	3.004548e-03\\
9.080000e+01	3.481305e-03\\
9.120000e+01	3.717071e-03\\
9.160000e+01	2.866276e-03\\
9.200000e+01	3.002041e-03\\
9.240000e+01	2.305937e-03\\
9.280000e+01	4.038093e-03\\
9.320000e+01	3.457153e-03\\
9.360000e+01	1.685997e-03\\
9.400000e+01	1.319058e-03\\
9.440000e+01	2.253772e-03\\
9.480000e+01	2.360986e-03\\
9.520000e+01	3.603118e-03\\
9.560000e+01	3.447827e-03\\
9.600000e+01	1.996801e-03\\
9.640000e+01	1.769331e-03\\
9.680000e+01	2.954394e-03\\
9.720000e+01	1.084217e-03\\
9.760000e+01	2.156816e-03\\
9.800000e+01	2.936551e-03\\
9.840000e+01	2.266327e-03\\
9.880000e+01	3.039277e-03\\
9.920000e+01	1.349509e-03\\
9.960000e+01	1.494918e-03\\
1.000000e+02	2.220522e-03\\
};
\addlegendentry{CMM-NuFi $\Nmapgrid=64$}

\addplot [color=mycolor3, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.000000e+00	2.401986e-16\\
4.000000e-01	2.401986e-15\\
8.000000e-01	2.401986e-15\\
1.200000e+00	2.401986e-16\\
1.600000e+00	2.401986e-15\\
2.000000e+00	4.603806e-15\\
2.400000e+00	2.401986e-16\\
2.800000e+00	4.603806e-15\\
3.200000e+00	2.401986e-16\\
3.600000e+00	3.382796e-14\\
4.000000e+00	1.140943e-14\\
4.400000e+00	1.361125e-14\\
4.800000e+00	2.401986e-15\\
5.200000e+00	9.007446e-15\\
5.600000e+00	1.821506e-14\\
6.000000e+00	2.462035e-14\\
6.400000e+00	1.120927e-14\\
6.800000e+00	5.864848e-14\\
7.200000e+00	5.184286e-14\\
7.600000e+00	2.482052e-14\\
8.000000e+00	1.801489e-14\\
8.400000e+00	2.922416e-14\\
8.800000e+00	2.021671e-14\\
9.200000e+00	6.605460e-15\\
9.600000e+00	3.142598e-14\\
1.000000e+01	5.424484e-14\\
1.040000e+01	3.602978e-14\\
1.080000e+01	1.801489e-14\\
1.120000e+01	1.283061e-13\\
1.160000e+01	2.590141e-13\\
1.200000e+01	2.818330e-13\\
1.240000e+01	7.326056e-13\\
1.280000e+01	3.042515e-13\\
1.320000e+01	6.309215e-13\\
1.360000e+01	7.638314e-13\\
1.400000e+01	2.478048e-13\\
1.440000e+01	3.266700e-13\\
1.480000e+01	7.390109e-13\\
1.520000e+01	3.741093e-13\\
1.560000e+01	2.141170e-12\\
1.600000e+01	1.879754e-12\\
1.640000e+01	4.439670e-13\\
1.680000e+01	3.855187e-13\\
1.720000e+01	1.597921e-12\\
1.760000e+01	1.748646e-12\\
1.800000e+01	5.900277e-12\\
1.840000e+01	2.571326e-12\\
1.880000e+01	7.962422e-11\\
1.920000e+01	3.303931e-12\\
1.960000e+01	9.468425e-10\\
2.000000e+01	1.321611e-09\\
2.040000e+01	2.491934e-09\\
2.080000e+01	1.905781e-08\\
2.120000e+01	7.145780e-08\\
2.160000e+01	1.827740e-07\\
2.200000e+01	1.805145e-07\\
2.240000e+01	1.332166e-07\\
2.280000e+01	1.022296e-07\\
2.320000e+01	2.403350e-07\\
2.360000e+01	7.003762e-07\\
2.400000e+01	1.528764e-06\\
2.440000e+01	1.282083e-06\\
2.480000e+01	5.460230e-06\\
2.520000e+01	5.079702e-06\\
2.560000e+01	6.396687e-07\\
2.600000e+01	6.218033e-06\\
2.640000e+01	1.562039e-05\\
2.680000e+01	1.595796e-06\\
2.720000e+01	1.743507e-05\\
2.760000e+01	5.933489e-05\\
2.800000e+01	5.720486e-05\\
2.840000e+01	4.567849e-06\\
2.880000e+01	6.981929e-05\\
2.920000e+01	4.418739e-05\\
2.960000e+01	1.949696e-04\\
3.000000e+01	8.851284e-05\\
3.040000e+01	1.227254e-04\\
3.080000e+01	1.682149e-04\\
3.120000e+01	5.985395e-05\\
3.160000e+01	1.476213e-04\\
3.200000e+01	5.672506e-05\\
3.240000e+01	1.178063e-04\\
3.280000e+01	8.243282e-05\\
3.320000e+01	1.784027e-04\\
3.360000e+01	5.524897e-05\\
3.400000e+01	9.902031e-05\\
3.440000e+01	1.062759e-04\\
3.480000e+01	6.512126e-05\\
3.520000e+01	1.152748e-04\\
3.560000e+01	6.590248e-05\\
3.600000e+01	7.740046e-05\\
3.640000e+01	1.415839e-04\\
3.680000e+01	1.744097e-04\\
3.720000e+01	5.284011e-05\\
3.760000e+01	7.621430e-05\\
3.800000e+01	1.489559e-05\\
3.840000e+01	2.448630e-04\\
3.880000e+01	9.122662e-05\\
3.920000e+01	1.433070e-04\\
3.960000e+01	1.109212e-04\\
4.000000e+01	4.892183e-05\\
4.040000e+01	6.620765e-05\\
4.080000e+01	2.595148e-04\\
4.120000e+01	2.416807e-04\\
4.160000e+01	1.195775e-05\\
4.200000e+01	4.912152e-05\\
4.240000e+01	2.136054e-04\\
4.280000e+01	1.868931e-04\\
4.320000e+01	4.477516e-04\\
4.360000e+01	1.659109e-06\\
4.400000e+01	2.798111e-04\\
4.440000e+01	3.126991e-04\\
4.480000e+01	4.119316e-04\\
4.520000e+01	3.510174e-04\\
4.560000e+01	6.044359e-04\\
4.600000e+01	2.647239e-05\\
4.640000e+01	1.221455e-04\\
4.680000e+01	1.616042e-04\\
4.720000e+01	4.882768e-04\\
4.760000e+01	3.149733e-04\\
4.800000e+01	3.505938e-04\\
4.840000e+01	3.246723e-04\\
4.880000e+01	5.199070e-04\\
4.920000e+01	2.094364e-04\\
4.960000e+01	1.646726e-04\\
5.000000e+01	1.661109e-04\\
5.040000e+01	3.120605e-04\\
5.080000e+01	5.254023e-05\\
5.120000e+01	2.825390e-04\\
5.160000e+01	1.009221e-04\\
5.200000e+01	1.317260e-04\\
5.240000e+01	5.195709e-04\\
5.280000e+01	5.344985e-05\\
5.320000e+01	2.567317e-04\\
5.360000e+01	2.936276e-04\\
5.400000e+01	1.198888e-03\\
5.440000e+01	9.820536e-05\\
5.480000e+01	3.383195e-05\\
5.520000e+01	8.867332e-04\\
5.560000e+01	9.387167e-04\\
5.600000e+01	2.709427e-04\\
5.640000e+01	5.291405e-04\\
5.680000e+01	6.226843e-04\\
5.720000e+01	2.388488e-04\\
5.760000e+01	5.021518e-04\\
5.800000e+01	1.113013e-04\\
5.840000e+01	2.721241e-04\\
5.880000e+01	4.543225e-04\\
5.920000e+01	4.661121e-04\\
5.960000e+01	3.718614e-04\\
6.000000e+01	4.515159e-04\\
6.040000e+01	7.896202e-04\\
6.080000e+01	8.892452e-04\\
6.120000e+01	6.101981e-04\\
6.160000e+01	4.391347e-04\\
6.200000e+01	4.618254e-05\\
6.240000e+01	3.714800e-04\\
6.280000e+01	4.841318e-04\\
6.320000e+01	6.830935e-04\\
6.360000e+01	7.015919e-05\\
6.400000e+01	8.281262e-04\\
6.440000e+01	7.139721e-04\\
6.480000e+01	6.797523e-04\\
6.520000e+01	3.961279e-04\\
6.560000e+01	5.530544e-05\\
6.600000e+01	9.112872e-04\\
6.640000e+01	1.314127e-03\\
6.680000e+01	2.279510e-04\\
6.720000e+01	8.325286e-04\\
6.760000e+01	5.135403e-04\\
6.800000e+01	5.249863e-05\\
6.840000e+01	5.481460e-04\\
6.880000e+01	4.483095e-05\\
6.920000e+01	4.925657e-04\\
6.960000e+01	2.986569e-04\\
7.000000e+01	5.134521e-04\\
7.040000e+01	2.319721e-04\\
7.080000e+01	8.181230e-05\\
7.120000e+01	8.735786e-04\\
7.160000e+01	4.797392e-05\\
7.200000e+01	8.573354e-05\\
7.240000e+01	7.176895e-04\\
7.280000e+01	5.225399e-04\\
7.320000e+01	3.343023e-04\\
7.360000e+01	6.058709e-04\\
7.400000e+01	7.324991e-04\\
7.440000e+01	3.384354e-04\\
7.480000e+01	2.934819e-04\\
7.520000e+01	3.705925e-04\\
7.560000e+01	5.894856e-05\\
7.600000e+01	1.406315e-04\\
7.640000e+01	3.227190e-04\\
7.680000e+01	1.186268e-03\\
7.720000e+01	2.048533e-04\\
7.760000e+01	2.968184e-04\\
7.800000e+01	6.407072e-05\\
7.840000e+01	1.230072e-04\\
7.880000e+01	7.918384e-04\\
7.920000e+01	7.370670e-04\\
7.960000e+01	2.520534e-04\\
8.000000e+01	7.498522e-04\\
8.040000e+01	2.416250e-04\\
8.080000e+01	7.559527e-04\\
8.120000e+01	1.422241e-03\\
8.160000e+01	6.775537e-04\\
8.200000e+01	9.110975e-04\\
8.240000e+01	8.825324e-05\\
8.280000e+01	6.070574e-05\\
8.320000e+01	2.676904e-04\\
8.360000e+01	1.208674e-03\\
8.400000e+01	4.895408e-04\\
8.440000e+01	1.144923e-03\\
8.480000e+01	6.713774e-04\\
8.520000e+01	7.276789e-04\\
8.560000e+01	5.196383e-04\\
8.600000e+01	6.361002e-04\\
8.640000e+01	1.170246e-03\\
8.680000e+01	7.009827e-04\\
8.720000e+01	1.497155e-04\\
8.760000e+01	3.489095e-04\\
8.800000e+01	5.516529e-04\\
8.840000e+01	4.948985e-04\\
8.880000e+01	4.053814e-04\\
8.920000e+01	6.733567e-04\\
8.960000e+01	5.701267e-04\\
9.000000e+01	5.885779e-04\\
9.040000e+01	8.191698e-04\\
9.080000e+01	1.257378e-03\\
9.120000e+01	6.804520e-05\\
9.160000e+01	7.565321e-04\\
9.200000e+01	3.559720e-04\\
9.240000e+01	3.030388e-04\\
9.280000e+01	8.227447e-04\\
9.320000e+01	3.027285e-04\\
9.360000e+01	1.190553e-03\\
9.400000e+01	3.003569e-04\\
9.440000e+01	3.850767e-04\\
9.480000e+01	1.595103e-03\\
9.520000e+01	5.364821e-05\\
9.560000e+01	4.031474e-04\\
9.600000e+01	6.709973e-04\\
9.640000e+01	9.255201e-04\\
9.680000e+01	1.202940e-04\\
9.720000e+01	9.872503e-04\\
9.760000e+01	3.030766e-04\\
9.800000e+01	7.532436e-04\\
9.840000e+01	5.671423e-04\\
9.880000e+01	1.003826e-03\\
9.920000e+01	9.605882e-04\\
9.960000e+01	4.444816e-05\\
1.000000e+02	7.413532e-04\\
};
\addlegendentry{NuFi}

\addplot [color=mycolor4, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0.000000e+00	2.285423e-09\\
4.000000e-01	2.285423e-08\\
8.000000e-01	5.943273e-08\\
1.200000e+00	1.065536e-07\\
1.600000e+00	1.259941e-07\\
2.000000e+00	1.711444e-07\\
2.400000e+00	2.230777e-07\\
2.800000e+00	2.714865e-07\\
3.200000e+00	2.907477e-07\\
3.600000e+00	3.405112e-07\\
4.000000e+00	3.784485e-07\\
4.400000e+00	4.277423e-07\\
4.800000e+00	4.792274e-07\\
5.200000e+00	5.235419e-07\\
5.600000e+00	5.683601e-07\\
6.000000e+00	6.198471e-07\\
6.400000e+00	6.461091e-07\\
6.800000e+00	6.726511e-07\\
7.200000e+00	7.235486e-07\\
7.600000e+00	7.686198e-07\\
8.000000e+00	8.191855e-07\\
8.400000e+00	8.726417e-07\\
8.800000e+00	9.253054e-07\\
9.200000e+00	9.724391e-07\\
9.600000e+00	1.023551e-06\\
1.000000e+01	1.085059e-06\\
1.040000e+01	1.152731e-06\\
1.080000e+01	1.220759e-06\\
1.120000e+01	1.295556e-06\\
1.160000e+01	1.381450e-06\\
1.200000e+01	1.482175e-06\\
1.240000e+01	1.600740e-06\\
1.280000e+01	1.742137e-06\\
1.320000e+01	1.921860e-06\\
1.360000e+01	2.129574e-06\\
1.400000e+01	2.407699e-06\\
1.440000e+01	2.781006e-06\\
1.480000e+01	3.275597e-06\\
1.520000e+01	3.928549e-06\\
1.560000e+01	4.790491e-06\\
1.600000e+01	5.998104e-06\\
1.640000e+01	7.742470e-06\\
1.680000e+01	1.020535e-05\\
1.720000e+01	1.356451e-05\\
1.760000e+01	1.800158e-05\\
1.800000e+01	2.414165e-05\\
1.840000e+01	3.192672e-05\\
1.880000e+01	4.231152e-05\\
1.920000e+01	5.462854e-05\\
1.960000e+01	7.341561e-05\\
2.000000e+01	9.512030e-05\\
2.040000e+01	1.233595e-04\\
2.080000e+01	1.569083e-04\\
2.120000e+01	2.018086e-04\\
2.160000e+01	2.541118e-04\\
2.200000e+01	3.287372e-04\\
2.240000e+01	4.151408e-04\\
2.280000e+01	5.313715e-04\\
2.320000e+01	6.780920e-04\\
2.360000e+01	8.625136e-04\\
2.400000e+01	1.101667e-03\\
2.440000e+01	1.418890e-03\\
2.480000e+01	1.807418e-03\\
2.520000e+01	2.197707e-03\\
2.560000e+01	2.618763e-03\\
2.600000e+01	3.064530e-03\\
2.640000e+01	3.499223e-03\\
2.680000e+01	3.869502e-03\\
2.720000e+01	4.248815e-03\\
2.760000e+01	4.621212e-03\\
2.800000e+01	4.935154e-03\\
2.840000e+01	5.271442e-03\\
2.880000e+01	5.619400e-03\\
2.920000e+01	5.987937e-03\\
2.960000e+01	6.399088e-03\\
3.000000e+01	6.844619e-03\\
3.040000e+01	7.295211e-03\\
3.080000e+01	7.738356e-03\\
3.120000e+01	8.180049e-03\\
3.160000e+01	8.616413e-03\\
3.200000e+01	9.064413e-03\\
3.240000e+01	9.502648e-03\\
3.280000e+01	9.913626e-03\\
3.320000e+01	1.033404e-02\\
3.360000e+01	1.093502e-02\\
3.400000e+01	1.165063e-02\\
3.440000e+01	1.238644e-02\\
3.480000e+01	1.315137e-02\\
3.520000e+01	1.400305e-02\\
3.560000e+01	1.497541e-02\\
3.600000e+01	1.593827e-02\\
3.640000e+01	1.686618e-02\\
3.680000e+01	1.779664e-02\\
3.720000e+01	1.862758e-02\\
3.760000e+01	1.933479e-02\\
3.800000e+01	1.997697e-02\\
3.840000e+01	2.056490e-02\\
3.880000e+01	2.114981e-02\\
3.920000e+01	2.167708e-02\\
3.960000e+01	2.221458e-02\\
4.000000e+01	2.273083e-02\\
4.040000e+01	2.326797e-02\\
4.080000e+01	2.389044e-02\\
4.120000e+01	2.448537e-02\\
4.160000e+01	2.521212e-02\\
4.200000e+01	2.582592e-02\\
4.240000e+01	2.650525e-02\\
4.280000e+01	2.722583e-02\\
4.320000e+01	2.794696e-02\\
4.360000e+01	2.871716e-02\\
4.400000e+01	2.944942e-02\\
4.440000e+01	3.020816e-02\\
4.480000e+01	3.088425e-02\\
4.520000e+01	3.148835e-02\\
4.560000e+01	3.203078e-02\\
4.600000e+01	3.254728e-02\\
4.640000e+01	3.305972e-02\\
4.680000e+01	3.359179e-02\\
4.720000e+01	3.412788e-02\\
4.760000e+01	3.471079e-02\\
4.800000e+01	3.538774e-02\\
4.840000e+01	3.605799e-02\\
4.880000e+01	3.674478e-02\\
4.920000e+01	3.742423e-02\\
4.960000e+01	3.819119e-02\\
5.000000e+01	3.894649e-02\\
5.040000e+01	3.976595e-02\\
5.080000e+01	4.059143e-02\\
5.120000e+01	4.140345e-02\\
5.160000e+01	4.221404e-02\\
5.200000e+01	4.306413e-02\\
5.240000e+01	4.395702e-02\\
5.280000e+01	4.475165e-02\\
5.320000e+01	4.540963e-02\\
5.360000e+01	4.593985e-02\\
5.400000e+01	4.640344e-02\\
5.440000e+01	4.687055e-02\\
5.480000e+01	4.732153e-02\\
5.520000e+01	4.770988e-02\\
5.560000e+01	4.801615e-02\\
5.600000e+01	4.828358e-02\\
5.640000e+01	4.855533e-02\\
5.680000e+01	4.881616e-02\\
5.720000e+01	4.909438e-02\\
5.760000e+01	4.935982e-02\\
5.800000e+01	4.964078e-02\\
5.840000e+01	4.993748e-02\\
5.880000e+01	5.022263e-02\\
5.920000e+01	5.053014e-02\\
5.960000e+01	5.082135e-02\\
6.000000e+01	5.112985e-02\\
6.040000e+01	5.145964e-02\\
6.080000e+01	5.183664e-02\\
6.120000e+01	5.225245e-02\\
6.160000e+01	5.270098e-02\\
6.200000e+01	5.315835e-02\\
6.240000e+01	5.369199e-02\\
6.280000e+01	5.432623e-02\\
6.320000e+01	5.496773e-02\\
6.360000e+01	5.555041e-02\\
6.400000e+01	5.605596e-02\\
6.440000e+01	5.651027e-02\\
6.480000e+01	5.692072e-02\\
6.520000e+01	5.736441e-02\\
6.560000e+01	5.778683e-02\\
6.600000e+01	5.820263e-02\\
6.640000e+01	5.860613e-02\\
6.680000e+01	5.897056e-02\\
6.720000e+01	5.929690e-02\\
6.760000e+01	5.961858e-02\\
6.800000e+01	5.997867e-02\\
6.840000e+01	6.035728e-02\\
6.880000e+01	6.071740e-02\\
6.920000e+01	6.106348e-02\\
6.960000e+01	6.142538e-02\\
7.000000e+01	6.184411e-02\\
7.040000e+01	6.231679e-02\\
7.080000e+01	6.279951e-02\\
7.120000e+01	6.330549e-02\\
7.160000e+01	6.381899e-02\\
7.200000e+01	6.432479e-02\\
7.240000e+01	6.485543e-02\\
7.280000e+01	6.540115e-02\\
7.320000e+01	6.597237e-02\\
7.360000e+01	6.654434e-02\\
7.400000e+01	6.706238e-02\\
7.440000e+01	6.751561e-02\\
7.480000e+01	6.794599e-02\\
7.520000e+01	6.832244e-02\\
7.560000e+01	6.867620e-02\\
7.600000e+01	6.905375e-02\\
7.640000e+01	6.946753e-02\\
7.680000e+01	6.988205e-02\\
7.720000e+01	7.028877e-02\\
7.760000e+01	7.074122e-02\\
7.800000e+01	7.119334e-02\\
7.840000e+01	7.161521e-02\\
7.880000e+01	7.202888e-02\\
7.920000e+01	7.246117e-02\\
7.960000e+01	7.287072e-02\\
8.000000e+01	7.323617e-02\\
8.040000e+01	7.358263e-02\\
8.080000e+01	7.389298e-02\\
8.120000e+01	7.417537e-02\\
8.160000e+01	7.444977e-02\\
8.200000e+01	7.469122e-02\\
8.240000e+01	7.491324e-02\\
8.280000e+01	7.510683e-02\\
8.320000e+01	7.528187e-02\\
8.360000e+01	7.544189e-02\\
8.400000e+01	7.557794e-02\\
8.440000e+01	7.571721e-02\\
8.480000e+01	7.585871e-02\\
8.520000e+01	7.603291e-02\\
8.560000e+01	7.621362e-02\\
8.600000e+01	7.640346e-02\\
8.640000e+01	7.662133e-02\\
8.680000e+01	7.687195e-02\\
8.720000e+01	7.713805e-02\\
8.760000e+01	7.740581e-02\\
8.800000e+01	7.769495e-02\\
8.840000e+01	7.797431e-02\\
8.880000e+01	7.822102e-02\\
8.920000e+01	7.844207e-02\\
8.960000e+01	7.863668e-02\\
9.000000e+01	7.880137e-02\\
9.040000e+01	7.896153e-02\\
9.080000e+01	7.911843e-02\\
9.120000e+01	7.926923e-02\\
9.160000e+01	7.943175e-02\\
9.200000e+01	7.958757e-02\\
9.240000e+01	7.976489e-02\\
9.280000e+01	7.997184e-02\\
9.320000e+01	8.018324e-02\\
9.360000e+01	8.040825e-02\\
9.400000e+01	8.063444e-02\\
9.440000e+01	8.085429e-02\\
9.480000e+01	8.107195e-02\\
9.520000e+01	8.128264e-02\\
9.560000e+01	8.149145e-02\\
9.600000e+01	8.168211e-02\\
9.640000e+01	8.186530e-02\\
9.680000e+01	8.204472e-02\\
9.720000e+01	8.219895e-02\\
9.760000e+01	8.233389e-02\\
9.800000e+01	8.246574e-02\\
9.840000e+01	8.259997e-02\\
9.880000e+01	8.272895e-02\\
9.920000e+01	8.284666e-02\\
9.960000e+01	8.297981e-02\\
1.000000e+02	8.312294e-02\\
};
\addlegendentry{Pred.-Corr.}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.000000e+00	1.380269e-10\\
6.000000e-01	1.380269e-09\\
1.000000e+00	2.938330e-09\\
1.400000e+00	4.221807e-09\\
1.800000e+00	5.017573e-09\\
2.200000e+00	5.446596e-09\\
2.600000e+00	5.888041e-09\\
3.000000e+00	6.635540e-09\\
3.400000e+00	7.688873e-09\\
3.800000e+00	8.858220e-09\\
4.200000e+00	1.000889e-08\\
4.600000e+00	1.118933e-08\\
5.000000e+00	1.245854e-08\\
5.400000e+00	1.363081e-08\\
5.800000e+00	1.445136e-08\\
6.200000e+00	1.481479e-08\\
6.600000e+00	1.496534e-08\\
7.000000e+00	1.526680e-08\\
7.400000e+00	1.626268e-08\\
7.800000e+00	1.818703e-08\\
8.200000e+00	2.080689e-08\\
8.600000e+00	2.400334e-08\\
9.000000e+00	2.766117e-08\\
9.400000e+00	3.171634e-08\\
9.800000e+00	3.599760e-08\\
1.020000e+01	4.051902e-08\\
1.060000e+01	4.594998e-08\\
1.100000e+01	5.380126e-08\\
1.140000e+01	6.599210e-08\\
1.180000e+01	8.401375e-08\\
1.220000e+01	1.085074e-07\\
1.260000e+01	1.395887e-07\\
1.300000e+01	1.776540e-07\\
1.340000e+01	2.240586e-07\\
1.380000e+01	2.810455e-07\\
1.420000e+01	3.509287e-07\\
1.460000e+01	4.350407e-07\\
1.500000e+01	5.326387e-07\\
1.540000e+01	6.399867e-07\\
1.580000e+01	7.505426e-07\\
1.620000e+01	8.572945e-07\\
1.660000e+01	9.554439e-07\\
1.700000e+01	1.043100e-06\\
1.740000e+01	1.120789e-06\\
1.780000e+01	1.190685e-06\\
1.820000e+01	1.255707e-06\\
1.860000e+01	1.318114e-06\\
1.900000e+01	1.378894e-06\\
1.940000e+01	1.438457e-06\\
1.980000e+01	1.499468e-06\\
2.020000e+01	1.563472e-06\\
2.060000e+01	1.640173e-06\\
2.100000e+01	1.713281e-06\\
2.140000e+01	1.870465e-06\\
2.180000e+01	1.677713e-06\\
2.220000e+01	1.665742e-06\\
2.260000e+01	1.810949e-06\\
2.300000e+01	2.464721e-06\\
2.340000e+01	3.544285e-06\\
2.380000e+01	3.064604e-07\\
2.420000e+01	6.823084e-07\\
2.460000e+01	7.135073e-06\\
2.500000e+01	7.717416e-06\\
2.540000e+01	8.969941e-06\\
2.580000e+01	2.830286e-06\\
2.620000e+01	6.662705e-06\\
2.660000e+01	8.333828e-06\\
2.700000e+01	2.197928e-05\\
2.740000e+01	5.519712e-05\\
2.780000e+01	5.876492e-05\\
2.820000e+01	2.913619e-05\\
2.860000e+01	2.594715e-05\\
2.900000e+01	3.366509e-05\\
2.940000e+01	7.630525e-05\\
2.980000e+01	2.097919e-04\\
3.020000e+01	1.689881e-04\\
3.060000e+01	1.641457e-04\\
3.100000e+01	6.399215e-05\\
3.140000e+01	1.943044e-04\\
3.180000e+01	9.124545e-05\\
3.220000e+01	7.261743e-06\\
3.260000e+01	5.268388e-05\\
3.300000e+01	1.217810e-05\\
3.340000e+01	6.799232e-05\\
3.380000e+01	1.078280e-04\\
3.420000e+01	2.365489e-04\\
3.460000e+01	1.084266e-04\\
3.500000e+01	2.398724e-04\\
3.540000e+01	2.817101e-05\\
3.580000e+01	4.670614e-04\\
3.620000e+01	3.270122e-05\\
3.660000e+01	2.376674e-04\\
3.700000e+01	1.235189e-04\\
3.740000e+01	1.610738e-04\\
3.780000e+01	1.363376e-04\\
3.820000e+01	1.479482e-04\\
3.860000e+01	3.621427e-04\\
3.900000e+01	3.342964e-04\\
3.940000e+01	1.586888e-04\\
3.980000e+01	7.437116e-05\\
4.020000e+01	1.151901e-05\\
4.060000e+01	1.036680e-04\\
4.100000e+01	2.657820e-04\\
4.140000e+01	1.462260e-04\\
4.180000e+01	2.361071e-04\\
4.220000e+01	6.006950e-05\\
4.260000e+01	1.413156e-04\\
4.300000e+01	3.013719e-04\\
4.340000e+01	5.616142e-04\\
4.380000e+01	7.204820e-04\\
4.420000e+01	1.525125e-04\\
4.460000e+01	2.145359e-04\\
4.500000e+01	5.564868e-04\\
4.540000e+01	1.849768e-04\\
4.580000e+01	2.814813e-04\\
4.620000e+01	5.566743e-04\\
4.660000e+01	6.586875e-05\\
4.700000e+01	1.552266e-05\\
4.740000e+01	1.572332e-04\\
4.780000e+01	7.886678e-05\\
4.820000e+01	5.372006e-04\\
4.860000e+01	5.264078e-05\\
4.900000e+01	1.097315e-05\\
4.940000e+01	5.275803e-07\\
4.980000e+01	2.059757e-04\\
5.020000e+01	3.624874e-05\\
5.060000e+01	4.039179e-05\\
5.100000e+01	5.318146e-04\\
5.140000e+01	1.557667e-04\\
5.180000e+01	1.008478e-04\\
5.220000e+01	8.060310e-04\\
5.260000e+01	1.527828e-05\\
5.300000e+01	4.813359e-04\\
5.340000e+01	2.027282e-04\\
5.380000e+01	3.653055e-04\\
5.420000e+01	7.676471e-05\\
5.460000e+01	1.337226e-04\\
5.500000e+01	1.216940e-03\\
5.540000e+01	2.566765e-04\\
5.580000e+01	2.046601e-04\\
5.620000e+01	8.454022e-05\\
5.660000e+01	1.444269e-04\\
5.700000e+01	6.702257e-04\\
5.740000e+01	1.496009e-04\\
5.780000e+01	1.309965e-04\\
5.820000e+01	5.097967e-05\\
5.860000e+01	5.000537e-05\\
5.900000e+01	2.662972e-04\\
5.940000e+01	6.502341e-05\\
5.980000e+01	7.107011e-04\\
6.020000e+01	1.025225e-03\\
6.060000e+01	4.267524e-04\\
6.100000e+01	7.381860e-04\\
6.140000e+01	1.480353e-04\\
6.180000e+01	7.389347e-04\\
6.220000e+01	1.471512e-04\\
6.260000e+01	3.337017e-04\\
6.300000e+01	1.247984e-04\\
6.340000e+01	2.426340e-04\\
6.380000e+01	5.091701e-04\\
6.420000e+01	7.234224e-04\\
6.460000e+01	1.096419e-03\\
6.500000e+01	1.028971e-04\\
6.540000e+01	1.359711e-04\\
6.580000e+01	6.694321e-04\\
6.620000e+01	3.227692e-04\\
6.660000e+01	6.313457e-05\\
6.700000e+01	8.067857e-04\\
6.740000e+01	4.868117e-04\\
6.780000e+01	1.126872e-03\\
6.820000e+01	1.400177e-03\\
6.860000e+01	7.260043e-04\\
6.900000e+01	7.143311e-04\\
6.940000e+01	2.622331e-05\\
6.980000e+01	3.761364e-04\\
7.020000e+01	7.862872e-04\\
7.060000e+01	3.715540e-04\\
7.100000e+01	1.194593e-04\\
7.140000e+01	8.855358e-05\\
7.180000e+01	8.400559e-04\\
7.220000e+01	1.022415e-05\\
7.260000e+01	5.579891e-04\\
7.300000e+01	1.128264e-03\\
7.340000e+01	3.869394e-04\\
7.380000e+01	1.327869e-05\\
7.420000e+01	4.751323e-04\\
7.460000e+01	1.913293e-05\\
7.500000e+01	3.088087e-04\\
7.540000e+01	8.469685e-04\\
7.580000e+01	6.144689e-04\\
7.620000e+01	5.217200e-04\\
7.660000e+01	7.307811e-04\\
7.700000e+01	8.053856e-04\\
7.740000e+01	3.334924e-04\\
7.780000e+01	9.255364e-05\\
7.820000e+01	6.486964e-04\\
7.860000e+01	8.306304e-04\\
7.900000e+01	5.488829e-05\\
7.940000e+01	4.045976e-04\\
7.980000e+01	9.914685e-05\\
8.020000e+01	8.695805e-04\\
8.060000e+01	2.883040e-04\\
8.100000e+01	3.001996e-04\\
8.140000e+01	4.919681e-04\\
8.180000e+01	4.355152e-04\\
8.220000e+01	7.206555e-05\\
8.260000e+01	1.689270e-04\\
8.300000e+01	4.793388e-04\\
8.340000e+01	1.016375e-04\\
8.380000e+01	9.037924e-04\\
8.420000e+01	2.345310e-04\\
8.460000e+01	1.037248e-03\\
8.500000e+01	6.624687e-05\\
8.540000e+01	4.849060e-04\\
8.580000e+01	9.487078e-04\\
8.620000e+01	1.034267e-03\\
8.660000e+01	5.011532e-04\\
8.700000e+01	7.789399e-04\\
8.740000e+01	3.931776e-04\\
8.780000e+01	7.885253e-05\\
8.820000e+01	1.594620e-03\\
8.860000e+01	3.222715e-05\\
8.900000e+01	1.108009e-03\\
8.940000e+01	1.346550e-03\\
8.980000e+01	1.210084e-03\\
9.020000e+01	9.083097e-04\\
9.060000e+01	9.604089e-04\\
9.100000e+01	2.127843e-03\\
9.140000e+01	7.631804e-05\\
9.180000e+01	7.572874e-04\\
9.220000e+01	4.097870e-04\\
9.260000e+01	2.914447e-04\\
9.300000e+01	9.062239e-04\\
9.340000e+01	6.991658e-04\\
9.380000e+01	1.037479e-03\\
9.420000e+01	5.303268e-04\\
9.460000e+01	1.408017e-03\\
9.500000e+01	1.272931e-03\\
9.540000e+01	1.775690e-03\\
9.580000e+01	3.548559e-04\\
9.620000e+01	1.078873e-04\\
9.660000e+01	7.313914e-04\\
9.700000e+01	1.145253e-03\\
9.740000e+01	1.307503e-03\\
9.780000e+01	9.225373e-04\\
9.820000e+01	3.252548e-05\\
9.860000e+01	4.797469e-04\\
9.900000e+01	5.224021e-04\\
9.940000e+01	7.416576e-04\\
9.980000e+01	6.332986e-04\\
1.000000e+02	7.156588e-04\\
};
\addlegendentry{CMM \cite{KrahYinBergmannNaveSchneider2024}}

\end{axis}
\end{tikzpicture}%

==> figures/convergence_comparison_landau_damping.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.002734375,
xmax=0.046875,
xtick={0.00390625,0.0078125,0.015625,0.03125,0.0625},
xticklabels={{1/256},{1/128},{1/64},{1/32},{1/16}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$1/\Nmapgrid$},
ymode=log,
ymin=2.00410188444522e-11,
ymax=3.91988539327759e-06,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$||f - f^{\mathrm{NuFi}}||_\infty$},
axis background/.style={fill=white},
% --- MODIFICATION 1: Added and styled background grids ---
xmajorgrids=true,
xminorgrids=true,
ymajorgrids=true,
yminorgrids=true,
grid style={dashed, draw=gray!40},
% --- MODIFICATION 2: Scaled down legend icons and aligned text ---
legend style={fill=none,
    draw=none,
    at={(0.01,0.99)},
    anchor=north west,
    legend cell align=left,
    align=left,
    %draw=white!15!black,
    /tikz/every mark/.append style={scale=0.5} % This scales the markers in the legend
}
]

% --- MODIFICATION 3: Added the expression above the legend ---
\node[anchor=south east, align=left] at (rel axis cs:0.95, 0.01) {\small$||f - f^{\mathrm{NuFi}}||_\infty = \mathcal{O}(1/\Nmapgrid^\alpha)$};

\addplot [color=mycolor1, line width=1pt, only marks, mark size=1.0pt, mark=o, mark options={solid, draw=mycolor1}]
  table[row sep=crcr]{%
0.03125	1.28841879576402e-06\\
0.015625	8.24509422958641e-08\\
0.0078125	1.37060700566849e-08\\
0.00390625	1.68369501674093e-09\\
};
\addlegendentry{Lagrange-bary degree 2, $\alpha = 3.13$}

\addplot [color=mycolor1, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
0.03125	1.02791403294352e-06\\
0.015625	1.17189969125886e-07\\
0.0078125	1.3360542247292e-08\\
0.00390625	1.52320280031752e-09\\
};
\addplot [color=mycolor2, line width=1pt, only marks, mark size=1pt, mark=square, mark options={solid, draw=mycolor2}]
  table[row sep=crcr]{%
0.03125	1.27837135666109e-06\\
0.015625	4.41329117695233e-08\\
0.0078125	2.08801861911745e-09\\
0.00390625	7.68460572952989e-11\\
};
\addlegendentry{Lagrange-bary degree 3, $\alpha = 4.65$}

\addplot [color=mycolor2, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
0.03125	1.2229651271062e-06\\
0.015625	4.88203197491138e-08\\
0.0078125	1.9488892754002e-09\\
0.00390625	7.77989457522726e-11\\
};
\addplot [color=mycolor3, line width=1pt, only marks, mark size=1.0pt, mark=triangle, mark options={solid, draw=mycolor3}]
  table[row sep=crcr]{%
0.03125	1.30662846442586e-06\\
0.015625	4.25519337543534e-08\\
0.0078125	1.96387581197222e-09\\
0.00390625	6.6803396148174e-11\\
};
\addlegendentry{B-spline degree 3, $\alpha = 4.72$}

\addplot [color=mycolor3, dashed, line width=1pt, forget plot]
  table[row sep=crcr]{%
0.03125	1.25090951129996e-06\\
0.015625	4.74503362922385e-08\\
0.0078125	1.79991789486571e-09\\
0.00390625	6.82756895189328e-11\\
};
\end{axis}
\end{tikzpicture}%

==> figures/cpu_timing_cumulative.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.00000000000000,
xmax=40.00000000000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Simulation time $t$},
ymin=0.00000000000000,
ymax=1000.00000000000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Cumulative CPU time (s)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
ymajorgrids,
grid style={opacity=0.3},
legend style={at={(0.05,0.95)}, anchor=north west, legend cell align=left, align=left, fill=none, draw=none},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.25000000000000	2.11054737500000\\
0.50000000000000	4.27477779200000\\
0.75000000000000	5.13773258400000\\
1.00000000000000	6.04391150100000\\
1.25000000000000	6.78825937600000\\
1.50000000000000	7.72396254300000\\
1.75000000000000	8.47376566800000\\
2.00000000000000	9.22531916800000\\
2.25000000000000	10.05318783400000\\
2.50000000000000	10.71148262600000\\
2.75000000000000	11.43189008400000\\
3.00000000000000	12.22527770900000\\
3.25000000000000	13.08776391700000\\
3.50000000000000	14.02358275100000\\
3.75000000000000	14.78777946000000\\
4.00000000000000	15.62171141900000\\
4.25000000000000	16.52545358500000\\
4.50000000000000	17.51310954300000\\
4.75000000000000	18.55970808500000\\
5.00000000000000	19.44150054300000\\
5.25000000000000	20.38769300100000\\
5.50000000000000	21.39966354300000\\
5.75000000000000	22.49268021000000\\
6.00000000000000	23.65595866800000\\
6.25000000000000	24.64827200200000\\
6.50000000000000	25.70847316899999\\
6.75000000000000	26.84107254400000\\
7.00000000000000	28.04934887700000\\
7.25000000000000	29.32347862700000\\
7.50000000000000	30.42634112700000\\
7.75000000000000	31.60591537700000\\
8.00000000000000	32.85423791899999\\
8.25000000000000	34.17332137799999\\
8.50000000000000	35.55936883599999\\
8.75000000000000	36.77990829399999\\
9.00000000000000	38.06552425199999\\
9.25000000000000	39.43013825199999\\
9.50000000000000	40.86275012699999\\
9.75000000000000	42.36154716799999\\
10.00000000000000	43.69108658499999\\
10.25000000000000	45.09090829399999\\
10.50000000000000	46.55861912800000\\
10.75000000000000	48.10013904400000\\
11.00000000000000	49.71393175199999\\
11.25000000000000	51.16605320999999\\
11.50000000000000	52.71261025200000\\
11.75000000000000	54.30175304399999\\
12.00000000000000	55.95947633599999\\
12.25000000000000	57.69469608599999\\
12.50000000000000	59.25498062699999\\
12.75000000000000	60.88035916899999\\
13.00000000000000	62.60784112699999\\
13.25000000000000	64.38071175200000\\
13.50000000000000	66.23038308599999\\
13.75000000000000	67.90440979399999\\
14.00000000000000	69.64422671099999\\
14.25000000000000	71.46428454499998\\
14.50000000000000	73.34817416999998\\
14.75000000000000	75.29672933699997\\
15.00000000000000	77.08110279499998\\
15.25000000000000	78.93337971199998\\
15.50000000000000	80.86001691999998\\
15.75000000000000	82.86618866999999\\
16.00000000000000	84.93073558699999\\
16.25000000000000	88.88532546199998\\
16.50000000000000	91.93044433699998\\
16.75000000000000	93.96840791999998\\
17.00000000000000	96.08187704499997\\
17.25000000000000	98.25741346199997\\
17.50000000000000	100.38924037899997\\
17.75000000000000	102.47915121199998\\
18.00000000000000	104.63323637799998\\
18.25000000000000	106.86083508699998\\
18.50000000000000	109.15124725299998\\
18.75000000000000	111.26939300299998\\
19.00000000000000	113.46626596099998\\
19.25000000000000	115.73710171099998\\
19.50000000000000	118.07734679499998\\
19.75000000000000	120.48595883599998\\
20.00000000000000	122.72934241899998\\
20.25000000000000	125.08332221099998\\
20.50000000000000	127.47151796099998\\
20.75000000000000	129.93055175299997\\
21.00000000000000	132.45604808599998\\
21.25000000000000	134.82151437799999\\
21.50000000000000	137.24080146099999\\
21.75000000000000	139.73147000199998\\
22.00000000000000	142.29671025199997\\
22.25000000000000	144.93419129399996\\
22.50000000000000	147.40743462799995\\
22.75000000000000	149.94815279499994\\
23.00000000000000	152.55787471199994\\
23.25000000000000	155.22823446199993\\
23.50000000000000	157.97759929499992\\
23.75000000000000	160.55534954499993\\
24.00000000000000	163.20788558699994\\
24.25000000000000	166.49312212799992\\
24.50000000000000	169.28036441999993\\
24.75000000000000	172.13923921199992\\
25.00000000000000	174.85164833699992\\
25.25000000000000	177.63001296199991\\
25.50000000000000	180.46998167099991\\
25.75000000000000	183.36696037999991\\
26.00000000000000	186.88543696399992\\
26.25000000000000	189.67983188099993\\
26.50000000000000	192.54573096499993\\
26.75000000000000	195.49325904899993\\
27.00000000000000	198.50852696599992\\
27.25000000000000	201.59013729899991\\
27.50000000000000	204.79803246599991\\
27.75000000000000	207.79504250799991\\
28.00000000000000	210.85332717499992\\
28.25000000000000	213.98596246699992\\
28.50000000000000	217.18204571699991\\
28.75000000000000	220.20677180099992\\
29.00000000000000	223.30556925999991\\
29.25000000000000	226.47184513499991\\
29.50000000000000	229.71243467699992\\
29.75000000000000	233.02168696799993\\
30.00000000000000	236.33863755199994\\
30.25000000000000	239.54999809399993\\
30.50000000000000	242.83436984399992\\
30.75000000000000	246.25375784399992\\
31.00000000000000	249.67525917699993\\
31.25000000000000	252.95750867699994\\
31.50000000000000	256.33582055199992\\
31.75000000000000	259.76165084399992\\
32.00000000000000	263.22714355199992\\
32.25000000000000	266.94972630199993\\
32.50000000000000	270.31456730199994\\
32.75000000000000	273.75873975999997\\
33.00000000000000	277.26681992599998\\
33.25000000000000	280.85275100899997\\
33.50000000000000	284.50240975899999\\
33.75000000000000	287.98912792599998\\
34.00000000000000	291.53844205100000\\
34.25000000000000	295.15809871800002\\
34.50000000000000	299.00400167600003\\
34.75000000000000	302.77479592600002\\
35.00000000000000	306.37492630100002\\
35.25000000000000	310.03856767600001\\
35.50000000000000	313.96265455100001\\
35.75000000000000	317.77234184299999\\
36.00000000000000	321.64337367600001\\
36.25000000000000	325.35481738499999\\
36.50000000000000	329.12638626000000\\
36.75000000000000	332.97244526000003\\
37.00000000000000	336.88926767700002\\
37.25000000000000	341.08480742700004\\
37.50000000000000	344.90618638500007\\
37.75000000000000	348.96012142600006\\
38.00000000000000	352.91687746800005\\
38.25000000000000	356.95074109300003\\
38.50000000000000	361.05480992700001\\
38.75000000000000	364.98984767700000\\
39.00000000000000	369.18537038599999\\
39.25000000000000	373.26035709499996\\
39.50000000000000	377.40920251099999\\
39.75000000000000	381.63694788599997\\
40.00000000000000	385.71011971899998\\
};
\addlegendentry{$N_{\mathrm{remap}} = 5$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0.25000000000000	1.25206737500000\\
0.50000000000000	3.38954362500000\\
0.75000000000000	4.25290983400000\\
1.00000000000000	5.19036566700000\\
1.25000000000000	6.13301600000000\\
1.50000000000000	7.26864383300000\\
1.75000000000000	8.22807362500000\\
2.00000000000000	9.17976495900000\\
2.25000000000000	10.20534216700000\\
2.50000000000000	10.79676087500000\\
2.75000000000000	11.44601541700000\\
3.00000000000000	12.16340795900000\\
3.25000000000000	12.94951029300000\\
3.50000000000000	13.81081966800000\\
3.75000000000000	14.73826841800000\\
4.00000000000000	15.73846379300000\\
4.25000000000000	16.80407366800000\\
4.50000000000000	17.94631237600000\\
4.75000000000000	19.15756025100000\\
5.00000000000000	19.87829754300000\\
5.25000000000000	20.63531937600000\\
5.50000000000000	21.46241679300000\\
5.75000000000000	22.36047196000000\\
6.00000000000000	23.32702075100000\\
6.25000000000000	24.36801437600000\\
6.50000000000000	25.47997487600000\\
6.75000000000000	26.65648908400000\\
7.00000000000000	27.91231283400000\\
7.25000000000000	29.23679045900000\\
7.50000000000000	30.03121125000000\\
7.75000000000000	30.90264216600000\\
8.00000000000000	31.85494637500000\\
8.25000000000000	32.87350545800000\\
8.50000000000000	34.43188816600001\\
8.75000000000000	35.58663079100000\\
9.00000000000000	36.81603649900001\\
9.25000000000000	38.11119087400001\\
9.50000000000000	39.47525104100001\\
9.75000000000000	40.90648729100000\\
10.00000000000000	41.82115491600000\\
10.25000000000000	42.80747662500001\\
10.50000000000000	43.86622562500001\\
10.75000000000000	44.99231479100001\\
11.00000000000000	46.18954991600000\\
11.25000000000000	47.45616716600001\\
11.50000000000000	48.79325654100001\\
11.75000000000000	50.20301649900001\\
12.00000000000000	51.68226637400001\\
12.25000000000000	53.23622916600001\\
12.50000000000000	54.26432445800001\\
12.75000000000000	55.36196025000001\\
13.00000000000000	56.52873245800001\\
13.25000000000000	57.76454479200001\\
13.50000000000000	59.07705958400001\\
13.75000000000000	60.45937037600001\\
14.00000000000000	61.91736020900001\\
14.25000000000000	63.44497916700001\\
14.50000000000000	65.03681083300000\\
14.75000000000000	66.70327879200001\\
15.00000000000000	67.84412408400000\\
15.25000000000000	69.05556108400000\\
15.50000000000000	70.34123054200001\\
15.75000000000000	71.70390241700001\\
16.00000000000000	73.12972095800001\\
16.25000000000000	74.62351774900000\\
16.50000000000000	76.18916570800000\\
16.75000000000000	77.82713158300001\\
17.00000000000000	79.53330958300000\\
17.25000000000000	81.31667199900001\\
17.50000000000000	82.57171129100001\\
17.75000000000000	83.90711849900002\\
18.00000000000000	85.30141649900003\\
18.25000000000000	86.77654329100002\\
18.50000000000000	88.31173149900002\\
18.75000000000000	89.92256858200003\\
19.00000000000000	91.60043991600003\\
19.25000000000000	93.34919187400003\\
19.50000000000000	95.17522483200003\\
19.75000000000000	97.06684545700003\\
20.00000000000000	98.43654441600003\\
20.25000000000000	99.87051454100003\\
20.50000000000000	101.37984808300003\\
20.75000000000000	102.96475370800003\\
21.00000000000000	104.61866795800003\\
21.25000000000000	106.33868462400004\\
21.50000000000000	108.12843512400003\\
21.75000000000000	109.99115520700003\\
22.00000000000000	111.92277212300003\\
22.25000000000000	113.93069533100002\\
22.50000000000000	115.41518837300002\\
22.75000000000000	116.96777845600002\\
23.00000000000000	118.58967533100002\\
23.25000000000000	120.28385983100003\\
23.50000000000000	122.04777470600003\\
23.75000000000000	123.87978758100003\\
24.00000000000000	125.77692933100003\\
24.25000000000000	127.76002308100003\\
24.50000000000000	129.79721458100002\\
24.75000000000000	131.90660878900002\\
25.00000000000000	133.50485495500001\\
25.25000000000000	135.18588674700001\\
25.50000000000000	136.91254333000001\\
25.75000000000000	138.70486962200002\\
26.00000000000000	140.58155312200003\\
26.25000000000000	142.53140945600003\\
26.50000000000000	144.55237954000003\\
26.75000000000000	146.64125141500003\\
27.00000000000000	148.79895479000004\\
27.25000000000000	151.19590524800003\\
27.50000000000000	152.90187383100002\\
27.75000000000000	154.69199454000002\\
28.00000000000000	156.54194549800002\\
28.25000000000000	158.63312649800002\\
28.50000000000000	160.62160912300001\\
28.75000000000000	162.67920266500002\\
29.00000000000000	164.81096870700003\\
29.25000000000000	167.01421366500003\\
29.50000000000000	169.28266133200003\\
29.75000000000000	171.62536279000003\\
30.00000000000000	173.44486945700004\\
30.25000000000000	175.33351158200003\\
30.50000000000000	177.29793333200004\\
30.75000000000000	179.33502095700004\\
31.00000000000000	181.44274429000004\\
31.25000000000000	183.65237912300003\\
31.50000000000000	185.95018916400002\\
31.75000000000000	188.47292053900003\\
32.00000000000000	190.85799420600003\\
32.25000000000000	193.31464391400002\\
32.50000000000000	195.24282866400003\\
32.75000000000000	197.24262445500003\\
33.00000000000000	199.31996174700004\\
33.25000000000000	201.46979987200004\\
33.50000000000000	203.68678791400004\\
33.75000000000000	205.97408095600002\\
34.00000000000000	208.33372974800002\\
34.25000000000000	210.75955562300001\\
34.50000000000000	213.25703795600000\\
34.75000000000000	215.82974062299999\\
35.00000000000000	217.88184712300000\\
35.25000000000000	219.99898103999999\\
35.50000000000000	222.18839678999998\\
35.75000000000000	224.44754295700000\\
36.00000000000000	226.78184704000000\\
36.25000000000000	229.18062920700001\\
36.50000000000000	231.95040354000000\\
36.75000000000000	234.49018037400000\\
37.00000000000000	237.10596679100001\\
37.25000000000000	239.78688954100002\\
37.50000000000000	242.11076195800001\\
37.75000000000000	244.34196679100000\\
38.00000000000000	246.85061779099999\\
38.25000000000000	249.21561383299999\\
38.50000000000000	252.09360699900000\\
38.75000000000000	254.60768033200000\\
39.00000000000000	257.19222208200000\\
39.25000000000000	259.98290612300002\\
39.50000000000000	262.70783195600001\\
39.75000000000000	265.50307378899998\\
40.00000000000000	267.78942245600001\\
};
\addlegendentry{$N_{\mathrm{remap}} = 10$}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0.25000000000000	1.13973766700000\\
0.50000000000000	3.28072641700000\\
0.75000000000000	4.16621408300000\\
1.00000000000000	5.10561166700000\\
1.25000000000000	6.05345587500000\\
1.50000000000000	7.20026291700000\\
1.75000000000000	8.15129775100000\\
2.00000000000000	9.10196062600000\\
2.25000000000000	10.19540962600000\\
2.50000000000000	11.29440250100000\\
2.75000000000000	12.46433108400000\\
3.00000000000000	13.70368925100000\\
3.25000000000000	15.01267650100000\\
3.50000000000000	16.39125445900000\\
3.75000000000000	17.84696187500000\\
4.00000000000000	19.36901391700000\\
4.25000000000000	20.95953275000000\\
4.50000000000000	22.61996816700000\\
4.75000000000000	24.35365229200000\\
5.00000000000000	24.94938462600000\\
5.25000000000000	25.60233295900000\\
5.50000000000000	26.31769804200000\\
5.75000000000000	27.10332875100000\\
6.00000000000000	27.96266796000000\\
6.25000000000000	28.88856787600000\\
6.50000000000000	29.88358250100000\\
6.75000000000000	30.94988962600000\\
7.00000000000000	32.08749375100000\\
7.25000000000000	33.29754583400000\\
7.50000000000000	34.58025304200000\\
7.75000000000000	35.93717329200000\\
8.00000000000000	37.35936904200000\\
8.25000000000000	38.85474670900000\\
8.50000000000000	40.41503070900001\\
8.75000000000000	42.06504654200000\\
9.00000000000000	43.77309429200000\\
9.25000000000000	45.57360895800000\\
9.50000000000000	47.42075916700000\\
9.75000000000000	49.33889925000000\\
10.00000000000000	50.03170995800000\\
10.25000000000000	50.78748841600000\\
10.50000000000000	51.61192800000000\\
10.75000000000000	52.50730533300000\\
11.00000000000000	53.47522600000000\\
11.25000000000000	54.51162783300000\\
11.50000000000000	55.61839666600000\\
11.75000000000000	56.80312670799999\\
12.00000000000000	58.05724283300000\\
12.25000000000000	59.39088504100000\\
12.50000000000000	60.79031333300000\\
12.75000000000000	62.25558320800000\\
13.00000000000000	63.78844533300000\\
13.25000000000000	65.39647883300000\\
13.50000000000000	67.07147650000000\\
13.75000000000000	68.82024270800001\\
14.00000000000000	70.63816845800001\\
14.25000000000000	72.54917687500001\\
14.50000000000000	74.51723687500001\\
14.75000000000000	76.55417225000001\\
15.00000000000000	77.35769195900001\\
15.25000000000000	78.22718987600001\\
15.50000000000000	79.17108650100000\\
15.75000000000000	80.18792675100001\\
16.00000000000000	81.27531975100001\\
16.25000000000000	82.42587812600001\\
16.50000000000000	83.64788850100001\\
16.75000000000000	84.94524625100001\\
17.00000000000000	86.31177212600001\\
17.25000000000000	87.75581045900000\\
17.50000000000000	89.26504145900000\\
17.75000000000000	90.84954158400001\\
18.00000000000000	92.49754300100001\\
18.25000000000000	94.21792983400002\\
18.50000000000000	96.00676229200002\\
18.75000000000000	97.86719579200002\\
19.00000000000000	99.80706908400002\\
19.25000000000000	101.81785908400002\\
19.50000000000000	103.90156012500002\\
19.75000000000000	106.04722895800002\\
20.00000000000000	106.96257745800001\\
20.25000000000000	107.94774020800001\\
20.50000000000000	109.00205950000002\\
20.75000000000000	110.13763033300002\\
21.00000000000000	111.33841791600001\\
21.25000000000000	112.61881691600001\\
21.50000000000000	113.95639545700001\\
21.75000000000000	115.36946695700001\\
22.00000000000000	116.84854358200002\\
22.25000000000000	118.40229412300002\\
22.50000000000000	120.02727545600001\\
22.75000000000000	121.72219595600001\\
23.00000000000000	123.48354641500001\\
23.25000000000000	125.31295654000000\\
23.50000000000000	127.21959599900001\\
23.75000000000000	129.20023408200001\\
24.00000000000000	131.25112516600001\\
24.25000000000000	133.37644999900002\\
24.50000000000000	135.57409324900001\\
24.75000000000000	137.85069979100001\\
25.00000000000000	138.90282191600002\\
25.25000000000000	140.00804591600001\\
25.50000000000000	141.17214512400002\\
25.75000000000000	142.41216695700001\\
26.00000000000000	143.71814337400002\\
26.25000000000000	145.09921574900002\\
26.50000000000000	146.54804149900002\\
26.75000000000000	148.07672674900002\\
27.00000000000000	149.66827179100002\\
27.25000000000000	151.32835975000003\\
27.50000000000000	153.06349762500002\\
27.75000000000000	154.87898258300004\\
28.00000000000000	156.75364237500003\\
28.25000000000000	158.70242958400001\\
28.50000000000000	160.72035270900003\\
28.75000000000000	162.81691908400003\\
29.00000000000000	164.98713045900004\\
29.25000000000000	167.22521654300004\\
29.50000000000000	169.52560770900004\\
29.75000000000000	171.90297679200003\\
30.00000000000000	173.04472370800002\\
30.25000000000000	174.25444720800002\\
30.50000000000000	175.53833062500001\\
30.75000000000000	176.89349275000001\\
31.00000000000000	178.31532191600002\\
31.25000000000000	179.83178158300001\\
31.50000000000000	181.45109791700000\\
31.75000000000000	183.12395508399999\\
32.00000000000000	184.84907591699999\\
32.25000000000000	186.62954483400000\\
32.50000000000000	188.46798941800000\\
32.75000000000000	190.38174583500000\\
33.00000000000000	192.36221700199999\\
33.25000000000000	194.41950679400000\\
33.50000000000000	196.54872287800001\\
33.75000000000000	198.74773771100001\\
34.00000000000000	201.01677308600000\\
34.25000000000000	203.36334366899999\\
34.50000000000000	205.77557070999998\\
34.75000000000000	208.26260137599999\\
35.00000000000000	209.50867241800000\\
35.25000000000000	210.83107496000000\\
35.50000000000000	212.22722700099999\\
35.75000000000000	213.69519962599998\\
36.00000000000000	215.23480358399996\\
36.25000000000000	216.84770895899996\\
36.50000000000000	218.52816550099996\\
36.75000000000000	220.27262566699997\\
37.00000000000000	222.09254949999996\\
37.25000000000000	223.98292683299996\\
37.50000000000000	225.94198620799997\\
37.75000000000000	227.97247020799998\\
38.00000000000000	230.07516670799998\\
38.25000000000000	232.24944404199999\\
38.50000000000000	234.49288429199999\\
38.75000000000000	236.81687837499999\\
39.00000000000000	239.19958229199997\\
39.25000000000000	241.67345929199996\\
39.50000000000000	244.20402195899996\\
39.75000000000000	246.81078691699997\\
40.00000000000000	248.19146641699999\\
};
\addlegendentry{$N_{\mathrm{remap}} = 20$}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0.25000000000000	1.14315841700000\\
0.50000000000000	3.29127587500000\\
0.75000000000000	4.15745300000000\\
1.00000000000000	5.09275462500000\\
1.25000000000000	6.03627025000000\\
1.50000000000000	7.17978575000000\\
1.75000000000000	8.13384379200000\\
2.00000000000000	9.08864045900000\\
2.25000000000000	10.11401262600000\\
2.50000000000000	11.21288083400000\\
2.75000000000000	12.38203100100000\\
3.00000000000000	13.61714658500000\\
3.25000000000000	14.92268833500000\\
3.50000000000000	16.30726266800000\\
3.75000000000000	17.76137337600000\\
4.00000000000000	19.28004533500000\\
4.25000000000000	20.87148821000000\\
4.50000000000000	22.53164358500000\\
4.75000000000000	24.26520612600000\\
5.00000000000000	26.07532220900000\\
5.25000000000000	27.95737433400000\\
5.50000000000000	29.90327237500000\\
5.75000000000000	31.92456283400000\\
6.00000000000000	34.01356108400000\\
6.25000000000000	36.17911083400000\\
6.50000000000000	38.41433712600000\\
6.75000000000000	40.72184941800000\\
7.00000000000000	43.08903354300000\\
7.25000000000000	45.53267191800000\\
7.50000000000000	46.31117937600000\\
7.75000000000000	47.41278400100000\\
8.00000000000000	48.81119437600000\\
8.25000000000000	49.62111258400000\\
8.50000000000000	50.48437212600000\\
8.75000000000000	51.41454387600000\\
9.00000000000000	53.16972866800000\\
9.25000000000000	54.29006721000000\\
9.50000000000000	55.44029091800000\\
9.75000000000000	56.65512062600000\\
10.00000000000000	57.94450741700000\\
10.25000000000000	59.30538512600000\\
10.50000000000000	60.72995720900000\\
10.75000000000000	62.21924762500000\\
11.00000000000000	63.78376937500000\\
11.25000000000000	65.42019491700000\\
11.50000000000000	67.13312041700000\\
11.75000000000000	68.90697487600001\\
12.00000000000000	70.76316787600001\\
12.25000000000000	72.67878050100001\\
12.50000000000000	74.66901929300001\\
12.75000000000000	76.72723912600000\\
13.00000000000000	78.85827429299999\\
13.25000000000000	81.06381937600000\\
13.50000000000000	83.33623016700000\\
13.75000000000000	85.68979258300000\\
14.00000000000000	88.11617658300000\\
14.25000000000000	90.60292491599999\\
14.50000000000000	93.16021920700000\\
14.75000000000000	95.80624945699999\\
15.00000000000000	96.50056653999999\\
15.25000000000000	97.26229133100000\\
15.50000000000000	98.09544508099999\\
15.75000000000000	99.00973887200000\\
16.00000000000000	99.98376595500000\\
16.25000000000000	101.01919337199999\\
16.50000000000000	102.13856870499998\\
16.75000000000000	103.32318303799998\\
17.00000000000000	104.57594357899998\\
17.25000000000000	105.89801687099998\\
17.50000000000000	107.29100062099998\\
17.75000000000000	108.76628653799997\\
18.00000000000000	110.30392820499998\\
18.25000000000000	111.91874041299998\\
18.50000000000000	113.60638545499998\\
18.75000000000000	115.35820345499998\\
19.00000000000000	117.19677624599998\\
19.25000000000000	119.09202978799999\\
19.50000000000000	121.05827041299999\\
19.75000000000000	123.09399103799998\\
20.00000000000000	125.19695645499999\\
20.25000000000000	127.36943691399999\\
20.50000000000000	129.61749157999998\\
20.75000000000000	131.94043795499996\\
21.00000000000000	134.32705770499996\\
21.25000000000000	136.78304253799996\\
21.50000000000000	139.31165137099995\\
21.75000000000000	141.90841145499996\\
22.00000000000000	144.57741491299996\\
22.25000000000000	147.32757245499997\\
22.50000000000000	148.12774137199997\\
22.75000000000000	148.99866108099997\\
23.00000000000000	149.94653591399995\\
23.25000000000000	150.96440987199995\\
23.50000000000000	152.05098124699995\\
23.75000000000000	153.20646712199996\\
24.00000000000000	154.43191899699997\\
24.25000000000000	155.74154920499996\\
24.50000000000000	157.10869224699996\\
24.75000000000000	158.54732912199995\\
25.00000000000000	160.07137949699995\\
25.25000000000000	161.67494762199996\\
25.50000000000000	163.32981912199998\\
25.75000000000000	165.04968087199998\\
26.00000000000000	166.84170191299998\\
26.25000000000000	168.70295999699999\\
26.50000000000000	170.63614941300000\\
26.75000000000000	172.64927099599998\\
27.00000000000000	174.72953245399998\\
27.25000000000000	176.87971711999998\\
27.50000000000000	179.09431761999997\\
27.75000000000000	181.38469382799997\\
28.00000000000000	183.74099574399997\\
28.25000000000000	186.16932682799998\\
28.50000000000000	188.68212541099999\\
28.75000000000000	191.26338528599999\\
29.00000000000000	193.91963811899998\\
29.25000000000000	196.63271199399998\\
29.50000000000000	199.41997945199998\\
29.75000000000000	202.27222070199997\\
30.00000000000000	203.18965695199998\\
30.25000000000000	204.17549724399998\\
30.50000000000000	205.23676953499998\\
30.75000000000000	206.36277390999999\\
31.00000000000000	207.56038707599998\\
31.25000000000000	208.85519140899999\\
31.50000000000000	210.23168286799998\\
31.75000000000000	211.65406661799997\\
32.00000000000000	213.13517932699997\\
32.25000000000000	214.68666886899999\\
32.50000000000000	216.31219736899999\\
32.75000000000000	218.00321670200000\\
33.00000000000000	219.76680274400002\\
33.25000000000000	221.60480078500001\\
33.50000000000000	223.50692774400000\\
33.75000000000000	225.48394078600001\\
34.00000000000000	227.52988103600001\\
34.25000000000000	229.64795541100000\\
34.50000000000000	231.83723803600000\\
34.75000000000000	234.10681753599999\\
35.00000000000000	236.43690957699999\\
35.25000000000000	238.83961632699999\\
35.50000000000000	241.30837799399998\\
35.75000000000000	243.85534836899998\\
36.00000000000000	246.48286803500000\\
36.25000000000000	249.16733470200001\\
36.50000000000000	251.92180203500001\\
36.75000000000000	254.74605199300001\\
37.00000000000000	257.64175132600002\\
37.25000000000000	260.61496395099999\\
37.50000000000000	261.64491032600000\\
37.75000000000000	262.73326436799999\\
38.00000000000000	263.89031561799999\\
38.25000000000000	265.12323603499999\\
38.50000000000000	266.42418532599999\\
38.75000000000000	267.79463624199997\\
39.00000000000000	269.23904365799996\\
39.25000000000000	270.75338565799996\\
39.50000000000000	272.34558811699998\\
39.75000000000000	274.00711440900000\\
40.00000000000000	275.74430915900001\\
};
\addlegendentry{$N_{\mathrm{remap}} = 30$}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
0.25000000000000	1.15166720800000\\
0.50000000000000	3.29581337500000\\
0.75000000000000	4.16285466600000\\
1.00000000000000	5.09799850000000\\
1.25000000000000	6.04150533400000\\
1.50000000000000	7.19059175000000\\
1.75000000000000	8.14222333400000\\
2.00000000000000	9.09676945900000\\
2.25000000000000	10.12322541700000\\
2.50000000000000	11.22447458400000\\
2.75000000000000	12.39653266700000\\
3.00000000000000	13.63842687500000\\
3.25000000000000	14.94710441700000\\
3.50000000000000	16.33244508400000\\
3.75000000000000	17.78161187600000\\
4.00000000000000	19.30975708500000\\
4.25000000000000	20.90461362600000\\
4.50000000000000	22.56806566800000\\
4.75000000000000	24.30827233500000\\
5.00000000000000	26.11594529300000\\
5.25000000000000	27.99603862600000\\
5.50000000000000	29.94599325100000\\
5.75000000000000	31.96375708500000\\
6.00000000000000	34.05634487700000\\
6.25000000000000	36.22807796000000\\
6.50000000000000	38.45797266800000\\
6.75000000000000	40.76201966799999\\
7.00000000000000	43.13837287599999\\
7.25000000000000	45.58533112599999\\
7.50000000000000	48.10646045899999\\
7.75000000000000	50.69865979199999\\
8.00000000000000	53.35864774999999\\
8.25000000000000	56.10019487499999\\
8.50000000000000	58.90267270799998\\
8.75000000000000	61.77117908299999\\
9.00000000000000	64.71222804199999\\
9.25000000000000	67.72304620800000\\
9.50000000000000	70.80581874900000\\
9.75000000000000	73.96992862399999\\
10.00000000000000	74.57093366599999\\
10.25000000000000	75.22621095799998\\
10.50000000000000	75.94695058299997\\
10.75000000000000	76.73244504099998\\
11.00000000000000	77.58979099999998\\
11.25000000000000	78.51679629199998\\
11.50000000000000	79.51810604199999\\
11.75000000000000	80.58765720799998\\
12.00000000000000	81.72954458299998\\
12.25000000000000	82.93814424999998\\
12.50000000000000	84.22588299999998\\
12.75000000000000	85.58266049999999\\
13.00000000000000	87.00609891699999\\
13.25000000000000	88.49746924999999\\
13.50000000000000	90.06216149999999\\
13.75000000000000	91.69914599999998\\
14.00000000000000	93.41704799999998\\
14.25000000000000	95.19605324999998\\
14.50000000000000	97.04538783299998\\
14.75000000000000	98.96961766599998\\
15.00000000000000	100.97026137399997\\
15.25000000000000	103.03083066599997\\
15.50000000000000	105.16951979099997\\
15.75000000000000	107.39111649899996\\
16.00000000000000	109.67484683299996\\
16.25000000000000	112.02508699999996\\
16.50000000000000	114.44198808399996\\
16.75000000000000	116.92836220899996\\
17.00000000000000	119.48759574999995\\
17.25000000000000	122.11916749999996\\
17.50000000000000	124.81831845799996\\
17.75000000000000	127.59873137399997\\
18.00000000000000	130.44242741499997\\
18.25000000000000	133.35836241499996\\
18.50000000000000	136.34625387299997\\
18.75000000000000	139.39998112299998\\
19.00000000000000	142.52925808099997\\
19.25000000000000	145.72626545599996\\
19.50000000000000	149.00177653899996\\
19.75000000000000	152.34417299699996\\
20.00000000000000	153.03431499699997\\
20.25000000000000	153.78972166399996\\
20.50000000000000	154.61906295599996\\
20.75000000000000	155.52726687299997\\
21.00000000000000	156.50080637299996\\
21.25000000000000	157.54702478999997\\
21.50000000000000	158.65966541499998\\
21.75000000000000	159.84183187399998\\
22.00000000000000	161.09870499899998\\
22.25000000000000	162.42072520699998\\
22.50000000000000	163.82214433199997\\
22.75000000000000	165.29323458199997\\
23.00000000000000	166.83422362299996\\
23.25000000000000	168.44521233199995\\
23.50000000000000	170.12516216499995\\
23.75000000000000	171.87749653999995\\
24.00000000000000	173.69517424799994\\
24.25000000000000	175.58763762299995\\
24.50000000000000	177.68537591499995\\
24.75000000000000	179.72469524799996\\
25.00000000000000	181.85432145599995\\
25.25000000000000	184.05671199799994\\
25.50000000000000	186.30782095599994\\
25.75000000000000	188.62275266399993\\
26.00000000000000	191.01806816399994\\
26.25000000000000	193.47898416399994\\
26.50000000000000	196.01066103899993\\
26.75000000000000	198.60981412199993\\
27.00000000000000	201.28157803899992\\
27.25000000000000	204.02315666399991\\
27.50000000000000	206.83336932999993\\
27.75000000000000	209.72550087199991\\
28.00000000000000	212.68619899699991\\
28.25000000000000	215.72754312199990\\
28.50000000000000	218.83574295599990\\
28.75000000000000	222.00455608099992\\
29.00000000000000	225.24444595599991\\
29.25000000000000	228.55254333099990\\
29.50000000000000	231.93578508099989\\
29.75000000000000	235.38776220599991\\
30.00000000000000	236.18871912199990\\
30.25000000000000	237.05977574699989\\
30.50000000000000	238.00255474699989\\
30.75000000000000	239.02186132999989\\
31.00000000000000	240.11003557999990\\
31.25000000000000	241.29083112199990\\
31.50000000000000	242.55242291299990\\
31.75000000000000	243.85636762099989\\
32.00000000000000	245.22037699599989\\
32.25000000000000	246.65845253699987\\
32.50000000000000	248.16688741199988\\
32.75000000000000	249.74751549599989\\
33.00000000000000	251.39692082999989\\
33.25000000000000	253.12321845499989\\
33.50000000000000	254.92760141399989\\
33.75000000000000	256.79222437299990\\
34.00000000000000	258.72506133199988\\
34.25000000000000	260.73060245699986\\
34.50000000000000	262.80582312399986\\
34.75000000000000	264.94621312399988\\
35.00000000000000	267.16426758299986\\
35.25000000000000	269.45595299899986\\
35.50000000000000	271.81646154099985\\
35.75000000000000	274.24866037399983\\
36.00000000000000	276.75786870699983\\
36.25000000000000	279.32957016499984\\
36.50000000000000	281.97456562399981\\
36.75000000000000	284.68944562399980\\
37.00000000000000	287.47724595799980\\
37.25000000000000	290.33403720799981\\
37.50000000000000	293.26597566599980\\
37.75000000000000	296.26627262399978\\
38.00000000000000	299.34433049899980\\
38.25000000000000	302.48937128999978\\
38.50000000000000	305.74730858099980\\
38.75000000000000	309.03262124799983\\
39.00000000000000	312.39892916499980\\
39.25000000000000	315.81952212299979\\
39.50000000000000	319.31174853999977\\
39.75000000000000	322.87818578999975\\
40.00000000000000	323.79140249799974\\
};
\addlegendentry{$N_{\mathrm{remap}} = 40$}

\addplot [color=mycolor6, line width=1.5pt]
  table[row sep=crcr]{%
0.25000000000000	1.15651558300000\\
0.50000000000000	3.30231245800000\\
0.75000000000000	4.16422645800000\\
1.00000000000000	5.09783566600000\\
1.25000000000000	6.03625312400000\\
1.50000000000000	7.19831608300000\\
1.75000000000000	8.15469779200000\\
2.00000000000000	9.11277950000000\\
2.25000000000000	10.13460679200000\\
2.50000000000000	11.22881795900000\\
2.75000000000000	12.39195675100000\\
3.00000000000000	13.62634600100000\\
3.25000000000000	14.93693641800000\\
3.50000000000000	16.30782250100000\\
3.75000000000000	17.75855533400000\\
4.00000000000000	19.27261104200000\\
4.25000000000000	20.85803100100000\\
4.50000000000000	22.51945341800000\\
4.75000000000000	24.25433937600000\\
5.00000000000000	26.05122400100000\\
5.25000000000000	27.92977025100000\\
5.50000000000000	29.87786996000000\\
5.75000000000000	31.90082125200000\\
6.00000000000000	33.98754137700000\\
6.25000000000000	36.14682216900000\\
6.50000000000000	38.37436421100000\\
6.75000000000000	40.67404967000000\\
7.00000000000000	43.04716429500000\\
7.25000000000000	45.50141837800000\\
7.50000000000000	48.01634650300000\\
7.75000000000000	50.59891575300000\\
8.00000000000000	53.25327117000000\\
8.25000000000000	55.98346525300000\\
8.50000000000000	58.78469879400000\\
8.75000000000000	61.65060216900000\\
9.00000000000000	64.59084033600000\\
9.25000000000000	67.60842175300000\\
9.50000000000000	70.69229729500000\\
9.75000000000000	73.84717050400000\\
10.00000000000000	77.06695692100000\\
10.25000000000000	80.36236288000001\\
10.50000000000000	83.72994438000001\\
10.75000000000000	87.16315929700001\\
11.00000000000000	90.66945904700000\\
11.25000000000000	94.24236692200000\\
11.50000000000000	97.90096513000000\\
11.75000000000000	101.61289592200001\\
12.00000000000000	105.40390613100001\\
12.25000000000000	109.27479271400001\\
12.50000000000000	113.20807529800001\\
12.75000000000000	117.20746046400001\\
13.00000000000000	121.27389163000001\\
13.25000000000000	125.41399533800001\\
13.50000000000000	129.62475371300002\\
13.75000000000000	133.90553842200001\\
14.00000000000000	138.26345533900002\\
14.25000000000000	142.69722658900002\\
14.50000000000000	147.19381254700002\\
14.75000000000000	151.76265067200004\\
15.00000000000000	156.40408354700003\\
15.25000000000000	161.11018292200004\\
15.50000000000000	165.90490092200002\\
15.75000000000000	170.77256150500003\\
16.00000000000000	175.69546533900004\\
16.25000000000000	180.69078625500003\\
16.50000000000000	185.75301100500005\\
16.75000000000000	190.88307304600005\\
17.00000000000000	196.08824329600006\\
17.25000000000000	201.36804363000005\\
17.50000000000000	206.70834388000006\\
17.75000000000000	212.12932838000006\\
18.00000000000000	218.11064083900007\\
18.25000000000000	223.68113417200007\\
18.50000000000000	229.32069204700008\\
18.75000000000000	235.02601058800008\\
19.00000000000000	240.79824417100008\\
19.25000000000000	246.63763929600009\\
19.50000000000000	252.55036979600010\\
19.75000000000000	258.53365513000011\\
20.00000000000000	264.56209242200009\\
20.25000000000000	270.68844238000008\\
20.50000000000000	278.34789496300010\\
20.75000000000000	284.62068546300009\\
21.00000000000000	290.95945225500009\\
21.25000000000000	297.36974417100009\\
21.50000000000000	303.84515721300011\\
21.75000000000000	310.40354942100009\\
22.00000000000000	317.01702525400009\\
22.25000000000000	323.70436842100008\\
22.50000000000000	330.47751467100011\\
22.75000000000000	337.30775879600009\\
23.00000000000000	344.21314763000009\\
23.25000000000000	351.19583133900011\\
23.50000000000000	358.24201829700013\\
23.75000000000000	365.35476154700012\\
24.00000000000000	372.54564029700015\\
24.25000000000000	379.79728746300015\\
24.50000000000000	387.12002571300013\\
24.75000000000000	394.52535542100014\\
25.00000000000000	402.00745917100016\\
25.25000000000000	409.59016333800014\\
25.50000000000000	417.38954117100013\\
25.75000000000000	425.33785954600012\\
26.00000000000000	433.11018092100011\\
26.25000000000000	440.93017354600011\\
26.50000000000000	448.81953467100010\\
26.75000000000000	456.81150054600010\\
27.00000000000000	464.84565921300009\\
27.25000000000000	472.95682508800007\\
27.50000000000000	481.13858592100007\\
27.75000000000000	489.38737354600005\\
28.00000000000000	497.71263800500003\\
28.25000000000000	506.12053142200006\\
28.50000000000000	514.58129508900004\\
28.75000000000000	523.10981271399999\\
29.00000000000000	531.70396850600002\\
29.25000000000000	540.40310721399999\\
29.50000000000000	549.16000396400000\\
29.75000000000000	557.98664300600001\\
30.00000000000000	566.87860788099999\\
30.25000000000000	575.82686000599995\\
30.50000000000000	584.84935413099993\\
30.75000000000000	593.95777117299997\\
31.00000000000000	603.13007146500001\\
31.25000000000000	612.40629142399996\\
31.50000000000000	621.76464279899994\\
31.75000000000000	631.16625150699997\\
32.00000000000000	640.61244592399999\\
32.25000000000000	650.17876154900000\\
32.50000000000000	659.76615321600002\\
32.75000000000000	669.47743350799999\\
33.00000000000000	679.21122050800000\\
33.25000000000000	689.00781746700000\\
33.50000000000000	698.87855992499999\\
33.75000000000000	708.82825404999994\\
34.00000000000000	718.82614930000000\\
34.25000000000000	728.93085692499994\\
34.50000000000000	739.10093829999994\\
34.75000000000000	749.33853075799993\\
35.00000000000000	759.63354942499996\\
35.25000000000000	769.99887996699999\\
35.50000000000000	780.44159821699998\\
35.75000000000000	790.96227230099998\\
36.00000000000000	801.53991446700002\\
36.25000000000000	812.15898484200000\\
36.50000000000000	822.85555855099994\\
36.75000000000000	833.63988884299999\\
37.00000000000000	844.51338467599999\\
37.25000000000000	855.43446496699994\\
37.50000000000000	867.61644888399996\\
37.75000000000000	878.71449471799997\\
38.00000000000000	889.86276500999998\\
38.25000000000000	901.08699659299998\\
38.50000000000000	912.38366788500002\\
38.75000000000000	923.73432071800005\\
39.00000000000000	935.15454271800002\\
39.25000000000000	946.63117067600001\\
39.50000000000000	958.20844496699999\\
39.75000000000000	969.84651000899999\\
40.00000000000000	981.54673446799995\\
};
\addlegendentry{NuFi}

\end{axis}
\end{tikzpicture}%

==> figures/cpu_timing_evolution.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.00000000000000,
xmax=40.00000000000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Simulation time $t$},
ymin=0.00000000000000,
ymax=14.00000000000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={CPU time per iteration (s)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
ymajorgrids,
grid style={opacity=0.3},
legend style={at={(0.02,0.97)}, anchor=north west, legend cell align=left, align=left, fill=none, draw=none},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.25000000000000	2.11054737500000\\
0.50000000000000	2.16423041700000\\
0.75000000000000	0.86295479200000\\
1.00000000000000	0.90617891700000\\
1.25000000000000	0.74434787500000\\
1.50000000000000	0.93570316700000\\
1.75000000000000	0.74980312500000\\
2.00000000000000	0.75155350000000\\
2.25000000000000	0.82786866600000\\
2.50000000000000	0.65829479200000\\
2.75000000000000	0.72040745800000\\
3.00000000000000	0.79338762500000\\
3.25000000000000	0.86248620800000\\
3.50000000000000	0.93581883400000\\
3.75000000000000	0.76419670900000\\
4.00000000000000	0.83393195900000\\
4.25000000000000	0.90374216600000\\
4.50000000000000	0.98765595800000\\
4.75000000000000	1.04659854200000\\
5.00000000000000	0.88179245800000\\
5.25000000000000	0.94619245800000\\
5.50000000000000	1.01197054200000\\
5.75000000000000	1.09301666700000\\
6.00000000000000	1.16327845800000\\
6.25000000000000	0.99231333400000\\
6.50000000000000	1.06020116700000\\
6.75000000000000	1.13259937500000\\
7.00000000000000	1.20827633300000\\
7.25000000000000	1.27412975000000\\
7.50000000000000	1.10286250000000\\
7.75000000000000	1.17957425000000\\
8.00000000000000	1.24832254200000\\
8.25000000000000	1.31908345900000\\
8.50000000000000	1.38604745800000\\
8.75000000000000	1.22053945800000\\
9.00000000000000	1.28561595800000\\
9.25000000000000	1.36461400000000\\
9.50000000000000	1.43261187500000\\
9.75000000000000	1.49879704100000\\
10.00000000000000	1.32953941700000\\
10.25000000000000	1.39982170900000\\
10.50000000000000	1.46771083400000\\
10.75000000000000	1.54151991600000\\
11.00000000000000	1.61379270800000\\
11.25000000000000	1.45212145800000\\
11.50000000000000	1.54655704200000\\
11.75000000000000	1.58914279200000\\
12.00000000000000	1.65772329200000\\
12.25000000000000	1.73521975000000\\
12.50000000000000	1.56028454100000\\
12.75000000000000	1.62537854200000\\
13.00000000000000	1.72748195800000\\
13.25000000000000	1.77287062500000\\
13.50000000000000	1.84967133400000\\
13.75000000000000	1.67402670800000\\
14.00000000000000	1.73981691700000\\
14.25000000000000	1.82005783400000\\
14.50000000000000	1.88388962500000\\
14.75000000000000	1.94855516700000\\
15.00000000000000	1.78437345800000\\
15.25000000000000	1.85227691700000\\
15.50000000000000	1.92663720800000\\
15.75000000000000	2.00617175000000\\
16.00000000000000	2.06454691700000\\
16.25000000000000	1.95458987500000\\
16.50000000000000	2.04511887500000\\
16.75000000000000	2.03796358300000\\
17.00000000000000	2.11346912500000\\
17.25000000000000	2.17553641700000\\
17.50000000000000	2.13182691700000\\
17.75000000000000	2.08991083300000\\
18.00000000000000	2.15408516600000\\
18.25000000000000	2.22759870900000\\
18.50000000000000	2.29041216600000\\
18.75000000000000	2.11814575000000\\
19.00000000000000	2.19687295800000\\
19.25000000000000	2.27083575000000\\
19.50000000000000	2.34024508400000\\
19.75000000000000	2.40861204100000\\
20.00000000000000	2.24338358300000\\
20.25000000000000	2.35397979200000\\
20.50000000000000	2.38819575000000\\
20.75000000000000	2.45903379200000\\
21.00000000000000	2.52549633300000\\
21.25000000000000	2.36546629200000\\
21.50000000000000	2.41928708300000\\
21.75000000000000	2.49066854100000\\
22.00000000000000	2.56524025000000\\
22.25000000000000	2.63748104200000\\
22.50000000000000	2.47324333400000\\
22.75000000000000	2.54071816700000\\
23.00000000000000	2.60972191700000\\
23.25000000000000	2.67035975000000\\
23.50000000000000	2.74936483300000\\
23.75000000000000	2.57775025000000\\
24.00000000000000	2.65253604200000\\
24.25000000000000	2.75523654100000\\
24.50000000000000	2.78724229200000\\
24.75000000000000	2.85887479200000\\
25.00000000000000	2.71240912500000\\
25.25000000000000	2.77836462500000\\
25.50000000000000	2.78996870900000\\
25.75000000000000	2.79697870900000\\
26.00000000000000	2.81847658400000\\
26.25000000000000	2.79439491700000\\
26.50000000000000	2.86589908400000\\
26.75000000000000	2.94752808400000\\
27.00000000000000	3.01526791700000\\
27.25000000000000	3.08161033300000\\
27.50000000000000	3.00789516700000\\
27.75000000000000	2.99701004200000\\
28.00000000000000	3.05828466700000\\
28.25000000000000	3.13263529200000\\
28.50000000000000	3.19608325000000\\
28.75000000000000	3.02472608400000\\
29.00000000000000	3.09879745900000\\
29.25000000000000	3.16627587500000\\
29.50000000000000	3.24058954200000\\
29.75000000000000	3.30925229100000\\
30.00000000000000	3.31695058400000\\
30.25000000000000	3.21136054200000\\
30.50000000000000	3.28437175000000\\
30.75000000000000	3.41938800000000\\
31.00000000000000	3.42150133300000\\
31.25000000000000	3.28224950000000\\
31.50000000000000	3.37831187500000\\
31.75000000000000	3.42583029200000\\
32.00000000000000	3.46549270800000\\
32.25000000000000	3.72258275000000\\
32.50000000000000	3.36484100000000\\
32.75000000000000	3.44417245800000\\
33.00000000000000	3.50808016600000\\
33.25000000000000	3.58593108300000\\
33.50000000000000	3.64965875000000\\
33.75000000000000	3.48671816700000\\
34.00000000000000	3.54931412500000\\
34.25000000000000	3.61965666700000\\
34.50000000000000	3.84590295800000\\
34.75000000000000	3.77079425000000\\
35.00000000000000	3.60013037500000\\
35.25000000000000	3.66364137500000\\
35.50000000000000	3.92408687500000\\
35.75000000000000	3.80968729200000\\
36.00000000000000	3.87103183300000\\
36.25000000000000	3.71144370900000\\
36.50000000000000	3.77156887500000\\
36.75000000000000	3.84605900000000\\
37.00000000000000	3.91682241700000\\
37.25000000000000	4.19553975000000\\
37.50000000000000	3.82137895800000\\
37.75000000000000	4.05393504100000\\
38.00000000000000	3.95675604200000\\
38.25000000000000	4.03386362500000\\
38.50000000000000	4.10406883400000\\
38.75000000000000	3.93503775000000\\
39.00000000000000	4.19552270900000\\
39.25000000000000	4.07498670900000\\
39.50000000000000	4.14884541600000\\
39.75000000000000	4.22774537500000\\
40.00000000000000	4.07317183300000\\
};
\addlegendentry{$N_{\mathrm{remap}} = 5$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0.25000000000000	1.25206737500000\\
0.50000000000000	2.13747625000000\\
0.75000000000000	0.86336620900000\\
1.00000000000000	0.93745583300000\\
1.25000000000000	0.94265033300000\\
1.50000000000000	1.13562783300000\\
1.75000000000000	0.95942979200000\\
2.00000000000000	0.95169133400000\\
2.25000000000000	1.02557720800000\\
2.50000000000000	0.59141870800000\\
2.75000000000000	0.64925454200000\\
3.00000000000000	0.71739254200000\\
3.25000000000000	0.78610233400000\\
3.50000000000000	0.86130937500000\\
3.75000000000000	0.92744875000000\\
4.00000000000000	1.00019537500000\\
4.25000000000000	1.06560987500000\\
4.50000000000000	1.14223870800000\\
4.75000000000000	1.21124787500000\\
5.00000000000000	0.72073729200000\\
5.25000000000000	0.75702183300000\\
5.50000000000000	0.82709741700000\\
5.75000000000000	0.89805516700000\\
6.00000000000000	0.96654879100000\\
6.25000000000000	1.04099362500000\\
6.50000000000000	1.11196050000000\\
6.75000000000000	1.17651420800000\\
7.00000000000000	1.25582375000000\\
7.25000000000000	1.32447762500000\\
7.50000000000000	0.79442079100000\\
7.75000000000000	0.87143091600000\\
8.00000000000000	0.95230420900000\\
8.25000000000000	1.01855908300000\\
8.50000000000000	1.55838270800000\\
8.75000000000000	1.15474262500000\\
9.00000000000000	1.22940570800000\\
9.25000000000000	1.29515437500000\\
9.50000000000000	1.36406016700000\\
9.75000000000000	1.43123625000000\\
10.00000000000000	0.91466762500000\\
10.25000000000000	0.98632170900000\\
10.50000000000000	1.05874900000000\\
10.75000000000000	1.12608916600000\\
11.00000000000000	1.19723512500000\\
11.25000000000000	1.26661725000000\\
11.50000000000000	1.33708937500000\\
11.75000000000000	1.40975995800000\\
12.00000000000000	1.47924987500000\\
12.25000000000000	1.55396279200000\\
12.50000000000000	1.02809529200000\\
12.75000000000000	1.09763579200000\\
13.00000000000000	1.16677220800000\\
13.25000000000000	1.23581233400000\\
13.50000000000000	1.31251479200000\\
13.75000000000000	1.38231079200000\\
14.00000000000000	1.45798983300000\\
14.25000000000000	1.52761895800000\\
14.50000000000000	1.59183166600000\\
14.75000000000000	1.66646795900000\\
15.00000000000000	1.14084529200000\\
15.25000000000000	1.21143700000000\\
15.50000000000000	1.28566945800000\\
15.75000000000000	1.36267187500000\\
16.00000000000000	1.42581854100000\\
16.25000000000000	1.49379679100000\\
16.50000000000000	1.56564795900000\\
16.75000000000000	1.63796587500000\\
17.00000000000000	1.70617800000000\\
17.25000000000000	1.78336241600000\\
17.50000000000000	1.25503929200000\\
17.75000000000000	1.33540720800000\\
18.00000000000000	1.39429800000000\\
18.25000000000000	1.47512679200000\\
18.50000000000000	1.53518820800000\\
18.75000000000000	1.61083708300000\\
19.00000000000000	1.67787133400000\\
19.25000000000000	1.74875195800000\\
19.50000000000000	1.82603295800000\\
19.75000000000000	1.89162062500000\\
20.00000000000000	1.36969895900000\\
20.25000000000000	1.43397012500000\\
20.50000000000000	1.50933354200000\\
20.75000000000000	1.58490562500000\\
21.00000000000000	1.65391425000000\\
21.25000000000000	1.72001666600000\\
21.50000000000000	1.78975050000000\\
21.75000000000000	1.86272008300000\\
22.00000000000000	1.93161691600000\\
22.25000000000000	2.00792320800000\\
22.50000000000000	1.48449304200000\\
22.75000000000000	1.55259008300000\\
23.00000000000000	1.62189687500000\\
23.25000000000000	1.69418450000000\\
23.50000000000000	1.76391487500000\\
23.75000000000000	1.83201287500000\\
24.00000000000000	1.89714175000000\\
24.25000000000000	1.98309375000000\\
24.50000000000000	2.03719150000000\\
24.75000000000000	2.10939420800000\\
25.00000000000000	1.59824616600000\\
25.25000000000000	1.68103179200000\\
25.50000000000000	1.72665658300000\\
25.75000000000000	1.79232629200000\\
26.00000000000000	1.87668350000000\\
26.25000000000000	1.94985633400000\\
26.50000000000000	2.02097008400000\\
26.75000000000000	2.08887187500000\\
27.00000000000000	2.15770337500000\\
27.25000000000000	2.39695045800000\\
27.50000000000000	1.70596858300000\\
27.75000000000000	1.79012070900000\\
28.00000000000000	1.84995095800000\\
28.25000000000000	2.09118100000000\\
28.50000000000000	1.98848262500000\\
28.75000000000000	2.05759354200000\\
29.00000000000000	2.13176604200000\\
29.25000000000000	2.20324495800000\\
29.50000000000000	2.26844766700000\\
29.75000000000000	2.34270145800000\\
30.00000000000000	1.81950666700000\\
30.25000000000000	1.88864212500000\\
30.50000000000000	1.96442175000000\\
30.75000000000000	2.03708762500000\\
31.00000000000000	2.10772333300000\\
31.25000000000000	2.20963483300000\\
31.50000000000000	2.29781004100000\\
31.75000000000000	2.52273137500000\\
32.00000000000000	2.38507366700000\\
32.25000000000000	2.45664970800000\\
32.50000000000000	1.92818475000000\\
32.75000000000000	1.99979579100000\\
33.00000000000000	2.07733729200000\\
33.25000000000000	2.14983812500000\\
33.50000000000000	2.21698804200000\\
33.75000000000000	2.28729304200000\\
34.00000000000000	2.35964879200000\\
34.25000000000000	2.42582587500000\\
34.50000000000000	2.49748233300000\\
34.75000000000000	2.57270266700000\\
35.00000000000000	2.05210650000000\\
35.25000000000000	2.11713391700000\\
35.50000000000000	2.18941575000000\\
35.75000000000000	2.25914616700000\\
36.00000000000000	2.33430408300000\\
36.25000000000000	2.39878216700000\\
36.50000000000000	2.76977433300000\\
36.75000000000000	2.53977683400000\\
37.00000000000000	2.61578641700000\\
37.25000000000000	2.68092275000000\\
37.50000000000000	2.32387241700000\\
37.75000000000000	2.23120483300000\\
38.00000000000000	2.50865100000000\\
38.25000000000000	2.36499604200000\\
38.50000000000000	2.87799316600000\\
38.75000000000000	2.51407333300000\\
39.00000000000000	2.58454175000000\\
39.25000000000000	2.79068404100000\\
39.50000000000000	2.72492583300000\\
39.75000000000000	2.79524183300000\\
40.00000000000000	2.28634866700000\\
};
\addlegendentry{$N_{\mathrm{remap}} = 10$}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0.25000000000000	1.13973766700000\\
0.50000000000000	2.14098875000000\\
0.75000000000000	0.88548766600000\\
1.00000000000000	0.93939758400000\\
1.25000000000000	0.94784420800000\\
1.50000000000000	1.14680704200000\\
1.75000000000000	0.95103483400000\\
2.00000000000000	0.95066287500000\\
2.25000000000000	1.09344900000000\\
2.50000000000000	1.09899287500000\\
2.75000000000000	1.16992858300000\\
3.00000000000000	1.23935816700000\\
3.25000000000000	1.30898725000000\\
3.50000000000000	1.37857795800000\\
3.75000000000000	1.45570741600000\\
4.00000000000000	1.52205204200000\\
4.25000000000000	1.59051883300000\\
4.50000000000000	1.66043541700000\\
4.75000000000000	1.73368412500000\\
5.00000000000000	0.59573233400000\\
5.25000000000000	0.65294833300000\\
5.50000000000000	0.71536508300000\\
5.75000000000000	0.78563070900000\\
6.00000000000000	0.85933920900000\\
6.25000000000000	0.92589991600000\\
6.50000000000000	0.99501462500000\\
6.75000000000000	1.06630712500000\\
7.00000000000000	1.13760412500000\\
7.25000000000000	1.21005208300000\\
7.50000000000000	1.28270720800000\\
7.75000000000000	1.35692025000000\\
8.00000000000000	1.42219575000000\\
8.25000000000000	1.49537766700000\\
8.50000000000000	1.56028400000000\\
8.75000000000000	1.65001583300000\\
9.00000000000000	1.70804775000000\\
9.25000000000000	1.80051466600000\\
9.50000000000000	1.84715020900000\\
9.75000000000000	1.91814008300000\\
10.00000000000000	0.69281070800000\\
10.25000000000000	0.75577845800000\\
10.50000000000000	0.82443958400000\\
10.75000000000000	0.89537733300000\\
11.00000000000000	0.96792066700000\\
11.25000000000000	1.03640183300000\\
11.50000000000000	1.10676883300000\\
11.75000000000000	1.18473004200000\\
12.00000000000000	1.25411612500000\\
12.25000000000000	1.33364220800000\\
12.50000000000000	1.39942829200000\\
12.75000000000000	1.46526987500000\\
13.00000000000000	1.53286212500000\\
13.25000000000000	1.60803350000000\\
13.50000000000000	1.67499766700000\\
13.75000000000000	1.74876620800000\\
14.00000000000000	1.81792575000000\\
14.25000000000000	1.91100841700000\\
14.50000000000000	1.96806000000000\\
14.75000000000000	2.03693537500000\\
15.00000000000000	0.80351970900000\\
15.25000000000000	0.86949791700000\\
15.50000000000000	0.94389662500000\\
15.75000000000000	1.01684025000000\\
16.00000000000000	1.08739300000000\\
16.25000000000000	1.15055837500000\\
16.50000000000000	1.22201037500000\\
16.75000000000000	1.29735775000000\\
17.00000000000000	1.36652587500000\\
17.25000000000000	1.44403833300000\\
17.50000000000000	1.50923100000000\\
17.75000000000000	1.58450012500000\\
18.00000000000000	1.64800141700000\\
18.25000000000000	1.72038683300000\\
18.50000000000000	1.78883245800000\\
18.75000000000000	1.86043350000000\\
19.00000000000000	1.93987329200000\\
19.25000000000000	2.01079000000000\\
19.50000000000000	2.08370104100000\\
19.75000000000000	2.14566883300000\\
20.00000000000000	0.91534850000000\\
20.25000000000000	0.98516275000000\\
20.50000000000000	1.05431929200000\\
20.75000000000000	1.13557083300000\\
21.00000000000000	1.20078758300000\\
21.25000000000000	1.28039900000000\\
21.50000000000000	1.33757854100000\\
21.75000000000000	1.41307150000000\\
22.00000000000000	1.47907662500000\\
22.25000000000000	1.55375054100000\\
22.50000000000000	1.62498133300000\\
22.75000000000000	1.69492050000000\\
23.00000000000000	1.76135045900000\\
23.25000000000000	1.82941012500000\\
23.50000000000000	1.90663945900000\\
23.75000000000000	1.98063808300000\\
24.00000000000000	2.05089108400000\\
24.25000000000000	2.12532483300000\\
24.50000000000000	2.19764325000000\\
24.75000000000000	2.27660654200000\\
25.00000000000000	1.05212212500000\\
25.25000000000000	1.10522400000000\\
25.50000000000000	1.16409920800000\\
25.75000000000000	1.24002183300000\\
26.00000000000000	1.30597641700000\\
26.25000000000000	1.38107237500000\\
26.50000000000000	1.44882575000000\\
26.75000000000000	1.52868525000000\\
27.00000000000000	1.59154504200000\\
27.25000000000000	1.66008795900000\\
27.50000000000000	1.73513787500000\\
27.75000000000000	1.81548495800000\\
28.00000000000000	1.87465979200000\\
28.25000000000000	1.94878720900000\\
28.50000000000000	2.01792312500000\\
28.75000000000000	2.09656637500000\\
29.00000000000000	2.17021137500000\\
29.25000000000000	2.23808608400000\\
29.50000000000000	2.30039116600000\\
29.75000000000000	2.37736908300000\\
30.00000000000000	1.14174691600000\\
30.25000000000000	1.20972350000000\\
30.50000000000000	1.28388341700000\\
30.75000000000000	1.35516212500000\\
31.00000000000000	1.42182916600000\\
31.25000000000000	1.51645966700000\\
31.50000000000000	1.61931633400000\\
31.75000000000000	1.67285716700000\\
32.00000000000000	1.72512083300000\\
32.25000000000000	1.78046891700000\\
32.50000000000000	1.83844458400000\\
32.75000000000000	1.91375641700000\\
33.00000000000000	1.98047116700000\\
33.25000000000000	2.05728979200000\\
33.50000000000000	2.12921608400000\\
33.75000000000000	2.19901483300000\\
34.00000000000000	2.26903537500000\\
34.25000000000000	2.34657058300000\\
34.50000000000000	2.41222704100000\\
34.75000000000000	2.48703066600000\\
35.00000000000000	1.24607104200000\\
35.25000000000000	1.32240254200000\\
35.50000000000000	1.39615204100000\\
35.75000000000000	1.46797262500000\\
36.00000000000000	1.53960395800000\\
36.25000000000000	1.61290537500000\\
36.50000000000000	1.68045654200000\\
36.75000000000000	1.74446016600000\\
37.00000000000000	1.81992383300000\\
37.25000000000000	1.89037733300000\\
37.50000000000000	1.95905937500000\\
37.75000000000000	2.03048400000000\\
38.00000000000000	2.10269650000000\\
38.25000000000000	2.17427733400000\\
38.50000000000000	2.24344025000000\\
38.75000000000000	2.32399408300000\\
39.00000000000000	2.38270391700000\\
39.25000000000000	2.47387700000000\\
39.50000000000000	2.53056266700000\\
39.75000000000000	2.60676495800000\\
40.00000000000000	1.38067950000000\\
};
\addlegendentry{$N_{\mathrm{remap}} = 20$}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0.25000000000000	1.14315841700000\\
0.50000000000000	2.14811745800000\\
0.75000000000000	0.86617712500000\\
1.00000000000000	0.93530162500000\\
1.25000000000000	0.94351562500000\\
1.50000000000000	1.14351550000000\\
1.75000000000000	0.95405804200000\\
2.00000000000000	0.95479666700000\\
2.25000000000000	1.02537216700000\\
2.50000000000000	1.09886820800000\\
2.75000000000000	1.16915016700000\\
3.00000000000000	1.23511558400000\\
3.25000000000000	1.30554175000000\\
3.50000000000000	1.38457433300000\\
3.75000000000000	1.45411070800000\\
4.00000000000000	1.51867195900000\\
4.25000000000000	1.59144287500000\\
4.50000000000000	1.66015537500000\\
4.75000000000000	1.73356254100000\\
5.00000000000000	1.81011608300000\\
5.25000000000000	1.88205212500000\\
5.50000000000000	1.94589804100000\\
5.75000000000000	2.02129045900000\\
6.00000000000000	2.08899825000000\\
6.25000000000000	2.16554975000000\\
6.50000000000000	2.23522629200000\\
6.75000000000000	2.30751229200000\\
7.00000000000000	2.36718412500000\\
7.25000000000000	2.44363837500000\\
7.50000000000000	0.77850745800000\\
7.75000000000000	1.10160462500000\\
8.00000000000000	1.39841037500000\\
8.25000000000000	0.80991820800000\\
8.50000000000000	0.86325954200000\\
8.75000000000000	0.93017175000000\\
9.00000000000000	1.75518479200000\\
9.25000000000000	1.12033854200000\\
9.50000000000000	1.15022370800000\\
9.75000000000000	1.21482970800000\\
10.00000000000000	1.28938679100000\\
10.25000000000000	1.36087770900000\\
10.50000000000000	1.42457208300000\\
10.75000000000000	1.48929041600000\\
11.00000000000000	1.56452175000000\\
11.25000000000000	1.63642554200000\\
11.50000000000000	1.71292550000000\\
11.75000000000000	1.77385445900000\\
12.00000000000000	1.85619300000000\\
12.25000000000000	1.91561262500000\\
12.50000000000000	1.99023879200000\\
12.75000000000000	2.05821983300000\\
13.00000000000000	2.13103516700000\\
13.25000000000000	2.20554508300000\\
13.50000000000000	2.27241079100000\\
13.75000000000000	2.35356241600000\\
14.00000000000000	2.42638400000000\\
14.25000000000000	2.48674833300000\\
14.50000000000000	2.55729429100000\\
14.75000000000000	2.64603025000000\\
15.00000000000000	0.69431708300000\\
15.25000000000000	0.76172479100000\\
15.50000000000000	0.83315375000000\\
15.75000000000000	0.91429379100000\\
16.00000000000000	0.97402708300000\\
16.25000000000000	1.03542741700000\\
16.50000000000000	1.11937533300000\\
16.75000000000000	1.18461433300000\\
17.00000000000000	1.25276054100000\\
17.25000000000000	1.32207329200000\\
17.50000000000000	1.39298375000000\\
17.75000000000000	1.47528591700000\\
18.00000000000000	1.53764166700000\\
18.25000000000000	1.61481220800000\\
18.50000000000000	1.68764504200000\\
18.75000000000000	1.75181800000000\\
19.00000000000000	1.83857279100000\\
19.25000000000000	1.89525354200000\\
19.50000000000000	1.96624062500000\\
19.75000000000000	2.03572062500000\\
20.00000000000000	2.10296541700000\\
20.25000000000000	2.17248045900000\\
20.50000000000000	2.24805466600000\\
20.75000000000000	2.32294637500000\\
21.00000000000000	2.38661975000000\\
21.25000000000000	2.45598483300000\\
21.50000000000000	2.52860883300000\\
21.75000000000000	2.59676008400000\\
22.00000000000000	2.66900345800000\\
22.25000000000000	2.75015754200000\\
22.50000000000000	0.80016891700000\\
22.75000000000000	0.87091970900000\\
23.00000000000000	0.94787483300000\\
23.25000000000000	1.01787395800000\\
23.50000000000000	1.08657137500000\\
23.75000000000000	1.15548587500000\\
24.00000000000000	1.22545187500000\\
24.25000000000000	1.30963020800000\\
24.50000000000000	1.36714304200000\\
24.75000000000000	1.43863687500000\\
25.00000000000000	1.52405037500000\\
25.25000000000000	1.60356812500000\\
25.50000000000000	1.65487150000000\\
25.75000000000000	1.71986175000000\\
26.00000000000000	1.79202104100000\\
26.25000000000000	1.86125808400000\\
26.50000000000000	1.93318941600000\\
26.75000000000000	2.01312158300000\\
27.00000000000000	2.08026145800000\\
27.25000000000000	2.15018466600000\\
27.50000000000000	2.21460050000000\\
27.75000000000000	2.29037620800000\\
28.00000000000000	2.35630191600000\\
28.25000000000000	2.42833108400000\\
28.50000000000000	2.51279858300000\\
28.75000000000000	2.58125987500000\\
29.00000000000000	2.65625283300000\\
29.25000000000000	2.71307387500000\\
29.50000000000000	2.78726745800000\\
29.75000000000000	2.85224125000000\\
30.00000000000000	0.91743625000000\\
30.25000000000000	0.98584029200000\\
30.50000000000000	1.06127229100000\\
30.75000000000000	1.12600437500000\\
31.00000000000000	1.19761316600000\\
31.25000000000000	1.29480433300000\\
31.50000000000000	1.37649145900000\\
31.75000000000000	1.42238375000000\\
32.00000000000000	1.48111270900000\\
32.25000000000000	1.55148954200000\\
32.50000000000000	1.62552850000000\\
32.75000000000000	1.69101933300000\\
33.00000000000000	1.76358604200000\\
33.25000000000000	1.83799804100000\\
33.50000000000000	1.90212695900000\\
33.75000000000000	1.97701304200000\\
34.00000000000000	2.04594025000000\\
34.25000000000000	2.11807437500000\\
34.50000000000000	2.18928262500000\\
34.75000000000000	2.26957950000000\\
35.00000000000000	2.33009204100000\\
35.25000000000000	2.40270675000000\\
35.50000000000000	2.46876166700000\\
35.75000000000000	2.54697037500000\\
36.00000000000000	2.62751966600000\\
36.25000000000000	2.68446666700000\\
36.50000000000000	2.75446733300000\\
36.75000000000000	2.82424995800000\\
37.00000000000000	2.89569933300000\\
37.25000000000000	2.97321262500000\\
37.50000000000000	1.02994637500000\\
37.75000000000000	1.08835404200000\\
38.00000000000000	1.15705125000000\\
38.25000000000000	1.23292041700000\\
38.50000000000000	1.30094929100000\\
38.75000000000000	1.37045091600000\\
39.00000000000000	1.44440741600000\\
39.25000000000000	1.51434200000000\\
39.50000000000000	1.59220245900000\\
39.75000000000000	1.66152629200000\\
40.00000000000000	1.73719475000000\\
};
\addlegendentry{$N_{\mathrm{remap}} = 30$}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
0.25000000000000	1.15166720800000\\
0.50000000000000	2.14414616700000\\
0.75000000000000	0.86704129100000\\
1.00000000000000	0.93514383400000\\
1.25000000000000	0.94350683400000\\
1.50000000000000	1.14908641600000\\
1.75000000000000	0.95163158400000\\
2.00000000000000	0.95454612500000\\
2.25000000000000	1.02645595800000\\
2.50000000000000	1.10124916700000\\
2.75000000000000	1.17205808300000\\
3.00000000000000	1.24189420800000\\
3.25000000000000	1.30867754200000\\
3.50000000000000	1.38534066700000\\
3.75000000000000	1.44916679200000\\
4.00000000000000	1.52814520900000\\
4.25000000000000	1.59485654100000\\
4.50000000000000	1.66345204200000\\
4.75000000000000	1.74020666700000\\
5.00000000000000	1.80767295800000\\
5.25000000000000	1.88009333300000\\
5.50000000000000	1.94995462500000\\
5.75000000000000	2.01776383400000\\
6.00000000000000	2.09258779200000\\
6.25000000000000	2.17173308300000\\
6.50000000000000	2.22989470800000\\
6.75000000000000	2.30404700000000\\
7.00000000000000	2.37635320800000\\
7.25000000000000	2.44695825000000\\
7.50000000000000	2.52112933300000\\
7.75000000000000	2.59219933300000\\
8.00000000000000	2.65998795800000\\
8.25000000000000	2.74154712500000\\
8.50000000000000	2.80247783300000\\
8.75000000000000	2.86850637500000\\
9.00000000000000	2.94104895900000\\
9.25000000000000	3.01081816600000\\
9.50000000000000	3.08277254100000\\
9.75000000000000	3.16410987500000\\
10.00000000000000	0.60100504200000\\
10.25000000000000	0.65527729200000\\
10.50000000000000	0.72073962500000\\
10.75000000000000	0.78549445800000\\
11.00000000000000	0.85734595900000\\
11.25000000000000	0.92700529200000\\
11.50000000000000	1.00130975000000\\
11.75000000000000	1.06955116600000\\
12.00000000000000	1.14188737500000\\
12.25000000000000	1.20859966700000\\
12.50000000000000	1.28773875000000\\
12.75000000000000	1.35677750000000\\
13.00000000000000	1.42343841700000\\
13.25000000000000	1.49137033300000\\
13.50000000000000	1.56469225000000\\
13.75000000000000	1.63698450000000\\
14.00000000000000	1.71790200000000\\
14.25000000000000	1.77900525000000\\
14.50000000000000	1.84933458300000\\
14.75000000000000	1.92422983300000\\
15.00000000000000	2.00064370800000\\
15.25000000000000	2.06056929200000\\
15.50000000000000	2.13868912500000\\
15.75000000000000	2.22159670800000\\
16.00000000000000	2.28373033400000\\
16.25000000000000	2.35024016700000\\
16.50000000000000	2.41690108400000\\
16.75000000000000	2.48637412500000\\
17.00000000000000	2.55923354100000\\
17.25000000000000	2.63157175000000\\
17.50000000000000	2.69915095800000\\
17.75000000000000	2.78041291600000\\
18.00000000000000	2.84369604100000\\
18.25000000000000	2.91593500000000\\
18.50000000000000	2.98789145800000\\
18.75000000000000	3.05372725000000\\
19.00000000000000	3.12927695800000\\
19.25000000000000	3.19700737500000\\
19.50000000000000	3.27551108300000\\
19.75000000000000	3.34239645800000\\
20.00000000000000	0.69014200000000\\
20.25000000000000	0.75540666700000\\
20.50000000000000	0.82934129200000\\
20.75000000000000	0.90820391700000\\
21.00000000000000	0.97353950000000\\
21.25000000000000	1.04621841700000\\
21.50000000000000	1.11264062500000\\
21.75000000000000	1.18216645900000\\
22.00000000000000	1.25687312500000\\
22.25000000000000	1.32202020800000\\
22.50000000000000	1.40141912500000\\
22.75000000000000	1.47109025000000\\
23.00000000000000	1.54098904100000\\
23.25000000000000	1.61098870900000\\
23.50000000000000	1.67994983300000\\
23.75000000000000	1.75233437500000\\
24.00000000000000	1.81767770800000\\
24.25000000000000	1.89246337500000\\
24.50000000000000	2.09773829200000\\
24.75000000000000	2.03931933300000\\
25.00000000000000	2.12962620800000\\
25.25000000000000	2.20239054200000\\
25.50000000000000	2.25110895800000\\
25.75000000000000	2.31493170800000\\
26.00000000000000	2.39531550000000\\
26.25000000000000	2.46091600000000\\
26.50000000000000	2.53167687500000\\
26.75000000000000	2.59915308300000\\
27.00000000000000	2.67176391700000\\
27.25000000000000	2.74157862500000\\
27.50000000000000	2.81021266600000\\
27.75000000000000	2.89213154200000\\
28.00000000000000	2.96069812500000\\
28.25000000000000	3.04134412500000\\
28.50000000000000	3.10819983400000\\
28.75000000000000	3.16881312500000\\
29.00000000000000	3.23988987500000\\
29.25000000000000	3.30809737500000\\
29.50000000000000	3.38324175000000\\
29.75000000000000	3.45197712500000\\
30.00000000000000	0.80095691600000\\
30.25000000000000	0.87105662500000\\
30.50000000000000	0.94277900000000\\
30.75000000000000	1.01930658300000\\
31.00000000000000	1.08817425000000\\
31.25000000000000	1.18079554200000\\
31.50000000000000	1.26159179100000\\
31.75000000000000	1.30394470800000\\
32.00000000000000	1.36400937500000\\
32.25000000000000	1.43807554100000\\
32.50000000000000	1.50843487500000\\
32.75000000000000	1.58062808400000\\
33.00000000000000	1.64940533400000\\
33.25000000000000	1.72629762500000\\
33.50000000000000	1.80438295900000\\
33.75000000000000	1.86462295900000\\
34.00000000000000	1.93283695900000\\
34.25000000000000	2.00554112500000\\
34.50000000000000	2.07522066700000\\
34.75000000000000	2.14039000000000\\
35.00000000000000	2.21805445900000\\
35.25000000000000	2.29168541600000\\
35.50000000000000	2.36050854200000\\
35.75000000000000	2.43219883300000\\
36.00000000000000	2.50920833300000\\
36.25000000000000	2.57170145800000\\
36.50000000000000	2.64499545900000\\
36.75000000000000	2.71488000000000\\
37.00000000000000	2.78780033400000\\
37.25000000000000	2.85679125000000\\
37.50000000000000	2.93193845800000\\
37.75000000000000	3.00029695800000\\
38.00000000000000	3.07805787500000\\
38.25000000000000	3.14504079100000\\
38.50000000000000	3.25793729100000\\
38.75000000000000	3.28531266700000\\
39.00000000000000	3.36630791700000\\
39.25000000000000	3.42059295800000\\
39.50000000000000	3.49222641700000\\
39.75000000000000	3.56643725000000\\
40.00000000000000	0.91321670800000\\
};
\addlegendentry{$N_{\mathrm{remap}} = 40$}

\addplot [color=mycolor6, line width=1.5pt]
  table[row sep=crcr]{%
0.25000000000000	1.15651558300000\\
0.50000000000000	2.14579687500000\\
0.75000000000000	0.86191400000000\\
1.00000000000000	0.93360920800000\\
1.25000000000000	0.93841745800000\\
1.50000000000000	1.16206295900000\\
1.75000000000000	0.95638170900000\\
2.00000000000000	0.95808170800000\\
2.25000000000000	1.02182729200000\\
2.50000000000000	1.09421116700000\\
2.75000000000000	1.16313879200000\\
3.00000000000000	1.23438925000000\\
3.25000000000000	1.31059041700000\\
3.50000000000000	1.37088608300000\\
3.75000000000000	1.45073283300000\\
4.00000000000000	1.51405570800000\\
4.25000000000000	1.58541995900000\\
4.50000000000000	1.66142241700000\\
4.75000000000000	1.73488595800000\\
5.00000000000000	1.79688462500000\\
5.25000000000000	1.87854625000000\\
5.50000000000000	1.94809970900000\\
5.75000000000000	2.02295129200000\\
6.00000000000000	2.08672012500000\\
6.25000000000000	2.15928079200000\\
6.50000000000000	2.22754204200000\\
6.75000000000000	2.29968545900000\\
7.00000000000000	2.37311462500000\\
7.25000000000000	2.45425408300000\\
7.50000000000000	2.51492812500000\\
7.75000000000000	2.58256925000000\\
8.00000000000000	2.65435541700000\\
8.25000000000000	2.73019408300000\\
8.50000000000000	2.80123354100000\\
8.75000000000000	2.86590337500000\\
9.00000000000000	2.94023816700000\\
9.25000000000000	3.01758141700000\\
9.50000000000000	3.08387554200000\\
9.75000000000000	3.15487320900000\\
10.00000000000000	3.21978641700000\\
10.25000000000000	3.29540595900000\\
10.50000000000000	3.36758150000000\\
10.75000000000000	3.43321491700000\\
11.00000000000000	3.50629975000000\\
11.25000000000000	3.57290787500000\\
11.50000000000000	3.65859820800000\\
11.75000000000000	3.71193079200000\\
12.00000000000000	3.79101020900000\\
12.25000000000000	3.87088658300000\\
12.50000000000000	3.93328258400000\\
12.75000000000000	3.99938516600000\\
13.00000000000000	4.06643116600000\\
13.25000000000000	4.14010370800000\\
13.50000000000000	4.21075837500000\\
13.75000000000000	4.28078470900000\\
14.00000000000000	4.35791691700000\\
14.25000000000000	4.43377125000000\\
14.50000000000000	4.49658595800000\\
14.75000000000000	4.56883812500000\\
15.00000000000000	4.64143287500000\\
15.25000000000000	4.70609937500000\\
15.50000000000000	4.79471800000000\\
15.75000000000000	4.86766058300000\\
16.00000000000000	4.92290383400000\\
16.25000000000000	4.99532091600000\\
16.50000000000000	5.06222475000000\\
16.75000000000000	5.13006204100000\\
17.00000000000000	5.20517025000000\\
17.25000000000000	5.27980033400000\\
17.50000000000000	5.34030025000000\\
17.75000000000000	5.42098450000000\\
18.00000000000000	5.48131245900000\\
18.25000000000000	5.57049333300000\\
18.50000000000000	5.63955787500000\\
18.75000000000000	5.70531854100000\\
19.00000000000000	5.77223358300000\\
19.25000000000000	5.83939512500000\\
19.50000000000000	5.91273050000000\\
19.75000000000000	5.98328533400000\\
20.00000000000000	6.02843729200000\\
20.25000000000000	6.12634995800000\\
20.50000000000000	6.25945258300000\\
20.75000000000000	6.27279050000000\\
21.00000000000000	6.33876679200000\\
21.25000000000000	6.41029191600000\\
21.50000000000000	6.47541304200000\\
21.75000000000000	6.55839220800000\\
22.00000000000000	6.61347583300000\\
22.25000000000000	6.68734316700000\\
22.50000000000000	6.77314625000000\\
22.75000000000000	6.83024412500000\\
23.00000000000000	6.90538883400000\\
23.25000000000000	6.98268370900000\\
23.50000000000000	7.04618695800000\\
23.75000000000000	7.11274325000000\\
24.00000000000000	7.19087875000000\\
24.25000000000000	7.25164716600000\\
24.50000000000000	7.32273825000000\\
24.75000000000000	7.40532970800000\\
25.00000000000000	7.48210375000000\\
25.25000000000000	7.58270416700000\\
25.50000000000000	7.79937783300000\\
25.75000000000000	7.74831837500000\\
26.00000000000000	7.77232137500000\\
26.25000000000000	7.81999262500000\\
26.50000000000000	7.88936112500000\\
26.75000000000000	7.99196587500000\\
27.00000000000000	8.03415866700000\\
27.25000000000000	8.11116587500000\\
27.50000000000000	8.18176083300000\\
27.75000000000000	8.24878762500000\\
28.00000000000000	8.32526445900000\\
28.25000000000000	8.40789341700000\\
28.50000000000000	8.46076366700000\\
28.75000000000000	8.52851762500000\\
29.00000000000000	8.59415579200000\\
29.25000000000000	8.69913870800000\\
29.50000000000000	8.75689675000000\\
29.75000000000000	8.82663904200000\\
30.00000000000000	8.89196487500000\\
30.25000000000000	8.94825212500000\\
30.50000000000000	9.02249412500000\\
30.75000000000000	9.10841704200000\\
31.00000000000000	9.17230029200000\\
31.25000000000000	9.27621995900000\\
31.50000000000000	9.35835137500000\\
31.75000000000000	9.40160870800000\\
32.00000000000000	9.44619441700000\\
32.25000000000000	9.56631562500000\\
32.50000000000000	9.58739166700000\\
32.75000000000000	9.71128029200000\\
33.00000000000000	9.73378700000000\\
33.25000000000000	9.79659695900000\\
33.50000000000000	9.87074245800000\\
33.75000000000000	9.94969412500000\\
34.00000000000000	9.99789525000000\\
34.25000000000000	10.10470762500000\\
34.50000000000000	10.17008137500000\\
34.75000000000000	10.23759245800000\\
35.00000000000000	10.29501866700000\\
35.25000000000000	10.36533054200000\\
35.50000000000000	10.44271825000000\\
35.75000000000000	10.52067408400000\\
36.00000000000000	10.57764216600000\\
36.25000000000000	10.61907037500000\\
36.50000000000000	10.69657370900000\\
36.75000000000000	10.78433029200000\\
37.00000000000000	10.87349583300000\\
37.25000000000000	10.92108029100000\\
37.50000000000000	11.05198391700000\\
37.75000000000000	11.09804583400000\\
38.00000000000000	11.14827029200000\\
38.25000000000000	11.22423158300000\\
38.50000000000000	11.29667129200000\\
38.75000000000000	11.35065283300000\\
39.00000000000000	11.42022200000000\\
39.25000000000000	11.47662795800000\\
39.50000000000000	11.57727429100000\\
39.75000000000000	11.63806504200000\\
40.00000000000000	11.70022445900000\\
};
\addlegendentry{NuFi}

\end{axis}
\end{tikzpicture}%

==> figures/hybrid-scheme.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,445); %set diagram left start at 0, and has height of 445

%Straight Lines [id:da18269156585312374] 
\draw    (60.1,89.7) -- (429.1,89.7) ;
\draw [shift={(431.1,89.7)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4881867475509195] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=0.22 ]   (60.21,84.41) .. controls (62.25,58.8) and (92.58,50.51) .. (115.36,56.72) .. controls (129.34,60.53) and (140.48,69.81) .. (140.48,83.9) ;
\draw [shift={(60.1,87.7)}, rotate = 269.21] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=0.22 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da46326415010479016] 
\draw    (60.1,89.7) -- (411.77,89.7) (80.1,85.7) -- (80.1,93.7)(100.1,85.7) -- (100.1,93.7)(120.1,85.7) -- (120.1,93.7)(140.1,85.7) -- (140.1,93.7)(160.1,85.7) -- (160.1,93.7)(180.1,85.7) -- (180.1,93.7)(200.1,85.7) -- (200.1,93.7)(220.1,85.7) -- (220.1,93.7)(240.1,85.7) -- (240.1,93.7)(260.1,85.7) -- (260.1,93.7)(280.1,85.7) -- (280.1,93.7)(300.1,85.7) -- (300.1,93.7)(320.1,85.7) -- (320.1,93.7)(340.1,85.7) -- (340.1,93.7)(360.1,85.7) -- (360.1,93.7)(380.1,85.7) -- (380.1,93.7)(400.1,85.7) -- (400.1,93.7) ;
\draw [shift={(60.1,89.7)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da5852161040179628] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=0.55 ]   (140.19,84.6) .. controls (141.61,65.44) and (158.8,55.92) .. (176.91,54.85) .. controls (198.06,53.6) and (220.48,63.91) .. (220.48,83.9) ;
\draw [shift={(140.1,87.7)}, rotate = 269.21] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da756565509745699] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (220.2,84.43) .. controls (223.48,43.07) and (300.48,46.85) .. (300.48,83.9) ;
\draw [shift={(220.1,87.7)}, rotate = 269.21] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da2847908689274812] 
\draw [color={rgb, 255:red, 0; green, 100; blue, 0 }  ,draw opacity=1 ]   (300.57,98.75) .. controls (302.59,117.39) and (320.38,115.53) .. (320.38,94.63) ;
\draw [shift={(300.38,95.63)}, rotate = 89.26] [fill={rgb, 255:red, 0; green, 100; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da8443353123796057] 
\draw [color={rgb, 255:red, 0; green, 100; blue, 0 }  ,draw opacity=1 ]   (320.57,98.75) .. controls (322.59,117.39) and (340.38,115.53) .. (340.38,94.63) ;
\draw [shift={(320.38,95.63)}, rotate = 89.26] [fill={rgb, 255:red, 0; green, 100; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da9940125260828303] 
\draw [color={rgb, 255:red, 0; green, 100; blue, 0 }  ,draw opacity=1 ]   (340.57,98.75) .. controls (342.59,117.39) and (360.38,115.53) .. (360.38,94.63) ;
\draw [shift={(340.38,95.63)}, rotate = 89.26] [fill={rgb, 255:red, 0; green, 100; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da5663222434381664] 
\draw [color={rgb, 255:red, 0; green, 100; blue, 0 }  ,draw opacity=1 ]   (360.57,98.75) .. controls (362.59,117.39) and (380.38,115.53) .. (380.38,94.63) ;
\draw [shift={(360.38,95.63)}, rotate = 89.26] [fill={rgb, 255:red, 0; green, 100; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da014345303695464606] 
\draw    (60.1,169.7) -- (429.1,169.7) ;
\draw [shift={(431.1,169.7)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6953238055408775] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=0.22 ]   (60.21,164.41) .. controls (62.25,138.8) and (92.58,130.51) .. (115.36,136.72) .. controls (129.34,140.53) and (140.48,149.81) .. (140.48,163.9) ;
\draw [shift={(60.1,167.7)}, rotate = 269.21] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=0.22 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da542888304899106] 
\draw    (60.1,169.7) -- (411.77,169.7) (80.1,165.7) -- (80.1,173.7)(100.1,165.7) -- (100.1,173.7)(120.1,165.7) -- (120.1,173.7)(140.1,165.7) -- (140.1,173.7)(160.1,165.7) -- (160.1,173.7)(180.1,165.7) -- (180.1,173.7)(200.1,165.7) -- (200.1,173.7)(220.1,165.7) -- (220.1,173.7)(240.1,165.7) -- (240.1,173.7)(260.1,165.7) -- (260.1,173.7)(280.1,165.7) -- (280.1,173.7)(300.1,165.7) -- (300.1,173.7)(320.1,165.7) -- (320.1,173.7)(340.1,165.7) -- (340.1,173.7)(360.1,165.7) -- (360.1,173.7)(380.1,165.7) -- (380.1,173.7)(400.1,165.7) -- (400.1,173.7) ;
\draw [shift={(60.1,169.7)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da9347255536569679] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=0.55 ]   (140.19,164.6) .. controls (141.61,145.44) and (158.8,135.92) .. (176.91,134.85) .. controls (198.06,133.6) and (220.48,143.91) .. (220.48,163.9) ;
\draw [shift={(140.1,167.7)}, rotate = 269.21] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=0.55 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da10441706689970165] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (220.2,164.43) .. controls (223.48,123.07) and (300.48,126.85) .. (300.48,163.9) ;
\draw [shift={(220.1,167.7)}, rotate = 269.21] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da07097479484068736] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 161 }  ,draw opacity=1 ]   (300.21,164.4) .. controls (301.84,144.04) and (321.34,134.63) .. (340.71,134.75) .. controls (360.67,134.87) and (380.48,145.11) .. (380.48,163.9) ;
\draw [shift={(300.1,167.7)}, rotate = 269.21] [fill={rgb, 255:red, 0; green, 0; blue, 161 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da39081536288892993] 
\draw [color={rgb, 255:red, 0; green, 100; blue, 0 }  ,draw opacity=1 ]   (380.57,178.75) .. controls (382.59,197.39) and (400.38,195.53) .. (400.38,174.63) ;
\draw [shift={(380.38,175.63)}, rotate = 89.26] [fill={rgb, 255:red, 0; green, 100; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Connector [id:dp5572736487009898] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 181; green, 0; blue, 0 }  ,fill opacity=1 ] (377.34,89.69) .. controls (377.34,88.22) and (378.54,87.02) .. (380.01,87.02) .. controls (381.48,87.02) and (382.68,88.22) .. (382.68,89.69) .. controls (382.68,91.16) and (381.48,92.36) .. (380.01,92.36) .. controls (378.54,92.36) and (377.34,91.16) .. (377.34,89.69) -- cycle ;
%Flowchart: Connector [id:dp06104928246577557] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 181; green, 0; blue, 0 }  ,fill opacity=1 ] (57.43,89.7) .. controls (57.43,88.23) and (58.63,87.03) .. (60.1,87.03) .. controls (61.57,87.03) and (62.77,88.23) .. (62.77,89.7) .. controls (62.77,91.17) and (61.57,92.37) .. (60.1,92.37) .. controls (58.63,92.37) and (57.43,91.17) .. (57.43,89.7) -- cycle ;
%Flowchart: Connector [id:dp7833737841681516] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 181; green, 0; blue, 0 }  ,fill opacity=1 ] (397.34,169.49) .. controls (397.34,168.02) and (398.54,166.82) .. (400.01,166.82) .. controls (401.48,166.82) and (402.68,168.02) .. (402.68,169.49) .. controls (402.68,170.96) and (401.48,172.16) .. (400.01,172.16) .. controls (398.54,172.16) and (397.34,170.96) .. (397.34,169.49) -- cycle ;
%Flowchart: Connector [id:dp4298840927201769] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 181; green, 0; blue, 0 }  ,fill opacity=1 ] (57.43,170.37) .. controls (57.43,168.89) and (58.63,167.7) .. (60.1,167.7) .. controls (61.57,167.7) and (62.77,168.89) .. (62.77,170.37) .. controls (62.77,171.84) and (61.57,173.03) .. (60.1,173.03) .. controls (58.63,173.03) and (57.43,171.84) .. (57.43,170.37) -- cycle ;
%Curve Lines [id:da43264452505270024] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (60.23,84.5) .. controls (67.63,-19.97) and (380.61,-2.06) .. (380.01,89.69) ;
\draw [shift={(60.1,87.7)}, rotate = 270.62] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (16,79.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$N$};
% Text Node
\draw (5,52) node [anchor=north west][inner sep=0.75pt]   [align=left] {iteration};
% Text Node
\draw (433.1,93.1) node [anchor=north west][inner sep=0.75pt]    {$t$};
% Text Node
\draw (305,70.4) node [anchor=north west][inner sep=0.75pt]    {$\tau $};
% Text Node
\draw (86,59) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mapcmm^{t_{1}}_{0}$};
% Text Node
\draw (169,59) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mapcmm^{t_{2}}_{t_{1}}$};
% Text Node
\draw (249,59) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mapcmm^{t_{3}}_{t_{2}}$};
% Text Node
\draw (299.63,113.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \NuFiMap^{t_{3} +\tau }_{t_{3}} \ \cdots \ \ \ \NuFiMap^{t_{3} +N\tau }_{t_{3} +( N-1) \tau }$};
% Text Node
\draw (13,159.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$N+1$};
% Text Node
\draw (5,132) node [anchor=north west][inner sep=0.75pt]   [align=left] {iteration};
% Text Node
\draw (433.1,173.1) node [anchor=north west][inner sep=0.75pt]    {$t$};
% Text Node
\draw (385,149.4) node [anchor=north west][inner sep=0.75pt]    {$\tau $};
% Text Node
\draw (86,139) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mapcmm^{t_{1}}_{0}$};
% Text Node
\draw (169,139) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mapcmm^{t_{2}}_{t_{1}}$};
% Text Node
\draw (249,139) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mapcmm^{t_{3}}_{t_{2}}$};
% Text Node
\draw (374.63,193.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \NuFiMap^{t_{4} +\tau }_{t_{4}}$};
% Text Node
\draw (329,139) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mapcmm^{t_{4}}_{t_{3}}$};
% Text Node
\draw (381,70.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( x,v)$};
% Text Node
\draw (400,147.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$( x,v)$};
% Text Node
\draw (38,96.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\left( x^{*} ,v^{*}\right)$};
% Text Node
\draw (38,176.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\left( x^{*} ,v^{*}\right)$};
% Text Node
\draw (197.33,14.33) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \flowmap^{t}_{0}$};


\end{tikzpicture}


==> figures/incomp_err_landau_damping.tex <==
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\begin{tikzpicture}

\begin{axis}[%
width=0.953\figurewidth,
height=0.163\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.00000000000000,
xmax=50.00000000000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymode=log,
ymin=0.00000000000001,
ymax=0.01996425963199,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small Incomp. Err.},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={opacity=0.3},
minor grid style={opacity=0.1},
legend style={at={(1.02,0.03)}, anchor=south west, legend cell align=left, align=left, fill=none, draw=none},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.10000000000000	0.00000000230092\\
0.20000000000000	0.00000011377721\\
0.30000000000000	0.00000038198202\\
0.40000000000000	0.00000080795456\\
0.50000000000000	0.00000134534210\\
0.60000000000000	0.00000186374881\\
0.70000000000000	0.00000234953130\\
0.80000000000000	0.00000269307905\\
0.90000000000000	0.00000283892361\\
1.00000000000000	0.00000283050429\\
1.10000000000000	0.00000267867999\\
1.20000000000000	0.00000247947878\\
1.30000000000000	0.00000228127156\\
1.40000000000000	0.00000212008546\\
1.50000000000000	0.00000206394078\\
1.60000000000000	0.00000218334395\\
1.70000000000000	0.00000240129373\\
1.80000000000000	0.00000282379130\\
1.90000000000000	0.00000312804997\\
2.00000000000000	0.00000314470638\\
2.10000000000000	0.00000000171987\\
2.20000000000000	0.00000004456072\\
2.30000000000000	0.00000014822736\\
2.40000000000000	0.00000032065839\\
2.50000000000000	0.00000056082659\\
2.60000000000000	0.00000082115922\\
2.70000000000000	0.00000110742964\\
2.80000000000000	0.00000133774394\\
2.90000000000000	0.00000149209373\\
3.00000000000000	0.00000161163201\\
3.10000000000000	0.00000160807442\\
3.20000000000000	0.00000156019197\\
3.30000000000000	0.00000146405415\\
3.40000000000000	0.00000130873977\\
3.50000000000000	0.00000110924319\\
3.60000000000000	0.00000096040928\\
3.70000000000000	0.00000095136537\\
3.80000000000000	0.00000104001531\\
3.90000000000000	0.00000113967823\\
4.00000000000000	0.00000120865994\\
4.10000000000000	0.00000000074680\\
4.20000000000000	0.00000002073338\\
4.30000000000000	0.00000007130985\\
4.40000000000000	0.00000016056742\\
4.50000000000000	0.00000028923484\\
4.60000000000000	0.00000044200039\\
4.70000000000000	0.00000062644987\\
4.80000000000000	0.00000078827234\\
4.90000000000000	0.00000094791261\\
5.00000000000000	0.00000107212921\\
5.10000000000000	0.00000114676747\\
5.20000000000000	0.00000114669828\\
5.30000000000000	0.00000110271804\\
5.40000000000000	0.00000101898862\\
5.50000000000000	0.00000087972181\\
5.60000000000000	0.00000070950453\\
5.70000000000000	0.00000071940068\\
5.80000000000000	0.00000076511157\\
5.90000000000000	0.00000081141688\\
6.00000000000000	0.00000085702665\\
6.10000000000000	0.00000000014441\\
6.20000000000000	0.00000000676280\\
6.30000000000000	0.00000002715226\\
6.40000000000000	0.00000006593937\\
6.50000000000000	0.00000012721545\\
6.60000000000000	0.00000021004663\\
6.70000000000000	0.00000031140573\\
6.80000000000000	0.00000042811619\\
6.90000000000000	0.00000054134630\\
7.00000000000000	0.00000065904339\\
7.10000000000000	0.00000076739654\\
7.20000000000000	0.00000084444422\\
7.30000000000000	0.00000087399020\\
7.40000000000000	0.00000085564699\\
7.50000000000000	0.00000076176204\\
7.60000000000000	0.00000066917684\\
7.70000000000000	0.00000055327966\\
7.80000000000000	0.00000055121247\\
7.90000000000000	0.00000059481573\\
8.00000000000000	0.00000063760718\\
8.10000000000000	0.00000000019778\\
8.20000000000000	0.00000000147548\\
8.30000000000000	0.00000000149727\\
8.40000000000000	0.00000001255533\\
8.50000000000000	0.00000003649547\\
8.60000000000000	0.00000007418204\\
8.70000000000000	0.00000012823348\\
8.80000000000000	0.00000019759018\\
8.90000000000000	0.00000028090559\\
9.00000000000000	0.00000036526964\\
9.10000000000000	0.00000046011766\\
9.20000000000000	0.00000054159772\\
9.30000000000000	0.00000062537163\\
9.40000000000000	0.00000068719121\\
9.50000000000000	0.00000070426609\\
9.60000000000000	0.00000068464184\\
9.70000000000000	0.00000061834373\\
9.80000000000000	0.00000053321312\\
9.90000000000000	0.00000043739416\\
10.00000000000000	0.00000043541294\\
10.10000000000000	0.00000000035355\\
10.20000000000000	0.00000000551093\\
10.30000000000000	0.00000001250478\\
10.40000000000000	0.00000001707784\\
10.50000000000000	0.00000001689002\\
10.60000000000000	0.00000001600954\\
10.70000000000000	0.00000003509610\\
10.80000000000000	0.00000007498449\\
10.90000000000000	0.00000013165213\\
11.00000000000000	0.00000019834036\\
11.10000000000000	0.00000027572526\\
11.20000000000000	0.00000035091077\\
11.30000000000000	0.00000042369658\\
11.40000000000000	0.00000048370131\\
11.50000000000000	0.00000052922369\\
11.60000000000000	0.00000057241331\\
11.70000000000000	0.00000059461355\\
11.80000000000000	0.00000058006942\\
11.90000000000000	0.00000053141178\\
12.00000000000000	0.00000042910564\\
12.10000000000000	0.00000000038575\\
12.20000000000000	0.00000000694592\\
12.30000000000000	0.00000001815493\\
12.40000000000000	0.00000003074210\\
12.50000000000000	0.00000004089348\\
12.60000000000000	0.00000004831622\\
12.70000000000000	0.00000005467076\\
12.80000000000000	0.00000006620473\\
12.90000000000000	0.00000008657227\\
13.00000000000000	0.00000012345046\\
13.10000000000000	0.00000017571923\\
13.20000000000000	0.00000023618952\\
13.30000000000000	0.00000029877409\\
13.40000000000000	0.00000035492165\\
13.50000000000000	0.00000040357162\\
13.60000000000000	0.00000043933290\\
13.70000000000000	0.00000047585248\\
13.80000000000000	0.00000049433242\\
13.90000000000000	0.00000047494974\\
14.00000000000000	0.00000041891063\\
14.10000000000000	0.00000000034628\\
14.20000000000000	0.00000000669023\\
14.30000000000000	0.00000001851615\\
14.40000000000000	0.00000003351429\\
14.50000000000000	0.00000004797935\\
14.60000000000000	0.00000006059301\\
14.70000000000000	0.00000007210319\\
14.80000000000000	0.00000008189418\\
14.90000000000000	0.00000009343169\\
15.00000000000000	0.00000010858126\\
15.10000000000000	0.00000013494636\\
15.20000000000000	0.00000016949041\\
15.30000000000000	0.00000020670468\\
15.40000000000000	0.00000024977580\\
15.50000000000000	0.00000028639275\\
15.60000000000000	0.00000031380014\\
15.70000000000000	0.00000035054370\\
15.80000000000000	0.00000037481582\\
15.90000000000000	0.00000037061293\\
16.00000000000000	0.00000033570398\\
16.10000000000000	0.00000000027240\\
16.20000000000000	0.00000000553033\\
16.30000000000000	0.00000001594491\\
16.40000000000000	0.00000002976543\\
16.50000000000000	0.00000004405062\\
16.60000000000000	0.00000005946317\\
16.70000000000000	0.00000007268509\\
16.80000000000000	0.00000008332942\\
16.90000000000000	0.00000009289445\\
17.00000000000000	0.00000010064925\\
17.10000000000000	0.00000010996809\\
17.20000000000000	0.00000011876062\\
17.30000000000000	0.00000013092278\\
17.40000000000000	0.00000014874847\\
17.50000000000000	0.00000016720324\\
17.60000000000000	0.00000019993081\\
17.70000000000000	0.00000023094104\\
17.80000000000000	0.00000025301973\\
17.90000000000000	0.00000025872510\\
18.00000000000000	0.00000024338403\\
18.10000000000000	0.00000000019021\\
18.20000000000000	0.00000000405084\\
18.30000000000000	0.00000001205749\\
18.40000000000000	0.00000002321193\\
18.50000000000000	0.00000003538898\\
18.60000000000000	0.00000004837996\\
18.70000000000000	0.00000006152889\\
18.80000000000000	0.00000007209582\\
18.90000000000000	0.00000008064957\\
19.00000000000000	0.00000008729320\\
19.10000000000000	0.00000009086412\\
19.20000000000000	0.00000009456813\\
19.30000000000000	0.00000009385280\\
19.40000000000000	0.00000009510539\\
19.50000000000000	0.00000010108533\\
19.60000000000000	0.00000011435634\\
19.70000000000000	0.00000013404164\\
19.80000000000000	0.00000015010283\\
19.90000000000000	0.00000015768109\\
20.00000000000000	0.00000015320612\\
20.10000000000000	0.00000000011492\\
20.20000000000000	0.00000000258965\\
20.30000000000000	0.00000000809193\\
20.40000000000000	0.00000001575945\\
20.50000000000000	0.00000002485351\\
20.60000000000000	0.00000003544549\\
20.70000000000000	0.00000004529882\\
20.80000000000000	0.00000005354535\\
20.90000000000000	0.00000006272715\\
21.00000000000000	0.00000006936162\\
21.10000000000000	0.00000007291986\\
21.20000000000000	0.00000007485362\\
21.30000000000000	0.00000007471672\\
21.40000000000000	0.00000007505149\\
21.50000000000000	0.00000006705147\\
21.60000000000000	0.00000006659776\\
21.70000000000000	0.00000007489703\\
21.80000000000000	0.00000007655643\\
21.90000000000000	0.00000008898854\\
22.00000000000000	0.00000009416822\\
22.10000000000000	0.00000000005457\\
22.20000000000000	0.00000000135573\\
22.30000000000000	0.00000000436326\\
22.40000000000000	0.00000000907166\\
22.50000000000000	0.00000001493828\\
22.60000000000000	0.00000002232869\\
22.70000000000000	0.00000002951148\\
22.80000000000000	0.00000003663693\\
22.90000000000000	0.00000004333813\\
23.00000000000000	0.00000005189441\\
23.10000000000000	0.00000006654615\\
23.20000000000000	0.00000008007523\\
23.30000000000000	0.00000006952474\\
23.40000000000000	0.00000012520328\\
23.50000000000000	0.00000007304292\\
23.60000000000000	0.00000005959727\\
23.70000000000000	0.00000011781309\\
23.80000000000000	0.00000008569514\\
23.90000000000000	0.00000007757309\\
24.00000000000000	0.00000012760186\\
24.10000000000000	0.00000000001209\\
24.20000000000000	0.00000000042958\\
24.30000000000000	0.00000000162228\\
24.40000000000000	0.00000000382363\\
24.50000000000000	0.00000000686389\\
24.60000000000000	0.00000001103441\\
24.70000000000000	0.00000001597113\\
24.80000000000000	0.00000002158477\\
24.90000000000000	0.00000002729996\\
25.00000000000000	0.00000003309067\\
25.10000000000000	0.00000005369284\\
25.20000000000000	0.00000009282494\\
25.30000000000000	0.00000010361961\\
25.40000000000000	0.00000027538519\\
25.50000000000000	0.00000024578429\\
25.60000000000000	0.00000012208843\\
25.70000000000000	0.00000038252192\\
25.80000000000000	0.00000032327396\\
25.90000000000000	0.00000016622161\\
26.00000000000000	0.00000029360584\\
26.10000000000000	0.00000000001769\\
26.20000000000000	0.00000000018222\\
26.30000000000000	0.00000000023113\\
26.40000000000000	0.00000000018803\\
26.50000000000000	0.00000000112930\\
26.60000000000000	0.00000000288090\\
26.70000000000000	0.00000000554037\\
26.80000000000000	0.00000000879757\\
26.90000000000000	0.00000001344016\\
27.00000000000000	0.00000001875181\\
27.10000000000000	0.00000003664869\\
27.20000000000000	0.00000008235995\\
27.30000000000000	0.00000017594339\\
27.40000000000000	0.00000045193476\\
27.50000000000000	0.00000042013493\\
27.60000000000000	0.00000025300247\\
27.70000000000000	0.00000090966646\\
27.80000000000000	0.00000118540370\\
27.90000000000000	0.00000056590398\\
28.00000000000000	0.00000084233382\\
28.10000000000000	0.00000000003125\\
28.20000000000000	0.00000000051256\\
28.30000000000000	0.00000000127926\\
28.40000000000000	0.00000000208167\\
28.50000000000000	0.00000000272421\\
28.60000000000000	0.00000000308812\\
28.70000000000000	0.00000000349399\\
28.80000000000000	0.00000000442886\\
28.90000000000000	0.00000000638970\\
29.00000000000000	0.00000000966001\\
29.10000000000000	0.00000001943478\\
29.20000000000000	0.00000006467202\\
29.30000000000000	0.00000019973328\\
29.40000000000000	0.00000045031451\\
29.50000000000000	0.00000059450752\\
29.60000000000000	0.00000122311114\\
29.70000000000000	0.00000218331008\\
29.80000000000000	0.00000194836984\\
29.90000000000000	0.00000103063225\\
30.00000000000000	0.00000288004028\\
30.10000000000000	0.00000000004810\\
30.20000000000000	0.00000000062410\\
30.30000000000000	0.00000000169466\\
30.40000000000000	0.00000000302765\\
30.50000000000000	0.00000000437240\\
30.60000000000000	0.00000000568476\\
30.70000000000000	0.00000000664380\\
30.80000000000000	0.00000000768927\\
30.90000000000000	0.00000000863355\\
31.00000000000000	0.00000001043232\\
31.10000000000000	0.00000001465209\\
31.20000000000000	0.00000004198799\\
31.30000000000000	0.00000015382717\\
31.40000000000000	0.00000042990776\\
31.50000000000000	0.00000097770915\\
31.60000000000000	0.00000232564464\\
31.70000000000000	0.00000291869010\\
31.80000000000000	0.00000227146696\\
31.90000000000000	0.00000543331242\\
32.00000000000000	0.00000750347482\\
32.10000000000000	0.00000000006342\\
32.20000000000000	0.00000000061016\\
32.30000000000000	0.00000000161629\\
32.40000000000000	0.00000000310442\\
32.50000000000000	0.00000000475285\\
32.60000000000000	0.00000000633280\\
32.70000000000000	0.00000000781505\\
32.80000000000000	0.00000000923263\\
32.90000000000000	0.00000001149222\\
33.00000000000000	0.00000001271827\\
33.10000000000000	0.00000001602920\\
33.20000000000000	0.00000002429539\\
33.30000000000000	0.00000008677227\\
33.40000000000000	0.00000028677030\\
33.50000000000000	0.00000082344468\\
33.60000000000000	0.00000182335538\\
33.70000000000000	0.00000240051194\\
33.80000000000000	0.00000476341139\\
33.90000000000000	0.00000980894574\\
34.00000000000000	0.00000920464521\\
34.10000000000000	0.00000000003399\\
34.20000000000000	0.00000000045251\\
34.30000000000000	0.00000000141110\\
34.40000000000000	0.00000000259437\\
34.50000000000000	0.00000000406066\\
34.60000000000000	0.00000000572521\\
34.70000000000000	0.00000000738758\\
34.80000000000000	0.00000000880689\\
34.90000000000000	0.00000001034641\\
35.00000000000000	0.00000001616454\\
35.10000000000000	0.00000001655860\\
35.20000000000000	0.00000002109775\\
35.30000000000000	0.00000003747298\\
35.40000000000000	0.00000011097755\\
35.50000000000000	0.00000031827268\\
35.60000000000000	0.00000057461674\\
35.70000000000000	0.00000053654651\\
35.80000000000000	0.00000194872221\\
35.90000000000000	0.00000214375040\\
36.00000000000000	0.00000571297507\\
36.10000000000000	0.00000000006394\\
36.20000000000000	0.00000000034412\\
36.30000000000000	0.00000000093960\\
36.40000000000000	0.00000000197423\\
36.50000000000000	0.00000000311410\\
36.60000000000000	0.00000000439373\\
36.70000000000000	0.00000000612751\\
36.80000000000000	0.00000000751844\\
36.90000000000000	0.00000001073008\\
37.00000000000000	0.00000001348505\\
37.10000000000000	0.00000003200741\\
37.20000000000000	0.00000002847331\\
37.30000000000000	0.00000003677116\\
37.40000000000000	0.00000004129404\\
37.50000000000000	0.00000004810218\\
37.60000000000000	0.00000031349101\\
37.70000000000000	0.00000145707419\\
37.80000000000000	0.00000459015898\\
37.90000000000000	0.00000983196509\\
38.00000000000000	0.00001495899201\\
38.10000000000000	0.00000000004452\\
38.20000000000000	0.00000000023904\\
38.30000000000000	0.00000000067653\\
38.40000000000000	0.00000000114770\\
38.50000000000000	0.00000000163117\\
38.60000000000000	0.00000000264284\\
38.70000000000000	0.00000000390460\\
38.80000000000000	0.00000000553030\\
38.90000000000000	0.00000000812870\\
39.00000000000000	0.00000001441107\\
39.10000000000000	0.00000002431824\\
39.20000000000000	0.00000009155593\\
39.30000000000000	0.00000003921071\\
39.40000000000000	0.00000009419084\\
39.50000000000000	0.00000015652048\\
39.60000000000000	0.00000039561320\\
39.70000000000000	0.00000130302704\\
39.80000000000000	0.00000340490250\\
39.90000000000000	0.00000668590662\\
40.00000000000000	0.00000767744765\\
40.10000000000000	0.00000000011370\\
40.20000000000000	0.00000000033437\\
40.30000000000000	0.00000000043924\\
40.40000000000000	0.00000000069976\\
40.50000000000000	0.00000000117236\\
40.60000000000000	0.00000000095016\\
40.70000000000000	0.00000000233010\\
40.80000000000000	0.00000000340778\\
40.90000000000000	0.00000000468576\\
41.00000000000000	0.00000001883058\\
41.10000000000000	0.00000005730929\\
41.20000000000000	0.00000016329635\\
41.30000000000000	0.00000012532847\\
41.40000000000000	0.00000012484627\\
41.50000000000000	0.00000020584282\\
41.60000000000000	0.00000029738051\\
41.70000000000000	0.00000032372007\\
41.80000000000000	0.00000036525521\\
41.90000000000000	0.00000067329269\\
42.00000000000000	0.00000378839033\\
42.10000000000000	0.00000000003564\\
42.20000000000000	0.00000000023151\\
42.30000000000000	0.00000000065794\\
42.40000000000000	0.00000000111554\\
42.50000000000000	0.00000000132150\\
42.60000000000000	0.00000000111380\\
42.70000000000000	0.00000000139102\\
42.80000000000000	0.00000000253473\\
42.90000000000000	0.00000000508576\\
43.00000000000000	0.00000001537364\\
43.10000000000000	0.00000006307314\\
43.20000000000000	0.00000016637571\\
43.30000000000000	0.00000025089576\\
43.40000000000000	0.00000027699355\\
43.50000000000000	0.00000042529296\\
43.60000000000000	0.00000032533371\\
43.70000000000000	0.00000053428225\\
43.80000000000000	0.00000157648751\\
43.90000000000000	0.00000295369862\\
44.00000000000000	0.00000424145922\\
44.10000000000000	0.00000000010875\\
44.20000000000000	0.00000000055182\\
44.30000000000000	0.00000000124230\\
44.40000000000000	0.00000000172532\\
44.50000000000000	0.00000000221248\\
44.60000000000000	0.00000000195394\\
44.70000000000000	0.00000000297327\\
44.80000000000000	0.00000000445971\\
44.90000000000000	0.00000000624398\\
45.00000000000000	0.00000001376289\\
45.10000000000000	0.00000003899178\\
45.20000000000000	0.00000013174913\\
45.30000000000000	0.00000029110817\\
45.40000000000000	0.00000049261584\\
45.50000000000000	0.00000090328965\\
45.60000000000000	0.00000056827416\\
45.70000000000000	0.00000091275756\\
45.80000000000000	0.00000144899830\\
45.90000000000000	0.00000187942164\\
46.00000000000000	0.00000285796702\\
46.10000000000000	0.00000000006741\\
46.20000000000000	0.00000000047725\\
46.30000000000000	0.00000000157564\\
46.40000000000000	0.00000000284294\\
46.50000000000000	0.00000000293041\\
46.60000000000000	0.00000000296289\\
46.70000000000000	0.00000000366788\\
46.80000000000000	0.00000000511368\\
46.90000000000000	0.00000001181559\\
47.00000000000000	0.00000001569807\\
47.10000000000000	0.00000002156623\\
47.20000000000000	0.00000009098384\\
47.30000000000000	0.00000033213916\\
47.40000000000000	0.00000075496436\\
47.50000000000000	0.00000113405628\\
47.60000000000000	0.00000066605645\\
47.70000000000000	0.00000157575465\\
47.80000000000000	0.00000201242380\\
47.90000000000000	0.00000112900469\\
48.00000000000000	0.00000099360694\\
48.10000000000000	0.00000000026188\\
48.20000000000000	0.00000000124191\\
48.30000000000000	0.00000000237532\\
48.40000000000000	0.00000000301489\\
48.50000000000000	0.00000000412027\\
48.60000000000000	0.00000000641808\\
48.70000000000000	0.00000000638619\\
48.80000000000000	0.00000000649392\\
48.90000000000000	0.00000001095173\\
49.00000000000000	0.00000002884585\\
49.10000000000000	0.00000004331807\\
49.20000000000000	0.00000009010394\\
49.30000000000000	0.00000034668328\\
49.40000000000000	0.00000101220115\\
49.50000000000000	0.00000166915701\\
49.60000000000000	0.00000178181853\\
49.70000000000000	0.00000192678707\\
49.80000000000000	0.00000249840727\\
49.90000000000000	0.00000340960380\\
50.00000000000000	0.00000292088907\\
};
\addlegendentry{CMM-Nufi $\Nmapgrid=256$}
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.10000000000000	0.00000097743551\\
0.20000000000000	0.00000454647588\\
0.30000000000000	0.00001103262831\\
0.40000000000000	0.00002895270134\\
0.50000000000000	0.00006443995415\\
0.60000000000000	0.00012378573715\\
0.70000000000000	0.00020289408683\\
0.80000000000000	0.00031153505481\\
0.90000000000000	0.00046604325360\\
1.00000000000000	0.00067745839776\\
1.10000000000000	0.00092277882623\\
1.20000000000000	0.00117883934988\\
1.30000000000000	0.00142943021778\\
1.40000000000000	0.00160973239402\\
1.50000000000000	0.00166705145435\\
1.60000000000000	0.00170504352644\\
1.70000000000000	0.00181378847862\\
1.80000000000000	0.00215834160198\\
1.90000000000000	0.00344715508047\\
2.00000000000000	0.00620070070131\\
2.20000000000000	0.00000018709181\\
2.30000000000000	0.00000095670322\\
2.40000000000000	0.00000262751852\\
2.50000000000000	0.00000710350148\\
2.60000000000000	0.00001774647876\\
2.70000000000000	0.00003617774072\\
2.80000000000000	0.00006395681478\\
2.90000000000000	0.00010575759946\\
3.00000000000000	0.00016518083555\\
3.10000000000000	0.00024095358973\\
3.20000000000000	0.00032475909160\\
3.30000000000000	0.00043324905225\\
3.40000000000000	0.00055611032512\\
3.50000000000000	0.00068466537682\\
3.60000000000000	0.00078839879226\\
3.70000000000000	0.00083545855123\\
3.80000000000000	0.00081357223514\\
3.90000000000000	0.00082318007017\\
4.00000000000000	0.00102230236144\\
4.10000000000000	0.00141431450680\\
4.20000000000000	0.00227807450813\\
4.30000000000000	0.00374942135929\\
4.40000000000000	0.00568999345294\\
4.50000000000000	0.00813246613651\\
4.60000000000000	0.00000000000167\\
4.70000000000000	0.00000015735958\\
4.80000000000000	0.00000064061154\\
4.90000000000000	0.00000186281035\\
5.00000000000000	0.00000471491383\\
5.10000000000000	0.00001015213737\\
5.20000000000000	0.00001962250988\\
5.30000000000000	0.00003231645346\\
5.40000000000000	0.00004852145729\\
5.50000000000000	0.00006847500898\\
5.60000000000000	0.00009370746977\\
5.70000000000000	0.00012094836309\\
5.80000000000000	0.00014391013936\\
5.90000000000000	0.00015683544182\\
6.00000000000000	0.00016024379517\\
6.10000000000000	0.00018307201652\\
6.20000000000000	0.00024796022142\\
6.30000000000000	0.00035524934105\\
6.40000000000000	0.00055543028355\\
6.50000000000000	0.00095203037566\\
6.60000000000000	0.00149404851958\\
6.70000000000000	0.00219995855132\\
6.80000000000000	0.00308114179468\\
6.90000000000000	0.00413878407191\\
7.00000000000000	0.00536120751396\\
7.10000000000000	0.00672220358694\\
7.20000000000000	0.00818090045003\\
7.30000000000000	0.00968353490918\\
7.40000000000000	0.00000001069805\\
7.50000000000000	0.00000010778034\\
7.60000000000000	0.00000031474437\\
7.70000000000000	0.00000073481470\\
7.80000000000000	0.00000140280285\\
7.90000000000000	0.00000235958577\\
8.00000000000000	0.00000335600500\\
8.10000000000000	0.00000403433448\\
8.20000000000000	0.00000432793005\\
8.30000000000000	0.00000628007555\\
8.40000000000000	0.00001222355105\\
8.50000000000000	0.00002246036552\\
8.60000000000000	0.00003877725035\\
8.70000000000000	0.00007014753595\\
8.80000000000000	0.00011726143598\\
8.90000000000000	0.00018266745570\\
9.00000000000000	0.00026906526838\\
9.10000000000000	0.00037815665561\\
9.20000000000000	0.00051016567768\\
9.30000000000000	0.00067018610558\\
9.40000000000000	0.00085419540198\\
9.50000000000000	0.00105610733219\\
9.60000000000000	0.00126877563910\\
9.70000000000000	0.00148312882241\\
9.80000000000000	0.00168886066254\\
9.90000000000000	0.00187541045043\\
10.00000000000000	0.00203314495519\\
10.10000000000000	0.00217555174222\\
10.20000000000000	0.00227948183756\\
10.30000000000000	0.00233605145165\\
10.40000000000000	0.00235069910832\\
10.50000000000000	0.00242955646567\\
10.60000000000000	0.00262815610110\\
10.70000000000000	0.00297001968595\\
10.80000000000000	0.00347303916277\\
10.90000000000000	0.00414693767436\\
11.00000000000000	0.00499149368988\\
11.10000000000000	0.00599570560019\\
11.20000000000000	0.00713807889476\\
11.30000000000000	0.00838792207041\\
11.40000000000000	0.00974650181443\\
11.50000000000000	0.00000000371683\\
11.60000000000000	0.00000004038512\\
11.70000000000000	0.00000013732806\\
11.80000000000000	0.00000034599571\\
11.90000000000000	0.00000072761451\\
12.00000000000000	0.00000139968494\\
12.10000000000000	0.00000235070823\\
12.20000000000000	0.00000363886112\\
12.30000000000000	0.00000501621419\\
12.40000000000000	0.00000631442466\\
12.50000000000000	0.00000766361505\\
12.60000000000000	0.00000822806988\\
12.70000000000000	0.00000883345681\\
12.80000000000000	0.00001223052950\\
12.90000000000000	0.00001868833222\\
13.00000000000000	0.00002893042240\\
13.10000000000000	0.00004664883914\\
13.20000000000000	0.00007889873855\\
13.30000000000000	0.00012330339573\\
13.40000000000000	0.00018165666514\\
13.50000000000000	0.00025527228794\\
13.60000000000000	0.00034474768767\\
13.70000000000000	0.00044974664274\\
13.80000000000000	0.00056883124696\\
13.90000000000000	0.00069937455736\\
14.00000000000000	0.00083758042430\\
14.10000000000000	0.00097862827999\\
14.20000000000000	0.00111694709024\\
14.30000000000000	0.00124660681366\\
14.40000000000000	0.00136179995608\\
14.50000000000000	0.00146846024978\\
14.60000000000000	0.00155385774860\\
14.70000000000000	0.00163894179267\\
14.80000000000000	0.00167564035671\\
14.90000000000000	0.00168420693745\\
15.00000000000000	0.00174311261080\\
15.10000000000000	0.00188317347193\\
15.20000000000000	0.00212783630674\\
15.30000000000000	0.00247056112081\\
15.40000000000000	0.00291526638394\\
15.50000000000000	0.00346158421482\\
15.60000000000000	0.00411344650125\\
15.70000000000000	0.00489194059896\\
15.80000000000000	0.00575822039475\\
15.90000000000000	0.00669343593030\\
16.00000000000000	0.00767470834848\\
16.10000000000000	0.00867628812528\\
16.20000000000000	0.00967087157121\\
16.30000000000000	0.00000000076310\\
16.40000000000000	0.00000000899995\\
16.50000000000000	0.00000002801173\\
16.60000000000000	0.00000006298202\\
16.70000000000000	0.00000011657166\\
16.80000000000000	0.00000018391957\\
16.90000000000000	0.00000025573510\\
17.00000000000000	0.00000032515802\\
17.10000000000000	0.00000036688620\\
17.20000000000000	0.00000038412471\\
17.30000000000000	0.00000069562026\\
17.40000000000000	0.00000129132515\\
17.50000000000000	0.00000224243473\\
17.60000000000000	0.00000380551848\\
17.70000000000000	0.00000650263124\\
17.80000000000000	0.00001029745545\\
17.90000000000000	0.00001537831466\\
18.00000000000000	0.00002188945162\\
18.10000000000000	0.00002996335948\\
18.20000000000000	0.00003983142028\\
18.30000000000000	0.00005128493473\\
18.40000000000000	0.00006412300079\\
18.50000000000000	0.00007801225011\\
18.60000000000000	0.00009249290961\\
18.70000000000000	0.00010699941840\\
18.80000000000000	0.00012089571144\\
18.90000000000000	0.00013352379133\\
19.00000000000000	0.00014426250477\\
19.10000000000000	0.00015259167699\\
19.20000000000000	0.00015815589334\\
19.30000000000000	0.00016082144195\\
19.40000000000000	0.00016182808999\\
19.50000000000000	0.00016761917420\\
19.60000000000000	0.00018035736800\\
19.70000000000000	0.00020135003371\\
19.80000000000000	0.00023367004824\\
19.90000000000000	0.00027698757578\\
20.00000000000000	0.00033108268563\\
20.10000000000000	0.00039573999109\\
20.20000000000000	0.00047017408430\\
20.30000000000000	0.00055303147947\\
20.40000000000000	0.00064243599329\\
20.50000000000000	0.00073607601097\\
20.60000000000000	0.00083132756181\\
20.70000000000000	0.00092540651604\\
20.80000000000000	0.00101553806126\\
20.90000000000000	0.00110231617462\\
21.00000000000000	0.00118693271852\\
21.10000000000000	0.00126079490869\\
21.20000000000000	0.00132222013863\\
21.30000000000000	0.00137025917617\\
21.40000000000000	0.00140477489807\\
21.50000000000000	0.00142647168612\\
21.60000000000000	0.00143687284619\\
21.70000000000000	0.00144092832916\\
21.80000000000000	0.00150351029828\\
21.90000000000000	0.00159172703077\\
22.00000000000000	0.00173203038668\\
22.10000000000000	0.00190327843673\\
22.20000000000000	0.00210206802573\\
22.30000000000000	0.00234791439969\\
22.40000000000000	0.00263502402359\\
22.50000000000000	0.00291533866148\\
22.60000000000000	0.00324692514767\\
22.70000000000000	0.00355037806384\\
22.80000000000000	0.00386247550808\\
22.90000000000000	0.00413087391152\\
23.00000000000000	0.00438312311483\\
23.10000000000000	0.00455218891926\\
23.20000000000000	0.00487179831031\\
23.30000000000000	0.00529866496849\\
23.40000000000000	0.00569989325405\\
23.50000000000000	0.00616307900036\\
23.60000000000000	0.00657174179509\\
23.70000000000000	0.00711006000853\\
23.80000000000000	0.00760947042921\\
23.90000000000000	0.00821065081226\\
24.00000000000000	0.00884984877668\\
24.10000000000000	0.00954260714528\\
24.20000000000000	0.00000000000002\\
24.30000000000000	0.00000000222502\\
24.40000000000000	0.00000000989218\\
24.50000000000000	0.00000002793288\\
24.60000000000000	0.00000006559882\\
24.70000000000000	0.00000013537227\\
24.80000000000000	0.00000027891504\\
24.90000000000000	0.00000053441002\\
25.00000000000000	0.00000096710712\\
25.10000000000000	0.00000167688926\\
25.20000000000000	0.00000273294178\\
25.30000000000000	0.00000434780581\\
25.40000000000000	0.00000682773720\\
25.50000000000000	0.00001034821195\\
25.60000000000000	0.00001519236376\\
25.70000000000000	0.00002249241648\\
25.80000000000000	0.00003341762940\\
25.90000000000000	0.00004870057864\\
26.00000000000000	0.00006971948956\\
26.10000000000000	0.00009869366104\\
26.20000000000000	0.00013861353879\\
26.30000000000000	0.00019184248067\\
26.40000000000000	0.00026184712864\\
26.50000000000000	0.00035270393432\\
26.60000000000000	0.00046912467629\\
26.70000000000000	0.00061645674810\\
26.80000000000000	0.00080542371895\\
26.90000000000000	0.00104770825841\\
27.00000000000000	0.00134830474642\\
27.10000000000000	0.00171717473524\\
27.20000000000000	0.00216491659701\\
27.30000000000000	0.00270248388518\\
27.40000000000000	0.00334077273193\\
27.50000000000000	0.00417843626682\\
27.60000000000000	0.00532509048227\\
27.70000000000000	0.00674248422783\\
27.80000000000000	0.00846858236837\\
27.90000000000000	0.00000000000190\\
28.00000000000000	0.00000017781295\\
28.10000000000000	0.00000076695750\\
28.20000000000000	0.00000237494252\\
28.30000000000000	0.00000703957689\\
28.40000000000000	0.00001721685625\\
28.50000000000000	0.00003720434801\\
28.60000000000000	0.00007040723326\\
28.70000000000000	0.00012666886565\\
28.80000000000000	0.00021621117106\\
28.90000000000000	0.00035316394559\\
29.00000000000000	0.00056265209323\\
29.10000000000000	0.00085954567578\\
29.20000000000000	0.00132358740163\\
29.30000000000000	0.00195911238770\\
29.40000000000000	0.00284521260610\\
29.50000000000000	0.00402986154404\\
29.60000000000000	0.00560346597188\\
29.70000000000000	0.00765671395580\\
29.90000000000000	0.00000180826194\\
30.00000000000000	0.00000897588101\\
30.10000000000000	0.00002332225531\\
30.20000000000000	0.00006855948852\\
30.30000000000000	0.00017441141734\\
30.40000000000000	0.00038403514228\\
30.50000000000000	0.00078975469100\\
30.60000000000000	0.00143530659222\\
30.70000000000000	0.00244888579034\\
30.80000000000000	0.00391347357093\\
30.90000000000000	0.00581060425731\\
31.00000000000000	0.00835753301559\\
31.10000000000000	0.00000000017817\\
31.20000000000000	0.00001350127252\\
31.30000000000000	0.00005815276000\\
31.40000000000000	0.00015680451090\\
31.50000000000000	0.00047754976483\\
31.60000000000000	0.00122297751935\\
31.70000000000000	0.00250480642863\\
31.80000000000000	0.00476555576564\\
31.90000000000000	0.00791050259069\\
32.00000000000000	0.00000000074515\\
32.10000000000000	0.00004571296915\\
32.20000000000000	0.00018932765148\\
32.30000000000000	0.00057184943586\\
32.40000000000000	0.00166331421705\\
32.50000000000000	0.00408278576225\\
32.60000000000000	0.00774147358493\\
32.70000000000000	0.00000000257888\\
32.80000000000000	0.00011542469760\\
32.90000000000000	0.00046135401868\\
33.00000000000000	0.00155072186188\\
33.10000000000000	0.00414723621774\\
33.20000000000000	0.00932523132520\\
33.30000000000000	0.00004880336345\\
33.40000000000000	0.00044194861875\\
33.50000000000000	0.00141139280657\\
33.60000000000000	0.00486772180505\\
33.80000000000000	0.00028469422488\\
33.90000000000000	0.00104133681891\\
34.00000000000000	0.00403450375306\\
34.10000000000000	0.00988952434813\\
34.20000000000000	0.00012591959217\\
34.30000000000000	0.00096722818675\\
34.40000000000000	0.00328015982888\\
34.50000000000000	0.00949101592249\\
34.60000000000000	0.00015449428283\\
34.70000000000000	0.00112135054958\\
34.80000000000000	0.00354850487886\\
34.90000000000000	0.00957045793491\\
35.00000000000000	0.00016907747054\\
35.10000000000000	0.00113313293336\\
35.20000000000000	0.00311487420208\\
35.30000000000000	0.00822801288140\\
35.40000000000000	0.00000048132157\\
35.50000000000000	0.00064676123050\\
35.60000000000000	0.00151586587434\\
35.70000000000000	0.00597496199103\\
35.90000000000000	0.00043205347156\\
36.00000000000000	0.00128040325904\\
36.10000000000000	0.00835225842435\\
36.20000000000000	0.00022151953164\\
36.30000000000000	0.00084192524828\\
36.40000000000000	0.00595735908398\\
36.50000000000000	0.00000016056149\\
36.60000000000000	0.00053569682235\\
36.70000000000000	0.00375162704536\\
36.90000000000000	0.00065587494259\\
37.00000000000000	0.00199737905644\\
37.10000000000000	0.00829247216106\\
37.20000000000000	0.00028833763756\\
37.30000000000000	0.00079768283521\\
37.40000000000000	0.00411456832146\\
37.50000000000000	0.00000006714472\\
37.60000000000000	0.00060796547717\\
37.70000000000000	0.00142507598598\\
37.80000000000000	0.00674414983443\\
37.90000000000000	0.00028164365427\\
38.00000000000000	0.00073301083912\\
38.10000000000000	0.00180111950985\\
38.20000000000000	0.00488902292492\\
38.30000000000000	0.00983900108362\\
38.40000000000001	0.00030769255047\\
38.50000000000000	0.00063848538748\\
38.60000000000000	0.00146540525283\\
38.70000000000000	0.00623725330443\\
38.80000000000000	0.00029587586503\\
38.90000000000001	0.00057975645429\\
39.00000000000000	0.00132535412429\\
39.10000000000000	0.00572214974851\\
39.20000000000000	0.00000006621842\\
39.30000000000000	0.00051172823555\\
39.40000000000001	0.00099892411925\\
39.50000000000000	0.00322603415711\\
39.60000000000000	0.00998212981599\\
39.70000000000000	0.00020439647868\\
39.80000000000000	0.00071946042377\\
39.90000000000001	0.00147595903223\\
40.00000000000000	0.00586940578271\\
40.20000000000000	0.00052462042227\\
40.30000000000000	0.00262114332052\\
40.40000000000001	0.00593265348398\\
40.50000000000000	0.00025238817904\\
40.60000000000000	0.00125795227088\\
40.80000000000000	0.00043255270521\\
40.90000000000001	0.00249093633134\\
41.00000000000000	0.00629513763702\\
41.10000000000000	0.00033972525964\\
41.20000000000000	0.00266751751324\\
41.30000000000000	0.00833264235053\\
41.50000000000000	0.00070366971867\\
41.60000000000000	0.00320540102987\\
41.70000000000000	0.00594403325200\\
41.80000000000000	0.00000051568151\\
41.90000000000001	0.00183288104487\\
42.00000000000000	0.00694934320361\\
42.10000000000000	0.00000021965875\\
42.20000000000000	0.00093357587036\\
42.30000000000000	0.00361741739302\\
42.40000000000001	0.00000023827146\\
42.50000000000000	0.00140212674173\\
42.60000000000000	0.00376211190288\\
42.70000000000000	0.00689399599303\\
42.80000000000000	0.00077134482735\\
42.90000000000001	0.00268148537196\\
43.00000000000000	0.00537129098016\\
43.10000000000000	0.00000007878046\\
43.20000000000000	0.00116150563872\\
43.30000000000000	0.00163560718801\\
43.40000000000001	0.00710625539082\\
43.50000000000000	0.00055088199759\\
43.60000000000000	0.00097107307992\\
43.70000000000000	0.00283469788519\\
43.80000000000000	0.00781961658906\\
43.90000000000001	0.00000006183122\\
44.00000000000000	0.00091427107255\\
44.10000000000000	0.00140960214332\\
44.20000000000000	0.00696809434780\\
44.30000000000000	0.00059848218531\\
44.40000000000001	0.00095146530238\\
44.50000000000000	0.00562951146697\\
44.70000000000000	0.00071069727722\\
44.80000000000000	0.00183710666473\\
45.00000000000000	0.00058039177303\\
45.10000000000000	0.00133030350005\\
45.20000000000000	0.00558592329770\\
45.40000000000001	0.00073084663911\\
45.50000000000000	0.00200251082365\\
45.60000000000000	0.00964313507707\\
45.70000000000000	0.00072520779052\\
45.80000000000000	0.00101640477410\\
45.90000000000001	0.00582041379087\\
46.00000000000000	0.00000040662991\\
46.10000000000000	0.00063333278188\\
46.20000000000000	0.00225011847303\\
46.30000000000000	0.00706464537697\\
46.50000000000000	0.00060760813054\\
46.60000000000000	0.00142509359376\\
46.70000000000000	0.00768246348156\\
46.80000000000000	0.00067835207532\\
46.90000000000001	0.00147581356991\\
47.00000000000000	0.00763441400204\\
47.10000000000000	0.00937832800078\\
47.20000000000000	0.00000106839922\\
47.30000000000000	0.00138681242287\\
47.40000000000001	0.00637553563558\\
47.50000000000000	0.00649400507024\\
47.60000000000000	0.00104921992163\\
47.70000000000000	0.00297152206144\\
47.90000000000001	0.00190365019559\\
48.00000000000000	0.00268265336447\\
48.20000000000000	0.00247993990578\\
48.30000000000000	0.00399821199326\\
48.40000000000001	0.00622869253863\\
48.50000000000000	0.00000016699844\\
48.60000000000000	0.00116995446313\\
48.70000000000000	0.00276127082408\\
48.80000000000000	0.00866586692756\\
48.90000000000001	0.00078112328961\\
49.00000000000000	0.00157461066169\\
49.10000000000000	0.00538607863572\\
49.20000000000000	0.00000018673773\\
49.30000000000000	0.00115132464693\\
49.40000000000001	0.00133181839321\\
49.50000000000000	0.00498372306666\\
49.60000000000000	0.00000010806760\\
49.70000000000000	0.00118672607108\\
49.80000000000000	0.00114567509334\\
49.90000000000001	0.00490865146360\\
50.00000000000000	0.00000023278409\\
};
\addlegendentry{CMM \cite{KrahYinBergmannNaveSchneider2024}}
\end{axis}

\end{tikzpicture}

==> figures/landau_damping_resolution_study_Tend50.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.694\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.000000e+00,
xmax=5.000000e+01,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymode=log,
ymin=1.000000e-14,
ymax=1.000000e-02,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\energy_\mathrm{pot}(t)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(1.03,0)}, anchor=south west, legend cell align=left, align=left, fill=none, draw=none},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
1.000000e-01	1.240996e-03\\
2.000000e-01	1.194928e-03\\
3.000000e-01	1.120942e-03\\
4.000000e-01	1.023038e-03\\
5.000000e-01	9.064436e-04\\
6.000000e-01	7.772818e-04\\
7.000000e-01	6.421755e-04\\
8.000000e-01	5.078291e-04\\
9.000000e-01	3.806173e-04\\
1.000000e+00	2.661991e-04\\
1.100000e+00	1.691936e-04\\
1.200000e+00	9.293198e-05\\
1.300000e+00	3.930243e-05\\
1.400000e+00	8.698986e-06\\
1.500000e+00	7.084742e-08\\
1.600000e+00	1.106732e-05\\
1.700000e+00	3.826467e-05\\
1.800000e+00	7.745566e-05\\
1.900000e+00	1.239806e-04\\
2.000000e+00	1.730709e-04\\
2.100000e+00	2.201863e-04\\
2.200000e+00	2.613110e-04\\
2.300000e+00	2.932040e-04\\
2.400000e+00	3.135814e-04\\
2.500000e+00	3.212107e-04\\
2.600000e+00	3.159330e-04\\
2.700000e+00	2.985979e-04\\
2.800000e+00	2.709335e-04\\
2.900000e+00	2.353632e-04\\
3.000000e+00	1.947722e-04\\
3.100000e+00	1.522605e-04\\
3.200000e+00	1.108923e-04\\
3.300000e+00	7.346244e-05\\
3.400000e+00	4.230284e-05\\
3.500000e+00	1.912877e-05\\
3.600000e+00	4.944623e-06\\
3.700000e+00	9.447334e-09\\
3.800000e+00	3.861712e-06\\
3.900000e+00	1.539850e-05\\
4.000000e+00	3.299800e-05\\
4.100000e+00	5.467543e-05\\
4.200000e+00	7.825809e-05\\
4.300000e+00	1.015655e-04\\
4.400000e+00	1.225778e-04\\
4.500000e+00	1.395814e-04\\
4.600000e+00	1.512837e-04\\
4.700000e+00	1.568893e-04\\
4.800000e+00	1.561317e-04\\
4.900000e+00	1.492625e-04\\
5.000000e+00	1.369996e-04\\
5.100000e+00	1.204428e-04\\
5.200000e+00	1.009675e-04\\
5.300000e+00	8.010061e-05\\
5.400000e+00	5.939184e-05\\
5.500000e+00	4.029130e-05\\
5.600000e+00	2.404128e-05\\
5.700000e+00	1.159300e-05\\
5.800000e+00	3.549567e-06\\
5.900000e+00	1.385031e-07\\
6.000000e+00	1.216235e-06\\
6.100000e+00	6.301189e-06\\
6.200000e+00	1.463179e-05\\
6.300000e+00	2.524173e-05\\
6.400000e+00	3.704769e-05\\
6.500000e+00	4.894061e-05\\
6.600000e+00	5.987405e-05\\
6.700000e+00	6.894273e-05\\
6.800000e+00	7.544361e-05\\
6.900000e+00	7.891941e-05\\
7.000000e+00	7.917968e-05\\
7.100000e+00	7.629934e-05\\
7.200000e+00	7.059825e-05\\
7.300000e+00	6.260035e-05\\
7.400000e+00	5.298022e-05\\
7.500000e+00	4.250222e-05\\
7.600000e+00	3.195455e-05\\
7.700000e+00	2.208705e-05\\
7.800000e+00	1.355434e-05\\
7.900000e+00	6.870142e-06\\
8.000000e+00	2.376143e-06\\
8.100000e+00	2.253685e-07\\
8.200000e+00	3.816724e-07\\
8.300000e+00	2.633835e-06\\
8.400000e+00	6.622570e-06\\
8.500000e+00	1.187747e-05\\
8.600000e+00	1.786037e-05\\
8.700000e+00	2.401147e-05\\
8.800000e+00	2.979432e-05\\
8.900000e+00	3.473595e-05\\
9.000000e+00	3.846011e-05\\
9.100000e+00	4.071013e-05\\
9.200000e+00	4.136109e-05\\
9.300000e+00	4.042119e-05\\
9.400000e+00	3.802148e-05\\
9.500000e+00	3.439696e-05\\
9.600000e+00	2.986095e-05\\
9.700000e+00	2.477390e-05\\
9.800000e+00	1.951204e-05\\
9.900000e+00	1.443491e-05\\
1.000000e+01	9.856814e-06\\
1.010000e+01	6.024789e-06\\
1.020000e+01	3.101873e-06\\
1.030000e+01	1.159345e-06\\
1.040000e+01	1.759653e-07\\
1.050000e+01	4.561361e-08\\
1.060000e+01	5.923099e-07\\
1.070000e+01	1.590650e-06\\
1.080000e+01	2.790350e-06\\
1.090000e+01	3.942888e-06\\
1.100000e+01	4.828687e-06\\
1.110000e+01	5.281546e-06\\
1.120000e+01	5.209158e-06\\
1.130000e+01	4.607845e-06\\
1.140000e+01	3.570058e-06\\
1.150000e+01	2.285170e-06\\
1.160000e+01	1.032227e-06\\
1.170000e+01	1.658230e-07\\
1.180000e+01	9.660002e-08\\
1.190000e+01	1.267698e-06\\
1.200000e+01	4.128890e-06\\
1.210000e+01	9.109454e-06\\
1.220000e+01	1.659189e-05\\
1.230000e+01	2.688803e-05\\
1.240000e+01	4.021848e-05\\
1.250000e+01	5.669557e-05\\
1.260000e+01	7.631008e-05\\
1.270000e+01	9.892304e-05\\
1.280000e+01	1.242647e-04\\
1.290000e+01	1.519372e-04\\
1.300000e+01	1.814228e-04\\
1.310000e+01	2.120963e-04\\
1.320000e+01	2.432415e-04\\
1.330000e+01	2.740754e-04\\
1.340000e+01	3.037725e-04\\
1.350000e+01	3.314919e-04\\
1.360000e+01	3.564050e-04\\
1.370000e+01	3.777240e-04\\
1.380000e+01	3.947309e-04\\
1.390000e+01	4.068045e-04\\
1.400000e+01	4.134465e-04\\
1.410000e+01	4.143023e-04\\
1.420000e+01	4.091799e-04\\
1.430000e+01	3.980676e-04\\
1.440000e+01	3.811426e-04\\
1.450000e+01	3.587776e-04\\
1.460000e+01	3.315385e-04\\
1.470000e+01	3.001755e-04\\
1.480000e+01	2.656082e-04\\
1.490000e+01	2.289008e-04\\
1.500000e+01	1.912303e-04\\
1.510000e+01	1.538494e-04\\
1.520000e+01	1.180422e-04\\
1.530000e+01	8.507775e-05\\
1.540000e+01	5.616138e-05\\
1.550000e+01	3.238474e-05\\
1.560000e+01	1.467965e-05\\
1.570000e+01	3.774233e-06\\
1.580000e+01	1.550179e-07\\
1.590000e+01	4.035051e-06\\
1.600000e+01	1.533069e-05\\
1.610000e+01	3.364796e-05\\
1.620000e+01	5.828018e-05\\
1.630000e+01	8.821810e-05\\
1.640000e+01	1.221743e-04\\
1.650000e+01	1.586235e-04\\
1.660000e+01	1.958568e-04\\
1.670000e+01	2.320527e-04\\
1.680000e+01	2.653600e-04\\
1.690000e+01	2.939924e-04\\
1.700000e+01	3.163280e-04\\
1.710000e+01	3.310109e-04\\
1.720000e+01	3.370455e-04\\
1.730000e+01	3.338780e-04\\
1.740000e+01	3.214575e-04\\
1.750000e+01	3.002698e-04\\
1.760000e+01	2.713390e-04\\
1.770000e+01	2.361938e-04\\
1.780000e+01	1.967974e-04\\
1.790000e+01	1.554443e-04\\
1.800000e+01	1.146274e-04\\
1.810000e+01	7.688572e-05\\
1.820000e+01	4.464119e-05\\
1.830000e+01	2.003654e-05\\
1.840000e+01	4.784711e-06\\
1.850000e+01	4.227852e-08\\
1.860000e+01	6.315748e-06\\
1.870000e+01	2.340852e-05\\
1.880000e+01	5.041329e-05\\
1.890000e+01	8.575169e-05\\
1.900000e+01	1.272604e-04\\
1.910000e+01	1.723198e-04\\
1.920000e+01	2.180175e-04\\
1.930000e+01	2.613378e-04\\
1.940000e+01	2.993643e-04\\
1.950000e+01	3.294829e-04\\
1.960000e+01	3.495724e-04\\
1.970000e+01	3.581636e-04\\
1.980000e+01	3.545612e-04\\
1.990000e+01	3.389092e-04\\
2.000000e+01	3.122004e-04\\
2.010000e+01	2.762222e-04\\
2.020000e+01	2.334402e-04\\
2.030000e+01	1.868293e-04\\
2.040000e+01	1.396625e-04\\
2.050000e+01	9.527386e-05\\
2.060000e+01	5.681173e-05\\
2.070000e+01	2.700292e-05\\
2.080000e+01	7.947471e-06\\
2.090000e+01	9.595024e-07\\
2.100000e+01	6.465147e-06\\
2.110000e+01	2.396622e-05\\
2.120000e+01	5.207335e-05\\
2.130000e+01	8.860662e-05\\
2.140000e+01	1.307547e-04\\
2.150000e+01	1.752822e-04\\
2.160000e+01	2.187710e-04\\
2.170000e+01	2.578783e-04\\
2.180000e+01	2.895914e-04\\
2.190000e+01	3.114590e-04\\
2.200000e+01	3.217811e-04\\
2.210000e+01	3.197442e-04\\
2.220000e+01	3.054874e-04\\
2.230000e+01	2.800948e-04\\
2.240000e+01	2.455132e-04\\
2.250000e+01	2.044010e-04\\
2.260000e+01	1.599258e-04\\
2.270000e+01	1.155201e-04\\
2.280000e+01	7.461902e-05\\
2.290000e+01	4.040397e-05\\
2.300000e+01	1.556694e-05\\
2.310000e+01	2.118023e-06\\
2.320000e+01	1.246298e-06\\
2.330000e+01	1.324468e-05\\
2.340000e+01	3.750144e-05\\
2.350000e+01	7.255649e-05\\
2.360000e+01	1.162157e-04\\
2.370000e+01	1.657125e-04\\
2.380000e+01	2.179065e-04\\
2.390000e+01	2.695013e-04\\
2.400000e+01	3.172705e-04\\
2.410000e+01	3.582721e-04\\
2.420000e+01	3.900430e-04\\
2.430000e+01	4.107575e-04\\
2.440000e+01	4.193390e-04\\
2.450000e+01	4.155200e-04\\
2.460000e+01	3.998386e-04\\
2.470000e+01	3.735811e-04\\
2.480000e+01	3.386627e-04\\
2.490000e+01	2.974613e-04\\
2.500000e+01	2.526197e-04\\
2.510000e+01	2.068257e-04\\
2.520000e+01	1.625990e-04\\
2.530000e+01	1.220998e-04\\
2.540000e+01	8.697743e-05\\
2.550000e+01	5.827585e-05\\
2.560000e+01	3.639983e-05\\
2.570000e+01	2.114405e-05\\
2.580000e+01	1.177927e-05\\
2.590000e+01	7.183903e-06\\
2.600000e+01	6.006300e-06\\
2.610000e+01	6.837749e-06\\
2.620000e+01	8.379071e-06\\
2.630000e+01	9.583046e-06\\
2.640000e+01	9.760314e-06\\
2.650000e+01	8.640202e-06\\
2.660000e+01	6.384750e-06\\
2.670000e+01	3.559419e-06\\
2.680000e+01	1.066146e-06\\
2.690000e+01	4.860457e-08\\
2.700000e+01	1.776436e-06\\
2.710000e+01	7.516684e-06\\
2.720000e+01	1.839823e-05\\
2.730000e+01	3.527664e-05\\
2.740000e+01	5.860738e-05\\
2.750000e+01	8.833806e-05\\
2.760000e+01	1.238352e-04\\
2.770000e+01	1.638556e-04\\
2.780000e+01	2.065778e-04\\
2.790000e+01	2.496967e-04\\
2.800000e+01	2.905792e-04\\
2.810000e+01	3.264777e-04\\
2.820000e+01	3.547704e-04\\
2.830000e+01	3.732118e-04\\
2.840000e+01	3.801656e-04\\
2.850000e+01	3.747836e-04\\
2.860000e+01	3.571158e-04\\
2.870000e+01	3.281371e-04\\
2.880000e+01	2.896855e-04\\
2.890000e+01	2.443239e-04\\
2.900000e+01	1.951438e-04\\
2.910000e+01	1.455304e-04\\
2.920000e+01	9.891757e-05\\
2.930000e+01	5.855272e-05\\
2.940000e+01	2.728497e-05\\
2.950000e+01	7.390860e-06\\
2.960000e+01	4.398736e-07\\
2.970000e+01	7.201972e-06\\
2.980000e+01	2.759831e-05\\
2.990000e+01	6.069611e-05\\
3.000000e+01	1.047507e-04\\
3.010000e+01	1.572954e-04\\
3.020000e+01	2.152846e-04\\
3.030000e+01	2.752816e-04\\
3.040000e+01	3.336846e-04\\
3.050000e+01	3.869728e-04\\
3.060000e+01	4.319476e-04\\
3.070000e+01	4.659539e-04\\
3.080000e+01	4.870519e-04\\
3.090000e+01	4.941280e-04\\
3.100000e+01	4.869402e-04\\
3.110000e+01	4.660970e-04\\
3.120000e+01	4.329835e-04\\
3.130000e+01	3.896421e-04\\
3.140000e+01	3.386264e-04\\
3.150000e+01	2.828413e-04\\
3.160000e+01	2.253789e-04\\
3.170000e+01	1.693582e-04\\
3.180000e+01	1.177712e-04\\
3.190000e+01	7.333647e-05\\
3.200000e+01	3.835798e-05\\
3.210000e+01	1.459620e-05\\
3.220000e+01	3.154145e-06\\
3.230000e+01	4.389944e-06\\
3.240000e+01	1.786824e-05\\
3.250000e+01	4.236513e-05\\
3.260000e+01	7.593530e-05\\
3.270000e+01	1.160421e-04\\
3.280000e+01	1.597398e-04\\
3.290000e+01	2.038948e-04\\
3.300000e+01	2.454195e-04\\
3.310000e+01	2.814977e-04\\
3.320000e+01	3.097835e-04\\
3.330000e+01	3.285518e-04\\
3.340000e+01	3.367981e-04\\
3.350000e+01	3.342742e-04\\
3.360000e+01	3.214615e-04\\
3.370000e+01	2.994905e-04\\
3.380000e+01	2.700172e-04\\
3.390000e+01	2.350718e-04\\
3.400000e+01	1.968941e-04\\
3.410000e+01	1.577697e-04\\
3.420000e+01	1.198796e-04\\
3.430000e+01	8.516949e-05\\
3.440000e+01	5.524468e-05\\
3.450000e+01	3.129371e-05\\
3.460000e+01	1.404477e-05\\
3.470000e+01	3.755411e-06\\
3.480000e+01	2.347282e-07\\
3.490000e+01	2.895371e-06\\
3.500000e+01	1.082817e-05\\
3.510000e+01	2.288993e-05\\
3.520000e+01	3.779536e-05\\
3.530000e+01	5.420562e-05\\
3.540000e+01	7.081087e-05\\
3.550000e+01	8.640248e-05\\
3.560000e+01	9.993521e-05\\
3.570000e+01	1.105746e-04\\
3.580000e+01	1.177282e-04\\
3.590000e+01	1.210586e-04\\
3.600000e+01	1.204779e-04\\
3.610000e+01	1.161308e-04\\
3.620000e+01	1.083673e-04\\
3.630000e+01	9.771264e-05\\
3.640000e+01	8.483485e-05\\
3.650000e+01	7.051340e-05\\
3.660000e+01	5.560643e-05\\
3.670000e+01	4.101683e-05\\
3.680000e+01	2.765703e-05\\
3.690000e+01	1.641310e-05\\
3.700000e+01	8.107789e-06\\
3.710000e+01	3.462351e-06\\
3.720000e+01	3.056035e-06\\
3.730000e+01	7.285231e-06\\
3.740000e+01	1.632584e-05\\
3.750000e+01	3.010686e-05\\
3.760000e+01	4.830244e-05\\
3.770000e+01	7.034961e-05\\
3.780000e+01	9.549095e-05\\
3.790000e+01	1.228371e-04\\
3.800000e+01	1.514402e-04\\
3.810000e+01	1.803620e-04\\
3.820000e+01	2.087290e-04\\
3.830000e+01	2.357642e-04\\
3.840000e+01	2.607975e-04\\
3.850000e+01	2.832584e-04\\
3.860000e+01	3.026584e-04\\
3.870000e+01	3.185771e-04\\
3.880000e+01	3.306530e-04\\
3.890000e+01	3.385865e-04\\
3.900000e+01	3.421488e-04\\
3.910000e+01	3.412010e-04\\
3.920000e+01	3.357178e-04\\
3.930000e+01	3.258103e-04\\
3.940000e+01	3.117364e-04\\
3.950000e+01	2.938966e-04\\
3.960000e+01	2.728247e-04\\
3.970000e+01	2.491566e-04\\
3.980000e+01	2.236013e-04\\
3.990000e+01	1.969105e-04\\
4.000000e+01	1.698519e-04\\
4.010000e+01	1.431874e-04\\
4.020000e+01	1.176530e-04\\
4.030000e+01	9.393909e-05\\
4.040000e+01	7.266831e-05\\
4.050000e+01	5.436549e-05\\
4.060000e+01	3.942736e-05\\
4.070000e+01	2.808801e-05\\
4.080000e+01	2.039171e-05\\
4.090000e+01	1.617745e-05\\
4.100000e+01	1.508272e-05\\
4.110000e+01	1.657151e-05\\
4.120000e+01	1.998244e-05\\
4.130000e+01	2.459140e-05\\
4.140000e+01	2.967890e-05\\
4.150000e+01	3.459196e-05\\
4.160000e+01	3.879159e-05\\
4.170000e+01	4.188273e-05\\
4.180000e+01	4.362309e-05\\
4.190000e+01	4.391725e-05\\
4.200000e+01	4.279839e-05\\
4.210000e+01	4.040330e-05\\
4.220000e+01	3.694629e-05\\
4.230000e+01	3.269294e-05\\
4.240000e+01	2.793706e-05\\
4.250000e+01	2.297980e-05\\
4.260000e+01	1.811213e-05\\
4.270000e+01	1.360040e-05\\
4.280000e+01	9.672103e-06\\
4.290000e+01	6.502160e-06\\
4.300000e+01	4.197996e-06\\
4.310000e+01	2.786997e-06\\
4.320000e+01	2.210241e-06\\
4.330000e+01	2.326813e-06\\
4.340000e+01	2.931516e-06\\
4.350000e+01	3.784214e-06\\
4.360000e+01	4.645859e-06\\
4.370000e+01	5.315362e-06\\
4.380000e+01	5.661762e-06\\
4.390000e+01	5.647704e-06\\
4.400000e+01	5.341552e-06\\
4.410000e+01	4.917458e-06\\
4.420000e+01	4.642838e-06\\
4.430000e+01	4.854571e-06\\
4.440000e+01	5.925463e-06\\
4.450000e+01	8.224587e-06\\
4.460000e+01	1.207390e-05\\
4.470000e+01	1.770709e-05\\
4.480000e+01	2.523347e-05\\
4.490000e+01	3.461066e-05\\
4.500000e+01	4.562964e-05\\
4.510000e+01	5.791225e-05\\
4.520000e+01	7.092284e-05\\
4.530000e+01	8.399224e-05\\
4.540000e+01	9.635262e-05\\
4.550000e+01	1.071831e-04\\
4.560000e+01	1.156618e-04\\
4.570000e+01	1.210274e-04\\
4.580000e+01	1.226486e-04\\
4.590000e+01	1.200976e-04\\
4.600000e+01	1.132239e-04\\
4.610000e+01	1.022218e-04\\
4.620000e+01	8.767390e-05\\
4.630000e+01	7.056265e-05\\
4.640000e+01	5.223843e-05\\
4.650000e+01	3.433867e-05\\
4.660000e+01	1.866217e-05\\
4.670000e+01	7.010980e-06\\
4.680000e+01	1.017060e-06\\
4.690000e+01	1.975793e-06\\
4.700000e+01	1.070569e-05\\
4.710000e+01	2.745058e-05\\
4.720000e+01	5.183476e-05\\
4.730000e+01	8.287629e-05\\
4.740000e+01	1.190522e-04\\
4.750000e+01	1.584101e-04\\
4.760000e+01	1.987132e-04\\
4.770000e+01	2.375991e-04\\
4.780000e+01	2.727431e-04\\
4.790000e+01	3.020129e-04\\
4.800000e+01	3.236010e-04\\
4.810000e+01	3.361439e-04\\
4.820000e+01	3.388012e-04\\
4.830000e+01	3.313166e-04\\
4.840000e+01	3.140436e-04\\
4.850000e+01	2.879429e-04\\
4.860000e+01	2.545407e-04\\
4.870000e+01	2.158541e-04\\
4.880000e+01	1.742778e-04\\
4.890000e+01	1.324366e-04\\
4.900000e+01	9.300836e-05\\
4.910000e+01	5.853346e-05\\
4.920000e+01	3.122586e-05\\
4.930000e+01	1.280239e-05\\
4.940000e+01	4.347318e-06\\
4.950000e+01	6.224853e-06\\
4.960000e+01	1.804650e-05\\
4.970000e+01	3.869348e-05\\
4.980000e+01	6.639202e-05\\
4.990000e+01	9.883298e-05\\
5.000000e+01	1.333315e-04\\
};
\addlegendentry{$\Nsample=32$ (NuFi)}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
1.000000e-01	1.240996e-03\\
2.000000e-01	1.194927e-03\\
3.000000e-01	1.120940e-03\\
4.000000e-01	1.023033e-03\\
5.000000e-01	9.064378e-04\\
6.000000e-01	7.772747e-04\\
7.000000e-01	6.421666e-04\\
8.000000e-01	5.078192e-04\\
9.000000e-01	3.806068e-04\\
1.000000e+00	2.661889e-04\\
1.100000e+00	1.691845e-04\\
1.200000e+00	9.292438e-05\\
1.300000e+00	3.929700e-05\\
1.400000e+00	8.696265e-06\\
1.500000e+00	7.110883e-08\\
1.600000e+00	1.107056e-05\\
1.700000e+00	3.827068e-05\\
1.800000e+00	7.746446e-05\\
1.900000e+00	1.239917e-04\\
2.000000e+00	1.730838e-04\\
2.100000e+00	2.201988e-04\\
2.200000e+00	2.613223e-04\\
2.300000e+00	2.932149e-04\\
2.400000e+00	3.135910e-04\\
2.500000e+00	3.212187e-04\\
2.600000e+00	3.159376e-04\\
2.700000e+00	2.985986e-04\\
2.800000e+00	2.709320e-04\\
2.900000e+00	2.353598e-04\\
3.000000e+00	1.947673e-04\\
3.100000e+00	1.522541e-04\\
3.200000e+00	1.108845e-04\\
3.300000e+00	7.345497e-05\\
3.400000e+00	4.229658e-05\\
3.500000e+00	1.912422e-05\\
3.600000e+00	4.942128e-06\\
3.700000e+00	9.326221e-09\\
3.800000e+00	3.864314e-06\\
3.900000e+00	1.540363e-05\\
4.000000e+00	3.300518e-05\\
4.100000e+00	5.468434e-05\\
4.200000e+00	7.826873e-05\\
4.300000e+00	1.015773e-04\\
4.400000e+00	1.225894e-04\\
4.500000e+00	1.395917e-04\\
4.600000e+00	1.512926e-04\\
4.700000e+00	1.568970e-04\\
4.800000e+00	1.561381e-04\\
4.900000e+00	1.492668e-04\\
5.000000e+00	1.370012e-04\\
5.100000e+00	1.204425e-04\\
5.200000e+00	1.009662e-04\\
5.300000e+00	8.009894e-05\\
5.400000e+00	5.938999e-05\\
5.500000e+00	4.028911e-05\\
5.600000e+00	2.403923e-05\\
5.700000e+00	1.159161e-05\\
5.800000e+00	3.548764e-06\\
5.900000e+00	1.379807e-07\\
6.000000e+00	1.215703e-06\\
6.100000e+00	6.300581e-06\\
6.200000e+00	1.463096e-05\\
6.300000e+00	2.524085e-05\\
6.400000e+00	3.704736e-05\\
6.500000e+00	4.894210e-05\\
6.600000e+00	5.987915e-05\\
6.700000e+00	6.895296e-05\\
6.800000e+00	7.546062e-05\\
6.900000e+00	7.894469e-05\\
7.000000e+00	7.921424e-05\\
7.100000e+00	7.634383e-05\\
7.200000e+00	7.065188e-05\\
7.300000e+00	6.266114e-05\\
7.400000e+00	5.304569e-05\\
7.500000e+00	4.256912e-05\\
7.600000e+00	3.201947e-05\\
7.700000e+00	2.214615e-05\\
7.800000e+00	1.360352e-05\\
7.900000e+00	6.905373e-06\\
8.000000e+00	2.393047e-06\\
8.100000e+00	2.189149e-07\\
8.200000e+00	3.456557e-07\\
8.300000e+00	2.560385e-06\\
8.400000e+00	6.501671e-06\\
8.500000e+00	1.169656e-05\\
8.600000e+00	1.760414e-05\\
8.700000e+00	2.366176e-05\\
8.800000e+00	2.933032e-05\\
8.900000e+00	3.413488e-05\\
9.000000e+00	3.769798e-05\\
9.100000e+00	3.976327e-05\\
9.200000e+00	4.020827e-05\\
9.300000e+00	3.904597e-05\\
9.400000e+00	3.641569e-05\\
9.500000e+00	3.256462e-05\\
9.600000e+00	2.782203e-05\\
9.700000e+00	2.256864e-05\\
9.800000e+00	1.720371e-05\\
9.900000e+00	1.211274e-05\\
1.000000e+01	7.638058e-06\\
1.010000e+01	4.054659e-06\\
1.020000e+01	1.552637e-06\\
1.030000e+01	2.273657e-07\\
1.040000e+01	7.764735e-08\\
1.050000e+01	1.011521e-06\\
1.060000e+01	2.858826e-06\\
1.070000e+01	5.389123e-06\\
1.080000e+01	8.333271e-06\\
1.090000e+01	1.140674e-05\\
1.100000e+01	1.433272e-05\\
1.110000e+01	1.686331e-05\\
1.120000e+01	1.879709e-05\\
1.130000e+01	1.999213e-05\\
1.140000e+01	2.037346e-05\\
1.150000e+01	1.993496e-05\\
1.160000e+01	1.873568e-05\\
1.170000e+01	1.689135e-05\\
1.180000e+01	1.456191e-05\\
1.190000e+01	1.193639e-05\\
1.200000e+01	9.216342e-06\\
1.210000e+01	6.599349e-06\\
1.220000e+01	4.263796e-06\\
1.230000e+01	2.356050e-06\\
1.240000e+01	9.809142e-07\\
1.250000e+01	1.958930e-07\\
1.260000e+01	9.501481e-09\\
1.270000e+01	3.835011e-07\\
1.280000e+01	1.238658e-06\\
1.290000e+01	2.463360e-06\\
1.300000e+01	3.924256e-06\\
1.310000e+01	5.477955e-06\\
1.320000e+01	6.982816e-06\\
1.330000e+01	8.309897e-06\\
1.340000e+01	9.352262e-06\\
1.350000e+01	1.003201e-05\\
1.360000e+01	1.030463e-05\\
1.370000e+01	1.016046e-05\\
1.380000e+01	9.623357e-06\\
1.390000e+01	8.746839e-06\\
1.400000e+01	7.608107e-06\\
1.410000e+01	6.300597e-06\\
1.420000e+01	4.925700e-06\\
1.430000e+01	3.584358e-06\\
1.440000e+01	2.369191e-06\\
1.450000e+01	1.357749e-06\\
1.460000e+01	6.073408e-07\\
1.470000e+01	1.517555e-07\\
1.480000e+01	1.463288e-11\\
1.490000e+01	1.371362e-07\\
1.500000e+01	5.267285e-07\\
1.510000e+01	1.115101e-06\\
1.520000e+01	1.836483e-06\\
1.530000e+01	2.618874e-06\\
1.540000e+01	3.390034e-06\\
1.550000e+01	4.083133e-06\\
1.560000e+01	4.641644e-06\\
1.570000e+01	5.023134e-06\\
1.580000e+01	5.201735e-06\\
1.590000e+01	5.169173e-06\\
1.600000e+01	4.934351e-06\\
1.610000e+01	4.521633e-06\\
1.620000e+01	3.968004e-06\\
1.630000e+01	3.319431e-06\\
1.640000e+01	2.626724e-06\\
1.650000e+01	1.941279e-06\\
1.660000e+01	1.311020e-06\\
1.670000e+01	7.768618e-07\\
1.680000e+01	3.699229e-07\\
1.690000e+01	1.096784e-07\\
1.700000e+01	3.127886e-09\\
1.710000e+01	4.498897e-08\\
1.720000e+01	2.188380e-07\\
1.730000e+01	4.990536e-07\\
1.740000e+01	8.533621e-07\\
1.750000e+01	1.245751e-06\\
1.760000e+01	1.639502e-06\\
1.770000e+01	2.000095e-06\\
1.780000e+01	2.297768e-06\\
1.790000e+01	2.509560e-06\\
1.800000e+01	2.620686e-06\\
1.810000e+01	2.625208e-06\\
1.820000e+01	2.525965e-06\\
1.830000e+01	2.333821e-06\\
1.840000e+01	2.066342e-06\\
1.850000e+01	1.746016e-06\\
1.860000e+01	1.398204e-06\\
1.870000e+01	1.048981e-06\\
1.880000e+01	7.230632e-07\\
1.890000e+01	4.419496e-07\\
1.900000e+01	2.224366e-07\\
1.910000e+01	7.558454e-08\\
1.920000e+01	6.193956e-09\\
1.930000e+01	1.280269e-08\\
1.940000e+01	8.817164e-08\\
1.950000e+01	2.201926e-07\\
1.960000e+01	3.931221e-07\\
1.970000e+01	5.890251e-07\\
1.980000e+01	7.893045e-07\\
1.990000e+01	9.761899e-07\\
2.000000e+01	1.134074e-06\\
2.010000e+01	1.250598e-06\\
2.020000e+01	1.317424e-06\\
2.030000e+01	1.330642e-06\\
2.040000e+01	1.290808e-06\\
2.050000e+01	1.202634e-06\\
2.060000e+01	1.074372e-06\\
2.070000e+01	9.169529e-07\\
2.080000e+01	7.429778e-07\\
2.090000e+01	5.656285e-07\\
2.100000e+01	3.976059e-07\\
2.110000e+01	2.501653e-07\\
2.120000e+01	1.323238e-07\\
2.130000e+01	5.028882e-08\\
2.140000e+01	7.140530e-09\\
2.150000e+01	2.777179e-09\\
2.160000e+01	3.411197e-08\\
2.170000e+01	9.549111e-08\\
2.180000e+01	1.792873e-07\\
2.190000e+01	2.766113e-07\\
2.200000e+01	3.780801e-07\\
2.210000e+01	4.745771e-07\\
2.220000e+01	5.579470e-07\\
2.230000e+01	6.215727e-07\\
2.240000e+01	6.607997e-07\\
2.250000e+01	6.731807e-07\\
2.260000e+01	6.585340e-07\\
2.270000e+01	6.188216e-07\\
2.280000e+01	5.578672e-07\\
2.290000e+01	4.809457e-07\\
2.300000e+01	3.942849e-07\\
2.310000e+01	3.045214e-07\\
2.320000e+01	2.181588e-07\\
2.330000e+01	1.410679e-07\\
2.340000e+01	7.806659e-08\\
2.350000e+01	3.260640e-08\\
2.360000e+01	6.584315e-09\\
2.370000e+01	2.865094e-10\\
2.380000e+01	1.246122e-08\\
2.390000e+01	4.050747e-08\\
2.400000e+01	8.075823e-08\\
2.410000e+01	1.288303e-07\\
2.420000e+01	1.800094e-07\\
2.430000e+01	2.296368e-07\\
2.440000e+01	2.734689e-07\\
2.450000e+01	3.079813e-07\\
2.460000e+01	3.305990e-07\\
2.470000e+01	3.398390e-07\\
2.480000e+01	3.353612e-07\\
2.490000e+01	3.179276e-07\\
2.500000e+01	2.892782e-07\\
2.510000e+01	2.519375e-07\\
2.520000e+01	2.089696e-07\\
2.530000e+01	1.637050e-07\\
2.540000e+01	1.194630e-07\\
2.550000e+01	7.929218e-08\\
2.560000e+01	4.575053e-08\\
2.570000e+01	2.073677e-08\\
2.580000e+01	5.384142e-09\\
2.590000e+01	1.822089e-11\\
2.600000e+01	4.178224e-09\\
2.610000e+01	1.669689e-08\\
2.620000e+01	3.583093e-08\\
2.630000e+01	5.943032e-08\\
2.640000e+01	8.513158e-08\\
2.650000e+01	1.105574e-07\\
2.660000e+01	1.335048e-07\\
2.670000e+01	1.521068e-07\\
2.680000e+01	1.649552e-07\\
2.690000e+01	1.711787e-07\\
2.700000e+01	1.704770e-07\\
2.710000e+01	1.631089e-07\\
2.720000e+01	1.498416e-07\\
2.730000e+01	1.318640e-07\\
2.740000e+01	1.106708e-07\\
2.750000e+01	8.792752e-08\\
2.760000e+01	6.532709e-08\\
2.770000e+01	4.445299e-08\\
2.780000e+01	2.666025e-08\\
2.790000e+01	1.298452e-08\\
2.800000e+01	4.083658e-09\\
2.810000e+01	2.125356e-10\\
2.820000e+01	1.228633e-09\\
2.830000e+01	6.625242e-09\\
2.840000e+01	1.558900e-08\\
2.850000e+01	2.707808e-08\\
2.860000e+01	3.991588e-08\\
2.870000e+01	5.289238e-08\\
2.880000e+01	6.486379e-08\\
2.890000e+01	7.484043e-08\\
2.900000e+01	8.205473e-08\\
2.910000e+01	8.600517e-08\\
2.920000e+01	8.647579e-08\\
2.930000e+01	8.353343e-08\\
2.940000e+01	7.750569e-08\\
2.950000e+01	6.894242e-08\\
2.960000e+01	5.856291e-08\\
2.970000e+01	4.719171e-08\\
2.980000e+01	3.568732e-08\\
2.990000e+01	2.487053e-08\\
3.000000e+01	1.545986e-08\\
3.010000e+01	8.020490e-09\\
3.020000e+01	2.930835e-09\\
3.030000e+01	3.672697e-10\\
3.040000e+01	3.054462e-10\\
3.050000e+01	2.535449e-09\\
3.060000e+01	6.688340e-09\\
3.070000e+01	1.227253e-08\\
3.080000e+01	1.871834e-08\\
3.090000e+01	2.542795e-08\\
3.100000e+01	3.182661e-08\\
3.110000e+01	3.740940e-08\\
3.120000e+01	4.177812e-08\\
3.130000e+01	4.466468e-08\\
3.140000e+01	4.593947e-08\\
3.150000e+01	4.560616e-08\\
3.160000e+01	4.378531e-08\\
3.170000e+01	4.068989e-08\\
3.180000e+01	3.659579e-08\\
3.190000e+01	3.181041e-08\\
3.200000e+01	2.664355e-08\\
3.210000e+01	2.138516e-08\\
3.220000e+01	1.629482e-08\\
3.230000e+01	1.160540e-08\\
3.240000e+01	7.540041e-09\\
3.250000e+01	4.335886e-09\\
3.260000e+01	2.263971e-09\\
3.270000e+01	1.632442e-09\\
3.280000e+01	2.761943e-09\\
3.290000e+01	5.928007e-09\\
3.300000e+01	1.127467e-08\\
3.310000e+01	1.871449e-08\\
3.320000e+01	2.784001e-08\\
3.330000e+01	3.787749e-08\\
3.340000e+01	4.771227e-08\\
3.350000e+01	5.600470e-08\\
3.360000e+01	6.139634e-08\\
3.370000e+01	6.278063e-08\\
3.380000e+01	5.958675e-08\\
3.390000e+01	5.200725e-08\\
3.400000e+01	4.109729e-08\\
3.410000e+01	2.869128e-08\\
3.420000e+01	1.712029e-08\\
3.430000e+01	8.764382e-09\\
3.440000e+01	5.525789e-09\\
3.450000e+01	8.344920e-09\\
3.460000e+01	1.688972e-08\\
3.470000e+01	2.952105e-08\\
3.480000e+01	4.357674e-08\\
3.490000e+01	5.593600e-08\\
3.500000e+01	6.374649e-08\\
3.510000e+01	6.513956e-08\\
3.520000e+01	5.974588e-08\\
3.530000e+01	4.886048e-08\\
3.540000e+01	3.518861e-08\\
3.550000e+01	2.221215e-08\\
3.560000e+01	1.332201e-08\\
3.570000e+01	1.093465e-08\\
3.580000e+01	1.582798e-08\\
3.590000e+01	2.688465e-08\\
3.600000e+01	4.132854e-08\\
3.610000e+01	5.540964e-08\\
3.620000e+01	6.536765e-08\\
3.630000e+01	6.842278e-08\\
3.640000e+01	6.352693e-08\\
3.650000e+01	5.166702e-08\\
3.660000e+01	3.563008e-08\\
3.670000e+01	1.928577e-08\\
3.680000e+01	6.575018e-09\\
3.690000e+01	4.762496e-10\\
3.700000e+01	2.229009e-09\\
3.710000e+01	1.102566e-08\\
3.720000e+01	2.425387e-08\\
3.730000e+01	3.822117e-08\\
3.740000e+01	4.916051e-08\\
3.750000e+01	5.423926e-08\\
3.760000e+01	5.229553e-08\\
3.770000e+01	4.410356e-08\\
3.780000e+01	3.210316e-08\\
3.790000e+01	1.967809e-08\\
3.800000e+01	1.019238e-08\\
3.810000e+01	6.057819e-09\\
3.820000e+01	8.091642e-09\\
3.830000e+01	1.533720e-08\\
3.840000e+01	2.538653e-08\\
3.850000e+01	3.510195e-08\\
3.860000e+01	4.152333e-08\\
3.870000e+01	4.270066e-08\\
3.880000e+01	3.821862e-08\\
3.890000e+01	2.927303e-08\\
3.900000e+01	1.828994e-08\\
3.910000e+01	8.208214e-09\\
3.920000e+01	1.638619e-09\\
3.930000e+01	1.414477e-10\\
3.940000e+01	3.823639e-09\\
3.950000e+01	1.135937e-08\\
3.960000e+01	2.041425e-08\\
3.970000e+01	2.833894e-08\\
3.980000e+01	3.292564e-08\\
3.990000e+01	3.301002e-08\\
4.000000e+01	2.875250e-08\\
4.010000e+01	2.153124e-08\\
4.020000e+01	1.349233e-08\\
4.030000e+01	6.900097e-09\\
4.040000e+01	3.481900e-09\\
4.050000e+01	3.956111e-09\\
4.060000e+01	7.871375e-09\\
4.070000e+01	1.379054e-08\\
4.080000e+01	1.975171e-08\\
4.090000e+01	2.386152e-08\\
4.100000e+01	2.484356e-08\\
4.110000e+01	2.238480e-08\\
4.120000e+01	1.718818e-08\\
4.130000e+01	1.072843e-08\\
4.140000e+01	4.794671e-09\\
4.150000e+01	9.615423e-10\\
4.160000e+01	1.452311e-10\\
4.170000e+01	2.369105e-09\\
4.180000e+01	6.797329e-09\\
4.190000e+01	1.201442e-08\\
4.200000e+01	1.645840e-08\\
4.210000e+01	1.887489e-08\\
4.220000e+01	1.865969e-08\\
4.230000e+01	1.599597e-08\\
4.240000e+01	1.175661e-08\\
4.250000e+01	7.212077e-09\\
4.260000e+01	3.638937e-09\\
4.270000e+01	1.948098e-09\\
4.280000e+01	2.440248e-09\\
4.290000e+01	4.752994e-09\\
4.300000e+01	8.004983e-09\\
4.310000e+01	1.108436e-08\\
4.320000e+01	1.298950e-08\\
4.330000e+01	1.311928e-08\\
4.340000e+01	1.143043e-08\\
4.350000e+01	8.422686e-09\\
4.360000e+01	4.965060e-09\\
4.370000e+01	2.022693e-09\\
4.380000e+01	3.696306e-10\\
4.390000e+01	3.726089e-10\\
4.400000e+01	1.905450e-09\\
4.410000e+01	4.412131e-09\\
4.420000e+01	7.091952e-09\\
4.430000e+01	9.145757e-09\\
4.440000e+01	1.000746e-08\\
4.450000e+01	9.493573e-09\\
4.460000e+01	7.831333e-09\\
4.470000e+01	5.564187e-09\\
4.480000e+01	3.369943e-09\\
4.490000e+01	1.850934e-09\\
4.500000e+01	1.360543e-09\\
4.510000e+01	1.915768e-09\\
4.520000e+01	3.216562e-09\\
4.530000e+01	4.759104e-09\\
4.540000e+01	6.002414e-09\\
4.550000e+01	6.534135e-09\\
4.560000e+01	6.185363e-09\\
4.570000e+01	5.063665e-09\\
4.580000e+01	3.500976e-09\\
4.590000e+01	1.939384e-09\\
4.600000e+01	7.945075e-10\\
4.610000e+01	3.388593e-10\\
4.620000e+01	6.368894e-10\\
4.630000e+01	1.544390e-09\\
4.640000e+01	2.764974e-09\\
4.650000e+01	3.941668e-09\\
4.660000e+01	4.755644e-09\\
4.670000e+01	5.006481e-09\\
4.680000e+01	4.656295e-09\\
4.690000e+01	3.830194e-09\\
4.700000e+01	2.775333e-09\\
4.710000e+01	1.789299e-09\\
4.720000e+01	1.135393e-09\\
4.730000e+01	9.666828e-10\\
4.740000e+01	1.280793e-09\\
4.750000e+01	1.921182e-09\\
4.760000e+01	2.627853e-09\\
4.770000e+01	3.123880e-09\\
4.780000e+01	3.209755e-09\\
4.790000e+01	2.831993e-09\\
4.800000e+01	2.099911e-09\\
4.810000e+01	1.243438e-09\\
4.820000e+01	5.281228e-10\\
4.830000e+01	1.607378e-10\\
4.840000e+01	2.221381e-10\\
4.850000e+01	6.513503e-10\\
4.860000e+01	1.282297e-09\\
4.870000e+01	1.912815e-09\\
4.880000e+01	2.374845e-09\\
4.890000e+01	2.578958e-09\\
4.900000e+01	2.522141e-09\\
4.910000e+01	2.265717e-09\\
4.920000e+01	1.901111e-09\\
4.930000e+01	1.520618e-09\\
4.940000e+01	1.200956e-09\\
4.950000e+01	9.966716e-10\\
4.960000e+01	9.356571e-10\\
4.970000e+01	1.012339e-09\\
4.980000e+01	1.181863e-09\\
4.990000e+01	1.364109e-09\\
5.000000e+01	1.464255e-09\\
};
\addlegendentry{$\Nsample=128$ (NuFi)}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
1.000000e-01	1.240996e-03\\
2.000000e-01	1.194927e-03\\
3.000000e-01	1.120940e-03\\
4.000000e-01	1.023033e-03\\
5.000000e-01	9.064378e-04\\
6.000000e-01	7.772747e-04\\
7.000000e-01	6.421665e-04\\
8.000000e-01	5.078192e-04\\
9.000000e-01	3.806068e-04\\
1.000000e+00	2.661889e-04\\
1.100000e+00	1.691845e-04\\
1.200000e+00	9.292436e-05\\
1.300000e+00	3.929698e-05\\
1.400000e+00	8.696254e-06\\
1.500000e+00	7.110979e-08\\
1.600000e+00	1.107057e-05\\
1.700000e+00	3.827070e-05\\
1.800000e+00	7.746449e-05\\
1.900000e+00	1.239917e-04\\
2.000000e+00	1.730838e-04\\
2.100000e+00	2.201988e-04\\
2.200000e+00	2.613223e-04\\
2.300000e+00	2.932149e-04\\
2.400000e+00	3.135910e-04\\
2.500000e+00	3.212187e-04\\
2.600000e+00	3.159376e-04\\
2.700000e+00	2.985986e-04\\
2.800000e+00	2.709320e-04\\
2.900000e+00	2.353598e-04\\
3.000000e+00	1.947673e-04\\
3.100000e+00	1.522541e-04\\
3.200000e+00	1.108844e-04\\
3.300000e+00	7.345494e-05\\
3.400000e+00	4.229656e-05\\
3.500000e+00	1.912421e-05\\
3.600000e+00	4.942119e-06\\
3.700000e+00	9.325803e-09\\
3.800000e+00	3.864323e-06\\
3.900000e+00	1.540364e-05\\
4.000000e+00	3.300521e-05\\
4.100000e+00	5.468438e-05\\
4.200000e+00	7.826876e-05\\
4.300000e+00	1.015773e-04\\
4.400000e+00	1.225894e-04\\
4.500000e+00	1.395917e-04\\
4.600000e+00	1.512927e-04\\
4.700000e+00	1.568970e-04\\
4.800000e+00	1.561381e-04\\
4.900000e+00	1.492668e-04\\
5.000000e+00	1.370012e-04\\
5.100000e+00	1.204425e-04\\
5.200000e+00	1.009662e-04\\
5.300000e+00	8.009892e-05\\
5.400000e+00	5.938997e-05\\
5.500000e+00	4.028909e-05\\
5.600000e+00	2.403921e-05\\
5.700000e+00	1.159160e-05\\
5.800000e+00	3.548756e-06\\
5.900000e+00	1.379790e-07\\
6.000000e+00	1.215708e-06\\
6.100000e+00	6.300593e-06\\
6.200000e+00	1.463098e-05\\
6.300000e+00	2.524087e-05\\
6.400000e+00	3.704738e-05\\
6.500000e+00	4.894213e-05\\
6.600000e+00	5.987918e-05\\
6.700000e+00	6.895299e-05\\
6.800000e+00	7.546065e-05\\
6.900000e+00	7.894471e-05\\
7.000000e+00	7.921425e-05\\
7.100000e+00	7.634384e-05\\
7.200000e+00	7.065188e-05\\
7.300000e+00	6.266114e-05\\
7.400000e+00	5.304569e-05\\
7.500000e+00	4.256911e-05\\
7.600000e+00	3.201946e-05\\
7.700000e+00	2.214613e-05\\
7.800000e+00	1.360350e-05\\
7.900000e+00	6.905364e-06\\
8.000000e+00	2.393041e-06\\
8.100000e+00	2.189128e-07\\
8.200000e+00	3.456584e-07\\
8.300000e+00	2.560392e-06\\
8.400000e+00	6.501683e-06\\
8.500000e+00	1.169658e-05\\
8.600000e+00	1.760416e-05\\
8.700000e+00	2.366178e-05\\
8.800000e+00	2.933034e-05\\
8.900000e+00	3.413490e-05\\
9.000000e+00	3.769800e-05\\
9.100000e+00	3.976328e-05\\
9.200000e+00	4.020828e-05\\
9.300000e+00	3.904598e-05\\
9.400000e+00	3.641569e-05\\
9.500000e+00	3.256462e-05\\
9.600000e+00	2.782203e-05\\
9.700000e+00	2.256863e-05\\
9.800000e+00	1.720371e-05\\
9.900000e+00	1.211273e-05\\
1.000000e+01	7.638051e-06\\
1.010000e+01	4.054653e-06\\
1.020000e+01	1.552633e-06\\
1.030000e+01	2.273640e-07\\
1.040000e+01	7.764837e-08\\
1.050000e+01	1.011525e-06\\
1.060000e+01	2.858832e-06\\
1.070000e+01	5.389131e-06\\
1.080000e+01	8.333282e-06\\
1.090000e+01	1.140675e-05\\
1.100000e+01	1.433273e-05\\
1.110000e+01	1.686332e-05\\
1.120000e+01	1.879710e-05\\
1.130000e+01	1.999214e-05\\
1.140000e+01	2.037347e-05\\
1.150000e+01	1.993496e-05\\
1.160000e+01	1.873568e-05\\
1.170000e+01	1.689135e-05\\
1.180000e+01	1.456191e-05\\
1.190000e+01	1.193639e-05\\
1.200000e+01	9.216339e-06\\
1.210000e+01	6.599345e-06\\
1.220000e+01	4.263792e-06\\
1.230000e+01	2.356047e-06\\
1.240000e+01	9.809116e-07\\
1.250000e+01	1.958917e-07\\
1.260000e+01	9.501794e-09\\
1.270000e+01	3.835032e-07\\
1.280000e+01	1.238661e-06\\
1.290000e+01	2.463365e-06\\
1.300000e+01	3.924263e-06\\
1.310000e+01	5.477963e-06\\
1.320000e+01	6.982824e-06\\
1.330000e+01	8.309905e-06\\
1.340000e+01	9.352270e-06\\
1.350000e+01	1.003202e-05\\
1.360000e+01	1.030464e-05\\
1.370000e+01	1.016046e-05\\
1.380000e+01	9.623360e-06\\
1.390000e+01	8.746840e-06\\
1.400000e+01	7.608107e-06\\
1.410000e+01	6.300595e-06\\
1.420000e+01	4.925697e-06\\
1.430000e+01	3.584355e-06\\
1.440000e+01	2.369188e-06\\
1.450000e+01	1.357746e-06\\
1.460000e+01	6.073391e-07\\
1.470000e+01	1.517546e-07\\
1.480000e+01	1.462253e-11\\
1.490000e+01	1.371373e-07\\
1.500000e+01	5.267306e-07\\
1.510000e+01	1.115104e-06\\
1.520000e+01	1.836486e-06\\
1.530000e+01	2.618878e-06\\
1.540000e+01	3.390038e-06\\
1.550000e+01	4.083138e-06\\
1.560000e+01	4.641648e-06\\
1.570000e+01	5.023137e-06\\
1.580000e+01	5.201738e-06\\
1.590000e+01	5.169174e-06\\
1.600000e+01	4.934352e-06\\
1.610000e+01	4.521633e-06\\
1.620000e+01	3.968004e-06\\
1.630000e+01	3.319430e-06\\
1.640000e+01	2.626722e-06\\
1.650000e+01	1.941277e-06\\
1.660000e+01	1.311019e-06\\
1.670000e+01	7.768606e-07\\
1.680000e+01	3.699219e-07\\
1.690000e+01	1.096778e-07\\
1.700000e+01	3.127786e-09\\
1.710000e+01	4.498937e-08\\
1.720000e+01	2.188389e-07\\
1.730000e+01	4.990549e-07\\
1.740000e+01	8.533638e-07\\
1.750000e+01	1.245753e-06\\
1.760000e+01	1.639505e-06\\
1.770000e+01	2.000097e-06\\
1.780000e+01	2.297771e-06\\
1.790000e+01	2.509562e-06\\
1.800000e+01	2.620688e-06\\
1.810000e+01	2.625210e-06\\
1.820000e+01	2.525966e-06\\
1.830000e+01	2.333822e-06\\
1.840000e+01	2.066343e-06\\
1.850000e+01	1.746016e-06\\
1.860000e+01	1.398203e-06\\
1.870000e+01	1.048980e-06\\
1.880000e+01	7.230624e-07\\
1.890000e+01	4.419489e-07\\
1.900000e+01	2.224361e-07\\
1.910000e+01	7.558415e-08\\
1.920000e+01	6.193823e-09\\
1.930000e+01	1.280289e-08\\
1.940000e+01	8.817220e-08\\
1.950000e+01	2.201935e-07\\
1.960000e+01	3.931232e-07\\
1.970000e+01	5.890264e-07\\
1.980000e+01	7.893060e-07\\
1.990000e+01	9.761914e-07\\
2.000000e+01	1.134075e-06\\
2.010000e+01	1.250599e-06\\
2.020000e+01	1.317425e-06\\
2.030000e+01	1.330643e-06\\
2.040000e+01	1.290808e-06\\
2.050000e+01	1.202634e-06\\
2.060000e+01	1.074372e-06\\
2.070000e+01	9.169529e-07\\
2.080000e+01	7.429775e-07\\
2.090000e+01	5.656281e-07\\
2.100000e+01	3.976053e-07\\
2.110000e+01	2.501648e-07\\
2.120000e+01	1.323233e-07\\
2.130000e+01	5.028848e-08\\
2.140000e+01	7.140356e-09\\
2.150000e+01	2.777204e-09\\
2.160000e+01	3.411221e-08\\
2.170000e+01	9.549155e-08\\
2.180000e+01	1.792878e-07\\
2.190000e+01	2.766117e-07\\
2.200000e+01	3.780802e-07\\
2.210000e+01	4.745769e-07\\
2.220000e+01	5.579464e-07\\
2.230000e+01	6.215719e-07\\
2.240000e+01	6.607989e-07\\
2.250000e+01	6.731802e-07\\
2.260000e+01	6.585339e-07\\
2.270000e+01	6.188215e-07\\
2.280000e+01	5.578665e-07\\
2.290000e+01	4.809438e-07\\
2.300000e+01	3.942813e-07\\
2.310000e+01	3.045164e-07\\
2.320000e+01	2.181533e-07\\
2.330000e+01	1.410632e-07\\
2.340000e+01	7.806374e-08\\
2.350000e+01	3.260549e-08\\
2.360000e+01	6.584178e-09\\
2.370000e+01	2.851400e-10\\
2.380000e+01	1.245673e-08\\
2.390000e+01	4.049920e-08\\
2.400000e+01	8.074743e-08\\
2.410000e+01	1.288197e-07\\
2.420000e+01	1.800018e-07\\
2.430000e+01	2.296336e-07\\
2.440000e+01	2.734690e-07\\
2.450000e+01	3.079812e-07\\
2.460000e+01	3.305948e-07\\
2.470000e+01	3.398286e-07\\
2.480000e+01	3.353459e-07\\
2.490000e+01	3.179115e-07\\
2.500000e+01	2.892660e-07\\
2.510000e+01	2.519316e-07\\
2.520000e+01	2.089686e-07\\
2.530000e+01	1.637039e-07\\
2.540000e+01	1.194561e-07\\
2.550000e+01	7.927691e-08\\
2.560000e+01	4.572874e-08\\
2.570000e+01	2.071438e-08\\
2.580000e+01	5.367656e-09\\
2.590000e+01	1.080976e-11\\
2.600000e+01	4.177624e-09\\
2.610000e+01	1.669657e-08\\
2.620000e+01	3.582397e-08\\
2.630000e+01	5.941370e-08\\
2.640000e+01	8.510821e-08\\
2.650000e+01	1.105345e-07\\
2.660000e+01	1.334896e-07\\
2.670000e+01	1.521018e-07\\
2.680000e+01	1.649563e-07\\
2.690000e+01	1.711781e-07\\
2.700000e+01	1.704673e-07\\
2.710000e+01	1.630882e-07\\
2.720000e+01	1.498146e-07\\
2.730000e+01	1.318392e-07\\
2.740000e+01	1.106552e-07\\
2.750000e+01	8.792203e-08\\
2.760000e+01	6.532622e-08\\
2.770000e+01	4.444815e-08\\
2.780000e+01	2.664527e-08\\
2.790000e+01	1.295963e-08\\
2.800000e+01	4.055449e-09\\
2.810000e+01	1.898609e-10\\
2.820000e+01	1.217086e-09\\
2.830000e+01	6.623716e-09\\
2.840000e+01	1.559050e-08\\
2.850000e+01	2.707424e-08\\
2.860000e+01	3.990223e-08\\
2.870000e+01	5.287109e-08\\
2.880000e+01	6.484214e-08\\
2.890000e+01	7.482598e-08\\
2.900000e+01	8.205044e-08\\
2.910000e+01	8.600756e-08\\
2.920000e+01	8.647722e-08\\
2.930000e+01	8.352692e-08\\
2.940000e+01	7.748930e-08\\
2.950000e+01	6.892030e-08\\
2.960000e+01	5.854248e-08\\
2.970000e+01	4.717882e-08\\
2.980000e+01	3.568259e-08\\
2.990000e+01	2.486915e-08\\
3.000000e+01	1.545471e-08\\
3.010000e+01	8.006474e-09\\
3.020000e+01	2.907423e-09\\
3.030000e+01	3.374157e-10\\
3.040000e+01	2.712994e-10\\
3.050000e+01	2.493034e-09\\
3.060000e+01	6.623823e-09\\
3.070000e+01	1.216121e-08\\
3.080000e+01	1.852545e-08\\
3.090000e+01	2.510914e-08\\
3.100000e+01	3.132597e-08\\
3.110000e+01	3.665502e-08\\
3.120000e+01	4.067722e-08\\
3.130000e+01	4.310182e-08\\
3.140000e+01	4.378122e-08\\
3.150000e+01	4.271387e-08\\
3.160000e+01	4.003560e-08\\
3.170000e+01	3.600080e-08\\
3.180000e+01	3.095557e-08\\
3.190000e+01	2.530529e-08\\
3.200000e+01	1.947955e-08\\
3.210000e+01	1.389731e-08\\
3.220000e+01	8.934955e-09\\
3.230000e+01	4.899580e-09\\
3.240000e+01	2.009221e-09\\
3.250000e+01	3.812274e-10\\
3.260000e+01	2.911647e-11\\
3.270000e+01	8.676920e-10\\
3.280000e+01	2.725516e-09\\
3.290000e+01	5.363333e-09\\
3.300000e+01	8.496652e-09\\
3.310000e+01	1.182050e-08\\
3.320000e+01	1.503429e-08\\
3.330000e+01	1.786484e-08\\
3.340000e+01	2.008590e-08\\
3.350000e+01	2.153291e-08\\
3.360000e+01	2.211205e-08\\
3.370000e+01	2.180323e-08\\
3.380000e+01	2.065727e-08\\
3.390000e+01	1.878770e-08\\
3.400000e+01	1.635814e-08\\
3.410000e+01	1.356667e-08\\
3.420000e+01	1.062831e-08\\
3.430000e+01	7.757375e-09\\
3.440000e+01	5.150857e-09\\
3.450000e+01	2.974150e-09\\
3.460000e+01	1.350106e-09\\
3.470000e+01	3.520247e-10\\
3.480000e+01	9.082794e-13\\
3.490000e+01	2.669355e-10\\
3.500000e+01	1.074787e-09\\
3.510000e+01	2.312178e-09\\
3.520000e+01	3.840748e-09\\
3.530000e+01	5.508326e-09\\
3.540000e+01	7.161523e-09\\
3.550000e+01	8.657685e-09\\
3.560000e+01	9.875281e-09\\
3.570000e+01	1.072205e-08\\
3.580000e+01	1.114040e-08\\
3.590000e+01	1.110976e-08\\
3.600000e+01	1.064597e-08\\
3.610000e+01	9.797886e-09\\
3.620000e+01	8.641611e-09\\
3.630000e+01	7.272948e-09\\
3.640000e+01	5.798810e-09\\
3.650000e+01	4.328262e-09\\
3.660000e+01	2.963946e-09\\
3.670000e+01	1.794508e-09\\
3.680000e+01	8.885642e-10\\
3.690000e+01	2.905613e-10\\
3.700000e+01	1.876715e-11\\
3.710000e+01	6.540649e-11\\
3.720000e+01	3.988115e-10\\
3.730000e+01	9.672918e-10\\
3.740000e+01	1.704315e-09\\
3.750000e+01	2.534521e-09\\
3.760000e+01	3.380064e-09\\
3.770000e+01	4.166779e-09\\
3.780000e+01	4.829700e-09\\
3.790000e+01	5.317537e-09\\
3.800000e+01	5.595816e-09\\
3.810000e+01	5.648525e-09\\
3.820000e+01	5.478242e-09\\
3.830000e+01	5.104831e-09\\
3.840000e+01	4.562886e-09\\
3.850000e+01	3.898179e-09\\
3.860000e+01	3.163439e-09\\
3.870000e+01	2.413846e-09\\
3.880000e+01	1.702614e-09\\
3.890000e+01	1.076997e-09\\
3.900000e+01	5.750086e-10\\
3.910000e+01	2.230245e-10\\
3.920000e+01	3.441962e-11\\
3.930000e+01	9.288075e-12\\
3.940000e+01	1.352225e-10\\
3.950000e+01	3.890273e-10\\
3.960000e+01	7.391598e-10\\
3.970000e+01	1.148653e-09\\
3.980000e+01	1.578268e-09\\
3.990000e+01	1.989649e-09\\
4.000000e+01	2.348229e-09\\
4.010000e+01	2.625692e-09\\
4.020000e+01	2.801793e-09\\
4.030000e+01	2.865427e-09\\
4.040000e+01	2.814920e-09\\
4.050000e+01	2.657593e-09\\
4.060000e+01	2.408668e-09\\
4.070000e+01	2.089646e-09\\
4.080000e+01	1.726272e-09\\
4.090000e+01	1.346279e-09\\
4.100000e+01	9.771142e-10\\
4.110000e+01	6.438366e-10\\
4.120000e+01	3.673379e-10\\
4.130000e+01	1.629923e-10\\
4.140000e+01	3.979209e-11\\
4.150000e+01	1.249659e-14\\
4.160000e+01	3.942035e-11\\
4.170000e+01	1.479898e-10\\
4.180000e+01	3.110335e-10\\
4.190000e+01	5.106171e-10\\
4.200000e+01	7.271227e-10\\
4.210000e+01	9.408417e-10\\
4.220000e+01	1.133491e-09\\
4.230000e+01	1.289545e-09\\
4.240000e+01	1.397283e-09\\
4.250000e+01	1.449468e-09\\
4.260000e+01	1.443623e-09\\
4.270000e+01	1.381927e-09\\
4.280000e+01	1.270771e-09\\
4.290000e+01	1.120029e-09\\
4.300000e+01	9.420976e-10\\
4.310000e+01	7.507938e-10\\
4.320000e+01	5.601883e-10\\
4.330000e+01	3.835002e-10\\
4.340000e+01	2.321318e-10\\
4.350000e+01	1.149089e-10\\
4.360000e+01	3.755926e-11\\
4.370000e+01	2.448654e-12\\
4.380000e+01	8.589771e-12\\
4.390000e+01	5.191684e-11\\
4.400000e+01	1.257905e-10\\
4.410000e+01	2.216680e-10\\
4.420000e+01	3.298633e-10\\
4.430000e+01	4.403316e-10\\
4.440000e+01	5.434308e-10\\
4.450000e+01	6.306237e-10\\
4.460000e+01	6.950851e-10\\
4.470000e+01	7.321737e-10\\
4.480000e+01	7.397259e-10\\
4.490000e+01	7.181325e-10\\
4.500000e+01	6.701664e-10\\
4.510000e+01	6.005573e-10\\
4.520000e+01	5.153661e-10\\
4.530000e+01	4.212742e-10\\
4.540000e+01	3.249516e-10\\
4.550000e+01	2.326407e-10\\
4.560000e+01	1.499835e-10\\
4.570000e+01	8.197249e-11\\
4.580000e+01	3.281389e-11\\
4.590000e+01	5.534789e-12\\
4.600000e+01	1.359026e-12\\
4.610000e+01	1.911388e-11\\
4.620000e+01	5.506234e-11\\
4.630000e+01	1.034528e-10\\
4.640000e+01	1.577477e-10\\
4.650000e+01	2.120927e-10\\
4.660000e+01	2.623697e-10\\
4.670000e+01	3.063139e-10\\
4.680000e+01	3.426682e-10\\
4.690000e+01	3.699281e-10\\
4.700000e+01	3.855535e-10\\
4.710000e+01	3.863184e-10\\
4.720000e+01	3.697943e-10\\
4.730000e+01	3.361806e-10\\
4.740000e+01	2.893106e-10\\
4.750000e+01	2.359954e-10\\
4.760000e+01	1.837925e-10\\
4.770000e+01	1.382879e-10\\
4.780000e+01	1.014046e-10\\
4.790000e+01	7.175349e-11\\
4.800000e+01	4.685140e-11\\
4.810000e+01	2.584602e-11\\
4.820000e+01	1.097974e-11\\
4.830000e+01	6.728216e-12\\
4.840000e+01	1.699731e-11\\
4.850000e+01	4.207036e-11\\
4.860000e+01	7.730214e-11\\
4.870000e+01	1.145863e-10\\
4.880000e+01	1.459217e-10\\
4.890000e+01	1.670264e-10\\
4.900000e+01	1.788118e-10\\
4.910000e+01	1.857874e-10\\
4.920000e+01	1.923743e-10\\
4.930000e+01	1.994647e-10\\
4.940000e+01	2.034612e-10\\
4.950000e+01	1.984890e-10\\
4.960000e+01	1.804279e-10\\
4.970000e+01	1.501882e-10\\
4.980000e+01	1.140574e-10\\
4.990000e+01	8.076684e-11\\
5.000000e+01	5.701784e-11\\
};
\addlegendentry{$\Nsample=256$ (NuFi)}

\addplot [color=blue, line width=1.0pt, only marks, mark size=0.4pt, mark=square*, mark options={solid, fill=black!40!blue, draw=black!40!blue}]
  table[row sep=crcr]{%
1.000000e-01	1.240996e-03\\
2.000000e-01	1.194927e-03\\
3.000000e-01	1.120941e-03\\
4.000000e-01	1.023035e-03\\
5.000000e-01	9.064385e-04\\
6.000000e-01	7.772747e-04\\
7.000000e-01	6.421662e-04\\
8.000000e-01	5.078176e-04\\
9.000000e-01	3.806039e-04\\
1.000000e+00	2.661843e-04\\
1.100000e+00	1.691782e-04\\
1.200000e+00	9.291733e-05\\
1.300000e+00	3.929032e-05\\
1.400000e+00	8.691810e-06\\
1.500000e+00	7.165818e-08\\
1.600000e+00	1.107992e-05\\
1.700000e+00	3.829360e-05\\
1.800000e+00	7.750613e-05\\
1.900000e+00	1.240585e-04\\
2.000000e+00	1.731826e-04\\
2.100000e+00	2.203017e-04\\
2.200000e+00	2.614658e-04\\
2.300000e+00	2.934049e-04\\
2.400000e+00	3.138253e-04\\
2.500000e+00	3.215337e-04\\
2.600000e+00	3.162910e-04\\
2.700000e+00	2.990053e-04\\
2.800000e+00	2.714023e-04\\
2.900000e+00	2.358679e-04\\
3.000000e+00	1.953236e-04\\
3.100000e+00	1.528243e-04\\
3.200000e+00	1.114349e-04\\
3.300000e+00	7.397506e-05\\
3.400000e+00	4.274300e-05\\
3.500000e+00	1.946749e-05\\
3.600000e+00	5.140448e-06\\
3.700000e+00	2.103952e-08\\
3.800000e+00	3.655070e-06\\
3.900000e+00	1.494151e-05\\
4.000000e+00	3.226049e-05\\
4.100000e+00	5.362600e-05\\
4.200000e+00	7.691176e-05\\
4.300000e+00	9.992643e-05\\
4.400000e+00	1.206553e-04\\
4.500000e+00	1.374177e-04\\
4.600000e+00	1.489029e-04\\
4.700000e+00	1.543662e-04\\
4.800000e+00	1.535482e-04\\
4.900000e+00	1.466700e-04\\
5.000000e+00	1.344820e-04\\
5.100000e+00	1.180673e-04\\
5.200000e+00	9.880347e-05\\
5.300000e+00	7.822350e-05\\
5.400000e+00	5.783432e-05\\
5.500000e+00	3.907652e-05\\
5.600000e+00	2.317267e-05\\
5.700000e+00	1.104988e-05\\
5.800000e+00	3.292031e-06\\
5.900000e+00	9.987248e-08\\
6.000000e+00	1.308840e-06\\
6.100000e+00	6.420520e-06\\
6.200000e+00	1.466798e-05\\
6.300000e+00	2.507988e-05\\
6.400000e+00	3.656750e-05\\
6.500000e+00	4.804870e-05\\
6.600000e+00	5.848576e-05\\
6.700000e+00	6.700620e-05\\
6.800000e+00	7.294187e-05\\
6.900000e+00	7.585508e-05\\
7.000000e+00	7.560221e-05\\
7.100000e+00	7.230932e-05\\
7.200000e+00	6.630891e-05\\
7.300000e+00	5.816558e-05\\
7.400000e+00	4.856613e-05\\
7.500000e+00	3.827447e-05\\
7.600000e+00	2.810176e-05\\
7.700000e+00	1.876261e-05\\
7.800000e+00	1.089745e-05\\
7.900000e+00	4.987101e-06\\
8.000000e+00	1.324616e-06\\
8.100000e+00	2.145696e-08\\
8.200000e+00	9.897944e-07\\
8.300000e+00	3.972242e-06\\
8.400000e+00	8.561092e-06\\
8.500000e+00	1.425615e-05\\
8.600000e+00	2.048809e-05\\
8.700000e+00	2.668646e-05\\
8.800000e+00	3.231594e-05\\
8.900000e+00	3.690929e-05\\
9.000000e+00	4.012208e-05\\
9.100000e+00	4.174229e-05\\
9.200000e+00	4.168509e-05\\
9.300000e+00	4.001548e-05\\
9.400000e+00	3.691186e-05\\
9.500000e+00	3.266185e-05\\
9.600000e+00	2.763187e-05\\
9.700000e+00	2.221620e-05\\
9.800000e+00	1.681042e-05\\
9.900000e+00	1.178409e-05\\
1.000000e+01	7.445842e-06\\
1.010000e+01	4.021816e-06\\
1.020000e+01	1.642612e-06\\
1.030000e+01	3.339660e-07\\
1.040000e+01	2.511022e-08\\
1.050000e+01	5.567750e-07\\
1.060000e+01	1.702774e-06\\
1.070000e+01	3.191557e-06\\
1.080000e+01	4.737391e-06\\
1.090000e+01	6.071792e-06\\
1.100000e+01	6.967315e-06\\
1.110000e+01	7.270930e-06\\
1.120000e+01	6.914216e-06\\
1.130000e+01	5.930060e-06\\
1.140000e+01	4.469897e-06\\
1.150000e+01	2.782327e-06\\
1.160000e+01	1.211462e-06\\
1.170000e+01	1.750759e-07\\
1.180000e+01	1.406295e-07\\
1.190000e+01	1.600073e-06\\
1.200000e+01	5.032830e-06\\
1.210000e+01	1.088336e-05\\
1.220000e+01	1.952520e-05\\
1.230000e+01	3.124980e-05\\
1.240000e+01	4.622806e-05\\
1.250000e+01	6.449100e-05\\
1.260000e+01	8.596094e-05\\
1.270000e+01	1.103993e-04\\
1.280000e+01	1.374327e-04\\
1.290000e+01	1.665856e-04\\
1.300000e+01	1.972064e-04\\
1.310000e+01	2.286032e-04\\
1.320000e+01	2.599948e-04\\
1.330000e+01	2.905256e-04\\
1.340000e+01	3.193940e-04\\
1.350000e+01	3.457099e-04\\
1.360000e+01	3.686943e-04\\
1.370000e+01	3.876166e-04\\
1.380000e+01	4.018153e-04\\
1.390000e+01	4.108191e-04\\
1.400000e+01	4.142052e-04\\
1.410000e+01	4.117710e-04\\
1.420000e+01	4.034438e-04\\
1.430000e+01	3.893245e-04\\
1.440000e+01	3.697570e-04\\
1.450000e+01	3.451807e-04\\
1.460000e+01	3.162745e-04\\
1.470000e+01	2.838538e-04\\
1.480000e+01	2.488402e-04\\
1.490000e+01	2.123319e-04\\
1.500000e+01	1.754597e-04\\
1.510000e+01	1.394011e-04\\
1.520000e+01	1.053865e-04\\
1.530000e+01	7.453331e-05\\
1.540000e+01	4.792951e-05\\
1.550000e+01	2.653046e-05\\
1.560000e+01	1.110606e-05\\
1.570000e+01	2.267621e-06\\
1.580000e+01	3.634757e-07\\
1.590000e+01	5.510521e-06\\
1.600000e+01	1.754618e-05\\
1.610000e+01	3.603952e-05\\
1.620000e+01	6.027016e-05\\
1.630000e+01	8.926427e-05\\
1.640000e+01	1.218046e-04\\
1.650000e+01	1.564539e-04\\
1.660000e+01	1.916061e-04\\
1.670000e+01	2.255778e-04\\
1.680000e+01	2.566701e-04\\
1.690000e+01	2.832401e-04\\
1.700000e+01	3.038068e-04\\
1.710000e+01	3.171179e-04\\
1.720000e+01	3.222499e-04\\
1.730000e+01	3.187463e-04\\
1.740000e+01	3.065516e-04\\
1.750000e+01	2.861523e-04\\
1.760000e+01	2.585113e-04\\
1.770000e+01	2.250194e-04\\
1.780000e+01	1.875700e-04\\
1.790000e+01	1.482852e-04\\
1.800000e+01	1.095235e-04\\
1.810000e+01	7.366768e-05\\
1.820000e+01	4.295324e-05\\
1.830000e+01	1.944581e-05\\
1.840000e+01	4.767068e-06\\
1.850000e+01	2.859180e-08\\
1.860000e+01	5.733414e-06\\
1.870000e+01	2.173520e-05\\
1.880000e+01	4.721253e-05\\
1.890000e+01	8.069601e-05\\
1.900000e+01	1.201848e-04\\
1.910000e+01	1.631886e-04\\
1.920000e+01	2.069954e-04\\
1.930000e+01	2.487425e-04\\
1.940000e+01	2.856194e-04\\
1.950000e+01	3.151501e-04\\
1.960000e+01	3.352198e-04\\
1.970000e+01	3.444154e-04\\
1.980000e+01	3.420174e-04\\
1.990000e+01	3.280769e-04\\
2.000000e+01	3.034732e-04\\
2.010000e+01	2.698106e-04\\
2.020000e+01	2.293652e-04\\
2.030000e+01	1.849506e-04\\
2.040000e+01	1.396667e-04\\
2.050000e+01	9.665744e-05\\
2.060000e+01	5.895178e-05\\
2.070000e+01	2.917828e-05\\
2.080000e+01	9.419514e-06\\
2.090000e+01	1.027414e-06\\
2.100000e+01	4.499989e-06\\
2.110000e+01	1.947551e-05\\
2.120000e+01	4.474520e-05\\
2.130000e+01	7.834234e-05\\
2.140000e+01	1.176402e-04\\
2.150000e+01	1.596153e-04\\
2.160000e+01	2.010581e-04\\
2.170000e+01	2.387396e-04\\
2.180000e+01	2.697899e-04\\
2.190000e+01	2.917634e-04\\
2.200000e+01	3.029352e-04\\
2.210000e+01	3.024699e-04\\
2.220000e+01	2.903067e-04\\
2.230000e+01	2.674581e-04\\
2.240000e+01	2.356386e-04\\
2.250000e+01	1.972823e-04\\
2.260000e+01	1.554042e-04\\
2.270000e+01	1.131987e-04\\
2.280000e+01	7.399103e-05\\
2.290000e+01	4.085435e-05\\
2.300000e+01	1.639164e-05\\
2.310000e+01	2.617089e-06\\
2.320000e+01	7.580813e-07\\
2.330000e+01	1.120071e-05\\
2.340000e+01	3.344583e-05\\
2.350000e+01	6.619763e-05\\
2.360000e+01	1.074369e-04\\
2.370000e+01	1.545564e-04\\
2.380000e+01	2.046123e-04\\
2.390000e+01	2.544048e-04\\
2.400000e+01	3.008265e-04\\
2.410000e+01	3.410384e-04\\
2.420000e+01	3.726048e-04\\
2.430000e+01	3.937344e-04\\
2.440000e+01	4.032901e-04\\
2.450000e+01	4.009025e-04\\
2.460000e+01	3.870390e-04\\
2.470000e+01	3.628684e-04\\
2.480000e+01	3.301990e-04\\
2.490000e+01	2.912443e-04\\
2.500000e+01	2.484935e-04\\
2.510000e+01	2.045373e-04\\
2.520000e+01	1.618027e-04\\
2.530000e+01	1.224257e-04\\
2.540000e+01	8.801089e-05\\
2.550000e+01	5.962346e-05\\
2.560000e+01	3.773214e-05\\
2.570000e+01	2.220115e-05\\
2.580000e+01	1.240229e-05\\
2.590000e+01	7.307845e-06\\
2.600000e+01	5.648421e-06\\
2.610000e+01	6.082886e-06\\
2.620000e+01	7.355116e-06\\
2.630000e+01	8.438325e-06\\
2.640000e+01	8.627695e-06\\
2.650000e+01	7.638381e-06\\
2.660000e+01	5.593410e-06\\
2.670000e+01	3.023671e-06\\
2.680000e+01	8.039428e-07\\
2.690000e+01	4.896529e-08\\
2.700000e+01	2.019888e-06\\
2.710000e+01	7.977664e-06\\
2.720000e+01	1.905817e-05\\
2.730000e+01	3.610831e-05\\
2.740000e+01	5.960059e-05\\
2.750000e+01	8.949006e-05\\
2.760000e+01	1.251262e-04\\
2.770000e+01	1.652892e-04\\
2.780000e+01	2.081421e-04\\
2.790000e+01	2.513782e-04\\
2.800000e+01	2.923696e-04\\
2.810000e+01	3.283682e-04\\
2.820000e+01	3.567599e-04\\
2.830000e+01	3.752832e-04\\
2.840000e+01	3.822662e-04\\
2.850000e+01	3.768454e-04\\
2.860000e+01	3.590629e-04\\
2.870000e+01	3.298889e-04\\
2.880000e+01	2.911391e-04\\
2.890000e+01	2.453592e-04\\
2.900000e+01	1.956783e-04\\
2.910000e+01	1.455215e-04\\
2.920000e+01	9.843957e-05\\
2.930000e+01	5.773771e-05\\
2.940000e+01	2.637531e-05\\
2.950000e+01	6.731742e-06\\
2.960000e+01	4.711909e-07\\
2.970000e+01	8.437308e-06\\
2.980000e+01	3.057408e-05\\
2.990000e+01	6.592387e-05\\
3.000000e+01	1.126746e-04\\
3.010000e+01	1.682435e-04\\
3.020000e+01	2.294168e-04\\
3.030000e+01	2.925444e-04\\
3.040000e+01	3.538049e-04\\
3.050000e+01	4.095276e-04\\
3.060000e+01	4.563019e-04\\
3.070000e+01	4.913290e-04\\
3.080000e+01	5.125773e-04\\
3.090000e+01	5.189266e-04\\
3.100000e+01	5.101926e-04\\
3.110000e+01	4.871500e-04\\
3.120000e+01	4.512378e-04\\
3.130000e+01	4.047017e-04\\
3.140000e+01	3.503255e-04\\
3.150000e+01	2.911800e-04\\
3.160000e+01	2.306058e-04\\
3.170000e+01	1.718552e-04\\
3.180000e+01	1.180924e-04\\
3.190000e+01	7.221430e-05\\
3.200000e+01	3.661781e-05\\
3.210000e+01	1.315127e-05\\
3.220000e+01	2.931515e-06\\
3.230000e+01	6.291899e-06\\
3.240000e+01	2.270098e-05\\
3.250000e+01	5.076776e-05\\
3.260000e+01	8.829241e-05\\
3.270000e+01	1.324556e-04\\
3.280000e+01	1.800087e-04\\
3.290000e+01	2.274942e-04\\
3.300000e+01	2.715346e-04\\
3.310000e+01	3.091004e-04\\
3.320000e+01	3.377049e-04\\
3.330000e+01	3.556611e-04\\
3.340000e+01	3.620012e-04\\
3.350000e+01	3.566565e-04\\
3.360000e+01	3.403345e-04\\
3.370000e+01	3.144236e-04\\
3.380000e+01	2.809037e-04\\
3.390000e+01	2.420838e-04\\
3.400000e+01	2.004391e-04\\
3.410000e+01	1.584328e-04\\
3.420000e+01	1.183509e-04\\
3.430000e+01	8.221244e-05\\
3.440000e+01	5.165397e-05\\
3.450000e+01	2.779025e-05\\
3.460000e+01	1.128265e-05\\
3.470000e+01	2.247598e-06\\
3.480000e+01	3.551267e-07\\
3.490000e+01	4.858307e-06\\
3.500000e+01	1.467897e-05\\
3.510000e+01	2.850779e-05\\
3.520000e+01	4.490673e-05\\
3.530000e+01	6.243185e-05\\
3.540000e+01	7.966115e-05\\
3.550000e+01	9.532783e-05\\
3.560000e+01	1.083841e-04\\
3.570000e+01	1.179890e-04\\
3.580000e+01	1.236496e-04\\
3.590000e+01	1.251010e-04\\
3.600000e+01	1.223905e-04\\
3.610000e+01	1.158371e-04\\
3.620000e+01	1.059106e-04\\
3.630000e+01	9.337160e-05\\
3.640000e+01	7.901079e-05\\
3.650000e+01	6.374072e-05\\
3.660000e+01	4.851381e-05\\
3.670000e+01	3.423468e-05\\
3.680000e+01	2.182020e-05\\
3.690000e+01	1.206826e-05\\
3.700000e+01	5.653551e-06\\
3.710000e+01	3.127994e-06\\
3.720000e+01	4.886527e-06\\
3.730000e+01	1.113787e-05\\
3.740000e+01	2.188894e-05\\
3.750000e+01	3.694739e-05\\
3.760000e+01	5.589605e-05\\
3.770000e+01	7.814335e-05\\
3.780000e+01	1.029070e-04\\
3.790000e+01	1.292868e-04\\
3.800000e+01	1.563696e-04\\
3.810000e+01	1.832102e-04\\
3.820000e+01	2.090320e-04\\
3.830000e+01	2.331372e-04\\
3.840000e+01	2.548959e-04\\
3.850000e+01	2.738063e-04\\
3.860000e+01	2.895007e-04\\
3.870000e+01	3.017034e-04\\
3.880000e+01	3.102426e-04\\
3.890000e+01	3.149524e-04\\
3.900000e+01	3.156660e-04\\
3.910000e+01	3.124474e-04\\
3.920000e+01	3.053827e-04\\
3.930000e+01	2.946836e-04\\
3.940000e+01	2.806444e-04\\
3.950000e+01	2.636013e-04\\
3.960000e+01	2.440695e-04\\
3.970000e+01	2.226095e-04\\
3.980000e+01	1.998144e-04\\
3.990000e+01	1.763324e-04\\
4.000000e+01	1.527530e-04\\
4.010000e+01	1.296599e-04\\
4.020000e+01	1.076553e-04\\
4.030000e+01	8.724708e-05\\
4.040000e+01	6.895716e-05\\
4.050000e+01	5.316553e-05\\
4.060000e+01	4.017787e-05\\
4.070000e+01	3.017574e-05\\
4.080000e+01	2.317543e-05\\
4.090000e+01	1.902587e-05\\
4.100000e+01	1.741472e-05\\
4.110000e+01	1.788083e-05\\
4.120000e+01	1.986378e-05\\
4.130000e+01	2.277129e-05\\
4.140000e+01	2.601904e-05\\
4.150000e+01	2.911249e-05\\
4.160000e+01	3.165521e-05\\
4.170000e+01	3.339013e-05\\
4.180000e+01	3.419934e-05\\
4.190000e+01	3.406996e-05\\
4.200000e+01	3.306895e-05\\
4.210000e+01	3.131511e-05\\
4.220000e+01	2.894126e-05\\
4.230000e+01	2.611857e-05\\
4.240000e+01	2.299663e-05\\
4.250000e+01	1.971506e-05\\
4.260000e+01	1.640309e-05\\
4.270000e+01	1.317589e-05\\
4.280000e+01	1.019270e-05\\
4.290000e+01	7.577853e-06\\
4.300000e+01	5.445548e-06\\
4.310000e+01	3.881953e-06\\
4.320000e+01	2.902791e-06\\
4.330000e+01	2.485006e-06\\
4.340000e+01	2.528370e-06\\
4.350000e+01	2.886086e-06\\
4.360000e+01	3.409802e-06\\
4.370000e+01	3.953411e-06\\
4.380000e+01	4.419903e-06\\
4.390000e+01	4.778207e-06\\
4.400000e+01	5.077034e-06\\
4.410000e+01	5.460445e-06\\
4.420000e+01	6.115724e-06\\
4.430000e+01	7.289287e-06\\
4.440000e+01	9.254327e-06\\
4.450000e+01	1.225103e-05\\
4.460000e+01	1.651288e-05\\
4.470000e+01	2.215755e-05\\
4.480000e+01	2.916849e-05\\
4.490000e+01	3.749415e-05\\
4.500000e+01	4.688372e-05\\
4.510000e+01	5.699972e-05\\
4.520000e+01	6.738442e-05\\
4.530000e+01	7.741127e-05\\
4.540000e+01	8.651945e-05\\
4.550000e+01	9.406674e-05\\
4.560000e+01	9.943686e-05\\
4.570000e+01	1.021220e-04\\
4.580000e+01	1.016557e-04\\
4.590000e+01	9.782509e-05\\
4.600000e+01	9.060404e-05\\
4.610000e+01	8.024357e-05\\
4.620000e+01	6.734542e-05\\
4.630000e+01	5.276810e-05\\
4.640000e+01	3.766044e-05\\
4.650000e+01	2.341137e-05\\
4.660000e+01	1.151798e-05\\
4.670000e+01	3.504033e-06\\
4.680000e+01	7.179620e-07\\
4.690000e+01	4.223739e-06\\
4.700000e+01	1.467655e-05\\
4.710000e+01	3.223772e-05\\
4.720000e+01	5.649942e-05\\
4.730000e+01	8.652497e-05\\
4.740000e+01	1.208753e-04\\
4.750000e+01	1.577611e-04\\
4.760000e+01	1.951345e-04\\
4.770000e+01	2.308381e-04\\
4.780000e+01	2.627480e-04\\
4.790000e+01	2.889189e-04\\
4.800000e+01	3.078133e-04\\
4.810000e+01	3.182782e-04\\
4.820000e+01	3.196651e-04\\
4.830000e+01	3.117536e-04\\
4.840000e+01	2.948823e-04\\
4.850000e+01	2.700615e-04\\
4.860000e+01	2.386815e-04\\
4.870000e+01	2.025782e-04\\
4.880000e+01	1.639279e-04\\
4.890000e+01	1.250161e-04\\
4.900000e+01	8.831203e-05\\
4.910000e+01	5.614411e-05\\
4.920000e+01	3.057756e-05\\
4.930000e+01	1.322261e-05\\
4.940000e+01	5.121707e-06\\
4.950000e+01	6.684464e-06\\
4.960000e+01	1.762169e-05\\
4.970000e+01	3.693203e-05\\
4.980000e+01	6.301556e-05\\
4.990000e+01	9.370462e-05\\
5.000000e+01	1.265671e-04\\
};
\addlegendentry{$\Nmapgrid=\Nsample=32$ (CMM-NuFi)}

\addplot [color=red, line width=1.0pt, only marks, mark size=0.4pt, mark=square*, mark options={solid, fill=black!40!red, draw=black!40!red}]
  table[row sep=crcr]{%
1.000000e-01	1.240996e-03\\
2.000000e-01	1.194927e-03\\
3.000000e-01	1.120940e-03\\
4.000000e-01	1.023033e-03\\
5.000000e-01	9.064378e-04\\
6.000000e-01	7.772747e-04\\
7.000000e-01	6.421666e-04\\
8.000000e-01	5.078192e-04\\
9.000000e-01	3.806068e-04\\
1.000000e+00	2.661889e-04\\
1.100000e+00	1.691845e-04\\
1.200000e+00	9.292438e-05\\
1.300000e+00	3.929700e-05\\
1.400000e+00	8.696265e-06\\
1.500000e+00	7.110883e-08\\
1.600000e+00	1.107056e-05\\
1.700000e+00	3.827068e-05\\
1.800000e+00	7.746446e-05\\
1.900000e+00	1.239917e-04\\
2.000000e+00	1.730838e-04\\
2.100000e+00	2.201986e-04\\
2.200000e+00	2.613220e-04\\
2.300000e+00	2.932145e-04\\
2.400000e+00	3.135905e-04\\
2.500000e+00	3.212180e-04\\
2.600000e+00	3.159369e-04\\
2.700000e+00	2.985978e-04\\
2.800000e+00	2.709312e-04\\
2.900000e+00	2.353591e-04\\
3.000000e+00	1.947666e-04\\
3.100000e+00	1.522535e-04\\
3.200000e+00	1.108840e-04\\
3.300000e+00	7.345462e-05\\
3.400000e+00	4.229636e-05\\
3.500000e+00	1.912410e-05\\
3.600000e+00	4.942078e-06\\
3.700000e+00	9.324875e-09\\
3.800000e+00	3.864327e-06\\
3.900000e+00	1.540363e-05\\
4.000000e+00	3.300515e-05\\
4.100000e+00	5.468419e-05\\
4.200000e+00	7.826852e-05\\
4.300000e+00	1.015770e-04\\
4.400000e+00	1.225890e-04\\
4.500000e+00	1.395913e-04\\
4.600000e+00	1.512922e-04\\
4.700000e+00	1.568965e-04\\
4.800000e+00	1.561376e-04\\
4.900000e+00	1.492664e-04\\
5.000000e+00	1.370008e-04\\
5.100000e+00	1.204421e-04\\
5.200000e+00	1.009659e-04\\
5.300000e+00	8.009869e-05\\
5.400000e+00	5.938980e-05\\
5.500000e+00	4.028898e-05\\
5.600000e+00	2.403915e-05\\
5.700000e+00	1.159157e-05\\
5.800000e+00	3.548751e-06\\
5.900000e+00	1.379800e-07\\
6.000000e+00	1.215700e-06\\
6.100000e+00	6.300549e-06\\
6.200000e+00	1.463091e-05\\
6.300000e+00	2.524075e-05\\
6.400000e+00	3.704722e-05\\
6.500000e+00	4.894193e-05\\
6.600000e+00	5.987895e-05\\
6.700000e+00	6.895275e-05\\
6.800000e+00	7.546040e-05\\
6.900000e+00	7.894448e-05\\
7.000000e+00	7.921404e-05\\
7.100000e+00	7.634367e-05\\
7.200000e+00	7.065176e-05\\
7.300000e+00	6.266104e-05\\
7.400000e+00	5.304562e-05\\
7.500000e+00	4.256908e-05\\
7.600000e+00	3.201946e-05\\
7.700000e+00	2.214615e-05\\
7.800000e+00	1.360354e-05\\
7.900000e+00	6.905392e-06\\
8.000000e+00	2.393063e-06\\
8.100000e+00	2.189225e-07\\
8.200000e+00	3.456471e-07\\
8.300000e+00	2.560356e-06\\
8.400000e+00	6.501623e-06\\
8.500000e+00	1.169650e-05\\
8.600000e+00	1.760405e-05\\
8.700000e+00	2.366168e-05\\
8.800000e+00	2.933022e-05\\
8.900000e+00	3.413479e-05\\
9.000000e+00	3.769789e-05\\
9.100000e+00	3.976320e-05\\
9.200000e+00	4.020823e-05\\
9.300000e+00	3.904593e-05\\
9.400000e+00	3.641568e-05\\
9.500000e+00	3.256463e-05\\
9.600000e+00	2.782206e-05\\
9.700000e+00	2.256868e-05\\
9.800000e+00	1.720376e-05\\
9.900000e+00	1.211279e-05\\
1.000000e+01	7.638105e-06\\
1.010000e+01	4.054703e-06\\
1.020000e+01	1.552662e-06\\
1.030000e+01	2.273766e-07\\
1.040000e+01	7.764083e-08\\
1.050000e+01	1.011497e-06\\
1.060000e+01	2.858786e-06\\
1.070000e+01	5.389075e-06\\
1.080000e+01	8.333210e-06\\
1.090000e+01	1.140668e-05\\
1.100000e+01	1.433266e-05\\
1.110000e+01	1.686326e-05\\
1.120000e+01	1.879706e-05\\
1.130000e+01	1.999210e-05\\
1.140000e+01	2.037345e-05\\
1.150000e+01	1.993497e-05\\
1.160000e+01	1.873571e-05\\
1.170000e+01	1.689139e-05\\
1.180000e+01	1.456197e-05\\
1.190000e+01	1.193645e-05\\
1.200000e+01	9.216405e-06\\
1.210000e+01	6.599411e-06\\
1.220000e+01	4.263843e-06\\
1.230000e+01	2.356089e-06\\
1.240000e+01	9.809413e-07\\
1.250000e+01	1.959047e-07\\
1.260000e+01	9.499049e-09\\
1.270000e+01	3.834860e-07\\
1.280000e+01	1.238630e-06\\
1.290000e+01	2.463328e-06\\
1.300000e+01	3.924217e-06\\
1.310000e+01	5.477921e-06\\
1.320000e+01	6.982785e-06\\
1.330000e+01	8.309865e-06\\
1.340000e+01	9.352249e-06\\
1.350000e+01	1.003201e-05\\
1.360000e+01	1.030463e-05\\
1.370000e+01	1.016048e-05\\
1.380000e+01	9.623388e-06\\
1.390000e+01	8.746880e-06\\
1.400000e+01	7.608154e-06\\
1.410000e+01	6.300648e-06\\
1.420000e+01	4.925745e-06\\
1.430000e+01	3.584402e-06\\
1.440000e+01	2.369230e-06\\
1.450000e+01	1.357779e-06\\
1.460000e+01	6.073607e-07\\
1.470000e+01	1.517663e-07\\
1.480000e+01	1.473560e-11\\
1.490000e+01	1.371273e-07\\
1.500000e+01	5.267125e-07\\
1.510000e+01	1.115080e-06\\
1.520000e+01	1.836461e-06\\
1.530000e+01	2.618848e-06\\
1.540000e+01	3.390015e-06\\
1.550000e+01	4.083118e-06\\
1.560000e+01	4.641630e-06\\
1.570000e+01	5.023132e-06\\
1.580000e+01	5.201739e-06\\
1.590000e+01	5.169186e-06\\
1.600000e+01	4.934369e-06\\
1.610000e+01	4.521659e-06\\
1.620000e+01	3.968032e-06\\
1.630000e+01	3.319461e-06\\
1.640000e+01	2.626756e-06\\
1.650000e+01	1.941307e-06\\
1.660000e+01	1.311045e-06\\
1.670000e+01	7.768838e-07\\
1.680000e+01	3.699373e-07\\
1.690000e+01	1.096864e-07\\
1.700000e+01	3.129191e-09\\
1.710000e+01	4.498436e-08\\
1.720000e+01	2.188285e-07\\
1.730000e+01	4.990386e-07\\
1.740000e+01	8.533476e-07\\
1.750000e+01	1.245736e-06\\
1.760000e+01	1.639484e-06\\
1.770000e+01	2.000084e-06\\
1.780000e+01	2.297759e-06\\
1.790000e+01	2.509557e-06\\
1.800000e+01	2.620687e-06\\
1.810000e+01	2.625215e-06\\
1.820000e+01	2.525975e-06\\
1.830000e+01	2.333837e-06\\
1.840000e+01	2.066364e-06\\
1.850000e+01	1.746035e-06\\
1.860000e+01	1.398224e-06\\
1.870000e+01	1.049000e-06\\
1.880000e+01	7.230790e-07\\
1.890000e+01	4.419624e-07\\
1.900000e+01	2.224456e-07\\
1.910000e+01	7.559004e-08\\
1.920000e+01	6.195402e-09\\
1.930000e+01	1.280056e-08\\
1.940000e+01	8.816747e-08\\
1.950000e+01	2.201856e-07\\
1.960000e+01	3.931126e-07\\
1.970000e+01	5.890171e-07\\
1.980000e+01	7.892961e-07\\
1.990000e+01	9.761830e-07\\
2.000000e+01	1.134068e-06\\
2.010000e+01	1.250596e-06\\
2.020000e+01	1.317426e-06\\
2.030000e+01	1.330645e-06\\
2.040000e+01	1.290815e-06\\
2.050000e+01	1.202640e-06\\
2.060000e+01	1.074382e-06\\
2.070000e+01	9.169649e-07\\
2.080000e+01	7.429876e-07\\
2.090000e+01	5.656381e-07\\
2.100000e+01	3.976143e-07\\
2.110000e+01	2.501722e-07\\
2.120000e+01	1.323281e-07\\
2.130000e+01	5.029190e-08\\
2.140000e+01	7.141412e-09\\
2.150000e+01	2.776513e-09\\
2.160000e+01	3.410975e-08\\
2.170000e+01	9.548889e-08\\
2.180000e+01	1.792839e-07\\
2.190000e+01	2.766078e-07\\
2.200000e+01	3.780770e-07\\
2.210000e+01	4.745751e-07\\
2.220000e+01	5.579456e-07\\
2.230000e+01	6.215719e-07\\
2.240000e+01	6.608010e-07\\
2.250000e+01	6.731805e-07\\
2.260000e+01	6.585379e-07\\
2.270000e+01	6.188259e-07\\
2.280000e+01	5.578697e-07\\
2.290000e+01	4.809499e-07\\
2.300000e+01	3.942892e-07\\
2.310000e+01	3.045244e-07\\
2.320000e+01	2.181615e-07\\
2.330000e+01	1.410701e-07\\
2.340000e+01	7.806792e-08\\
2.350000e+01	3.260757e-08\\
2.360000e+01	6.584790e-09\\
2.370000e+01	2.864740e-10\\
2.380000e+01	1.246080e-08\\
2.390000e+01	4.050713e-08\\
2.400000e+01	8.075804e-08\\
2.410000e+01	1.288305e-07\\
2.420000e+01	1.800093e-07\\
2.430000e+01	2.296371e-07\\
2.440000e+01	2.734709e-07\\
2.450000e+01	3.079827e-07\\
2.460000e+01	3.306027e-07\\
2.470000e+01	3.398433e-07\\
2.480000e+01	3.353642e-07\\
2.490000e+01	3.179316e-07\\
2.500000e+01	2.892823e-07\\
2.510000e+01	2.519412e-07\\
2.520000e+01	2.089736e-07\\
2.530000e+01	1.637085e-07\\
2.540000e+01	1.194661e-07\\
2.550000e+01	7.929521e-08\\
2.560000e+01	4.575286e-08\\
2.570000e+01	2.073830e-08\\
2.580000e+01	5.385152e-09\\
2.590000e+01	1.826525e-11\\
2.600000e+01	4.176968e-09\\
2.610000e+01	1.669392e-08\\
2.620000e+01	3.582556e-08\\
2.630000e+01	5.942223e-08\\
2.640000e+01	8.512000e-08\\
2.650000e+01	1.105406e-07\\
2.660000e+01	1.334836e-07\\
2.670000e+01	1.520794e-07\\
2.680000e+01	1.649199e-07\\
2.690000e+01	1.711381e-07\\
2.700000e+01	1.704286e-07\\
2.710000e+01	1.630532e-07\\
2.720000e+01	1.497801e-07\\
2.730000e+01	1.317968e-07\\
2.740000e+01	1.106007e-07\\
2.750000e+01	8.785624e-08\\
2.760000e+01	6.525705e-08\\
2.770000e+01	4.438750e-08\\
2.780000e+01	2.660352e-08\\
2.790000e+01	1.294039e-08\\
2.800000e+01	4.055974e-09\\
2.810000e+01	2.059442e-10\\
2.820000e+01	1.247200e-09\\
2.830000e+01	6.672799e-09\\
2.840000e+01	1.566874e-08\\
2.850000e+01	2.719245e-08\\
2.860000e+01	4.006625e-08\\
2.870000e+01	5.307868e-08\\
2.880000e+01	6.508464e-08\\
2.890000e+01	7.509488e-08\\
2.900000e+01	8.233666e-08\\
2.910000e+01	8.631004e-08\\
2.920000e+01	8.679753e-08\\
2.930000e+01	8.386370e-08\\
2.940000e+01	7.783662e-08\\
2.950000e+01	6.926439e-08\\
2.960000e+01	5.886774e-08\\
2.970000e+01	4.747035e-08\\
2.980000e+01	3.593242e-08\\
2.990000e+01	2.507571e-08\\
3.000000e+01	1.561982e-08\\
3.010000e+01	8.133769e-09\\
3.020000e+01	2.997149e-09\\
3.030000e+01	3.890784e-10\\
3.040000e+01	2.878435e-10\\
3.050000e+01	2.485818e-09\\
3.060000e+01	6.616261e-09\\
3.070000e+01	1.218908e-08\\
3.080000e+01	1.863564e-08\\
3.090000e+01	2.535894e-08\\
3.100000e+01	3.178255e-08\\
3.110000e+01	3.740139e-08\\
3.120000e+01	4.181580e-08\\
3.130000e+01	4.475340e-08\\
3.140000e+01	4.608267e-08\\
3.150000e+01	4.580277e-08\\
3.160000e+01	4.403141e-08\\
3.170000e+01	4.097676e-08\\
3.180000e+01	3.691219e-08\\
3.190000e+01	3.214189e-08\\
3.200000e+01	2.697294e-08\\
3.210000e+01	2.169590e-08\\
3.220000e+01	1.656814e-08\\
3.230000e+01	1.182485e-08\\
3.240000e+01	7.690925e-09\\
3.250000e+01	4.406692e-09\\
3.260000e+01	2.247149e-09\\
3.270000e+01	1.525032e-09\\
3.280000e+01	2.565986e-09\\
3.290000e+01	5.650647e-09\\
3.300000e+01	1.092728e-08\\
3.310000e+01	1.831284e-08\\
3.320000e+01	2.740305e-08\\
3.330000e+01	3.742539e-08\\
3.340000e+01	4.726654e-08\\
3.350000e+01	5.558516e-08\\
3.360000e+01	6.102149e-08\\
3.370000e+01	6.246503e-08\\
3.380000e+01	5.934082e-08\\
3.390000e+01	5.183612e-08\\
3.400000e+01	4.100053e-08\\
3.410000e+01	2.866405e-08\\
3.420000e+01	1.715125e-08\\
3.430000e+01	8.838714e-09\\
3.440000e+01	5.625478e-09\\
3.450000e+01	8.449971e-09\\
3.460000e+01	1.697960e-08\\
3.470000e+01	2.957634e-08\\
3.480000e+01	4.358034e-08\\
3.490000e+01	5.587449e-08\\
3.500000e+01	6.361090e-08\\
3.510000e+01	6.492672e-08\\
3.520000e+01	5.945780e-08\\
3.530000e+01	4.850427e-08\\
3.540000e+01	3.477634e-08\\
3.550000e+01	2.175974e-08\\
3.560000e+01	1.284783e-08\\
3.570000e+01	1.045829e-08\\
3.580000e+01	1.536924e-08\\
3.590000e+01	2.646095e-08\\
3.600000e+01	4.095496e-08\\
3.610000e+01	5.509768e-08\\
3.620000e+01	6.512345e-08\\
3.630000e+01	6.824766e-08\\
3.640000e+01	6.341798e-08\\
3.650000e+01	5.161575e-08\\
3.660000e+01	3.562412e-08\\
3.670000e+01	1.930988e-08\\
3.680000e+01	6.611989e-09\\
3.690000e+01	5.084104e-10\\
3.700000e+01	2.239446e-09\\
3.710000e+01	1.099959e-08\\
3.720000e+01	2.417965e-08\\
3.730000e+01	3.809113e-08\\
3.740000e+01	4.897169e-08\\
3.750000e+01	5.399335e-08\\
3.760000e+01	5.199835e-08\\
3.770000e+01	4.376508e-08\\
3.780000e+01	3.173625e-08\\
3.790000e+01	1.929743e-08\\
3.800000e+01	9.813601e-09\\
3.810000e+01	5.696035e-09\\
3.820000e+01	7.760233e-09\\
3.830000e+01	1.504712e-08\\
3.840000e+01	2.514596e-08\\
3.850000e+01	3.491447e-08\\
3.860000e+01	4.138913e-08\\
3.870000e+01	4.261593e-08\\
3.880000e+01	3.817601e-08\\
3.890000e+01	2.926248e-08\\
3.900000e+01	1.829917e-08\\
3.910000e+01	8.224095e-09\\
3.920000e+01	1.648028e-09\\
3.930000e+01	1.322322e-10\\
3.940000e+01	3.785602e-09\\
3.950000e+01	1.128506e-08\\
3.960000e+01	2.029929e-08\\
3.970000e+01	2.818241e-08\\
3.980000e+01	3.273009e-08\\
3.990000e+01	3.278094e-08\\
4.000000e+01	2.849787e-08\\
4.010000e+01	2.126116e-08\\
4.020000e+01	1.321766e-08\\
4.030000e+01	6.631794e-09\\
4.040000e+01	3.230673e-09\\
4.050000e+01	3.730347e-09\\
4.060000e+01	7.678092e-09\\
4.070000e+01	1.363402e-08\\
4.080000e+01	1.963333e-08\\
4.090000e+01	2.378004e-08\\
4.100000e+01	2.479491e-08\\
4.110000e+01	2.236279e-08\\
4.120000e+01	1.718482e-08\\
4.130000e+01	1.073474e-08\\
4.140000e+01	4.801280e-09\\
4.150000e+01	9.595338e-10\\
4.160000e+01	1.267379e-10\\
4.170000e+01	2.327934e-09\\
4.180000e+01	6.729395e-09\\
4.190000e+01	1.191790e-08\\
4.200000e+01	1.633395e-08\\
4.210000e+01	1.872545e-08\\
4.220000e+01	1.848996e-08\\
4.230000e+01	1.581224e-08\\
4.240000e+01	1.156646e-08\\
4.250000e+01	7.022842e-09\\
4.260000e+01	3.458344e-09\\
4.270000e+01	1.782724e-09\\
4.280000e+01	2.295436e-09\\
4.290000e+01	4.632581e-09\\
4.300000e+01	7.910706e-09\\
4.310000e+01	1.101628e-08\\
4.320000e+01	1.294548e-08\\
4.330000e+01	1.309572e-08\\
4.340000e+01	1.142221e-08\\
4.350000e+01	8.423808e-09\\
4.360000e+01	4.969048e-09\\
4.370000e+01	2.023160e-09\\
4.380000e+01	3.607540e-10\\
4.390000e+01	3.495701e-10\\
4.400000e+01	1.864765e-09\\
4.410000e+01	4.351852e-09\\
4.420000e+01	7.011795e-09\\
4.430000e+01	9.047056e-09\\
4.440000e+01	9.893170e-09\\
4.450000e+01	9.367479e-09\\
4.460000e+01	7.698520e-09\\
4.470000e+01	5.430005e-09\\
4.480000e+01	3.239775e-09\\
4.490000e+01	1.729881e-09\\
4.500000e+01	1.252868e-09\\
4.510000e+01	1.824819e-09\\
4.520000e+01	3.144147e-09\\
4.530000e+01	4.705927e-09\\
4.540000e+01	5.967457e-09\\
4.550000e+01	6.515218e-09\\
4.560000e+01	6.179118e-09\\
4.570000e+01	5.065814e-09\\
4.580000e+01	3.506682e-09\\
4.590000e+01	1.943650e-09\\
4.600000e+01	7.924313e-10\\
4.610000e+01	3.261577e-10\\
4.620000e+01	6.101960e-10\\
4.630000e+01	1.501623e-09\\
4.640000e+01	2.705489e-09\\
4.650000e+01	3.866204e-09\\
4.660000e+01	4.666578e-09\\
4.670000e+01	4.907254e-09\\
4.680000e+01	4.551183e-09\\
4.690000e+01	3.723960e-09\\
4.700000e+01	2.672676e-09\\
4.710000e+01	1.694391e-09\\
4.720000e+01	1.051476e-09\\
4.730000e+01	8.958318e-10\\
4.740000e+01	1.223763e-09\\
4.750000e+01	1.877581e-09\\
4.760000e+01	2.596243e-09\\
4.770000e+01	3.101972e-09\\
4.780000e+01	3.194962e-09\\
4.790000e+01	2.821758e-09\\
4.800000e+01	2.091762e-09\\
4.810000e+01	1.235455e-09\\
4.820000e+01	5.187713e-10\\
4.830000e+01	1.488727e-10\\
4.840000e+01	2.068176e-10\\
4.850000e+01	6.316591e-10\\
4.860000e+01	1.257323e-09\\
4.870000e+01	1.881574e-09\\
4.880000e+01	2.336381e-09\\
4.890000e+01	2.532617e-09\\
4.900000e+01	2.467992e-09\\
4.910000e+01	2.204610e-09\\
4.920000e+01	1.835047e-09\\
4.930000e+01	1.452663e-09\\
4.940000e+01	1.135070e-09\\
4.950000e+01	9.371383e-10\\
4.960000e+01	8.866613e-10\\
4.970000e+01	9.769352e-10\\
4.980000e+01	1.161724e-09\\
4.990000e+01	1.359099e-09\\
5.000000e+01	1.472008e-09\\
};
\addlegendentry{$\Nmapgrid=\Nsample=128$ (CMM-NuFi)}

\addplot [color=green, line width=1.0pt, only marks, mark size=0.4pt, mark=square*, mark options={solid, fill=black!40!green, draw=black!40!green}]
  table[row sep=crcr]{%
1.000000e-01	1.240996e-03\\
2.000000e-01	1.194927e-03\\
3.000000e-01	1.120940e-03\\
4.000000e-01	1.023033e-03\\
5.000000e-01	9.064378e-04\\
6.000000e-01	7.772747e-04\\
7.000000e-01	6.421665e-04\\
8.000000e-01	5.078192e-04\\
9.000000e-01	3.806068e-04\\
1.000000e+00	2.661889e-04\\
1.100000e+00	1.691845e-04\\
1.200000e+00	9.292436e-05\\
1.300000e+00	3.929698e-05\\
1.400000e+00	8.696254e-06\\
1.500000e+00	7.110979e-08\\
1.600000e+00	1.107057e-05\\
1.700000e+00	3.827070e-05\\
1.800000e+00	7.746449e-05\\
1.900000e+00	1.239917e-04\\
2.000000e+00	1.730838e-04\\
2.100000e+00	2.201988e-04\\
2.200000e+00	2.613223e-04\\
2.300000e+00	2.932149e-04\\
2.400000e+00	3.135910e-04\\
2.500000e+00	3.212186e-04\\
2.600000e+00	3.159375e-04\\
2.700000e+00	2.985985e-04\\
2.800000e+00	2.709319e-04\\
2.900000e+00	2.353597e-04\\
3.000000e+00	1.947672e-04\\
3.100000e+00	1.522540e-04\\
3.200000e+00	1.108844e-04\\
3.300000e+00	7.345490e-05\\
3.400000e+00	4.229653e-05\\
3.500000e+00	1.912419e-05\\
3.600000e+00	4.942113e-06\\
3.700000e+00	9.325627e-09\\
3.800000e+00	3.864325e-06\\
3.900000e+00	1.540364e-05\\
4.000000e+00	3.300521e-05\\
4.100000e+00	5.468436e-05\\
4.200000e+00	7.826874e-05\\
4.300000e+00	1.015773e-04\\
4.400000e+00	1.225894e-04\\
4.500000e+00	1.395917e-04\\
4.600000e+00	1.512926e-04\\
4.700000e+00	1.568969e-04\\
4.800000e+00	1.561380e-04\\
4.900000e+00	1.492668e-04\\
5.000000e+00	1.370012e-04\\
5.100000e+00	1.204424e-04\\
5.200000e+00	1.009662e-04\\
5.300000e+00	8.009889e-05\\
5.400000e+00	5.938995e-05\\
5.500000e+00	4.028907e-05\\
5.600000e+00	2.403920e-05\\
5.700000e+00	1.159159e-05\\
5.800000e+00	3.548754e-06\\
5.900000e+00	1.379789e-07\\
6.000000e+00	1.215708e-06\\
6.100000e+00	6.300591e-06\\
6.200000e+00	1.463097e-05\\
6.300000e+00	2.524086e-05\\
6.400000e+00	3.704737e-05\\
6.500000e+00	4.894211e-05\\
6.600000e+00	5.987916e-05\\
6.700000e+00	6.895297e-05\\
6.800000e+00	7.546063e-05\\
6.900000e+00	7.894469e-05\\
7.000000e+00	7.921423e-05\\
7.100000e+00	7.634382e-05\\
7.200000e+00	7.065187e-05\\
7.300000e+00	6.266113e-05\\
7.400000e+00	5.304568e-05\\
7.500000e+00	4.256910e-05\\
7.600000e+00	3.201946e-05\\
7.700000e+00	2.214613e-05\\
7.800000e+00	1.360351e-05\\
7.900000e+00	6.905365e-06\\
8.000000e+00	2.393042e-06\\
8.100000e+00	2.189134e-07\\
8.200000e+00	3.456576e-07\\
8.300000e+00	2.560390e-06\\
8.400000e+00	6.501679e-06\\
8.500000e+00	1.169657e-05\\
8.600000e+00	1.760415e-05\\
8.700000e+00	2.366178e-05\\
8.800000e+00	2.933033e-05\\
8.900000e+00	3.413489e-05\\
9.000000e+00	3.769799e-05\\
9.100000e+00	3.976328e-05\\
9.200000e+00	4.020828e-05\\
9.300000e+00	3.904598e-05\\
9.400000e+00	3.641569e-05\\
9.500000e+00	3.256462e-05\\
9.600000e+00	2.782203e-05\\
9.700000e+00	2.256864e-05\\
9.800000e+00	1.720371e-05\\
9.900000e+00	1.211274e-05\\
1.000000e+01	7.638056e-06\\
1.010000e+01	4.054657e-06\\
1.020000e+01	1.552635e-06\\
1.030000e+01	2.273650e-07\\
1.040000e+01	7.764775e-08\\
1.050000e+01	1.011523e-06\\
1.060000e+01	2.858828e-06\\
1.070000e+01	5.389127e-06\\
1.080000e+01	8.333276e-06\\
1.090000e+01	1.140674e-05\\
1.100000e+01	1.433273e-05\\
1.110000e+01	1.686331e-05\\
1.120000e+01	1.879710e-05\\
1.130000e+01	1.999214e-05\\
1.140000e+01	2.037347e-05\\
1.150000e+01	1.993496e-05\\
1.160000e+01	1.873568e-05\\
1.170000e+01	1.689135e-05\\
1.180000e+01	1.456192e-05\\
1.190000e+01	1.193640e-05\\
1.200000e+01	9.216345e-06\\
1.210000e+01	6.599351e-06\\
1.220000e+01	4.263797e-06\\
1.230000e+01	2.356051e-06\\
1.240000e+01	9.809141e-07\\
1.250000e+01	1.958928e-07\\
1.260000e+01	9.501552e-09\\
1.270000e+01	3.835017e-07\\
1.280000e+01	1.238659e-06\\
1.290000e+01	2.463362e-06\\
1.300000e+01	3.924259e-06\\
1.310000e+01	5.477959e-06\\
1.320000e+01	6.982821e-06\\
1.330000e+01	8.309902e-06\\
1.340000e+01	9.352268e-06\\
1.350000e+01	1.003202e-05\\
1.360000e+01	1.030464e-05\\
1.370000e+01	1.016047e-05\\
1.380000e+01	9.623363e-06\\
1.390000e+01	8.746845e-06\\
1.400000e+01	7.608111e-06\\
1.410000e+01	6.300600e-06\\
1.420000e+01	4.925702e-06\\
1.430000e+01	3.584360e-06\\
1.440000e+01	2.369192e-06\\
1.450000e+01	1.357750e-06\\
1.460000e+01	6.073411e-07\\
1.470000e+01	1.517556e-07\\
1.480000e+01	1.463203e-11\\
1.490000e+01	1.371365e-07\\
1.500000e+01	5.267290e-07\\
1.510000e+01	1.115102e-06\\
1.520000e+01	1.836484e-06\\
1.530000e+01	2.618876e-06\\
1.540000e+01	3.390037e-06\\
1.550000e+01	4.083136e-06\\
1.560000e+01	4.641647e-06\\
1.570000e+01	5.023137e-06\\
1.580000e+01	5.201739e-06\\
1.590000e+01	5.169176e-06\\
1.600000e+01	4.934354e-06\\
1.610000e+01	4.521636e-06\\
1.620000e+01	3.968007e-06\\
1.630000e+01	3.319433e-06\\
1.640000e+01	2.626726e-06\\
1.650000e+01	1.941280e-06\\
1.660000e+01	1.311021e-06\\
1.670000e+01	7.768626e-07\\
1.680000e+01	3.699233e-07\\
1.690000e+01	1.096785e-07\\
1.700000e+01	3.127911e-09\\
1.710000e+01	4.498893e-08\\
1.720000e+01	2.188380e-07\\
1.730000e+01	4.990537e-07\\
1.740000e+01	8.533625e-07\\
1.750000e+01	1.245752e-06\\
1.760000e+01	1.639503e-06\\
1.770000e+01	2.000096e-06\\
1.780000e+01	2.297770e-06\\
1.790000e+01	2.509562e-06\\
1.800000e+01	2.620688e-06\\
1.810000e+01	2.625211e-06\\
1.820000e+01	2.525967e-06\\
1.830000e+01	2.333824e-06\\
1.840000e+01	2.066345e-06\\
1.850000e+01	1.746019e-06\\
1.860000e+01	1.398205e-06\\
1.870000e+01	1.048982e-06\\
1.880000e+01	7.230641e-07\\
1.890000e+01	4.419502e-07\\
1.900000e+01	2.224370e-07\\
1.910000e+01	7.558469e-08\\
1.920000e+01	6.193978e-09\\
1.930000e+01	1.280269e-08\\
1.940000e+01	8.817169e-08\\
1.950000e+01	2.201928e-07\\
1.960000e+01	3.931223e-07\\
1.970000e+01	5.890256e-07\\
1.980000e+01	7.893053e-07\\
1.990000e+01	9.761908e-07\\
2.000000e+01	1.134075e-06\\
2.010000e+01	1.250599e-06\\
2.020000e+01	1.317426e-06\\
2.030000e+01	1.330643e-06\\
2.040000e+01	1.290809e-06\\
2.050000e+01	1.202635e-06\\
2.060000e+01	1.074373e-06\\
2.070000e+01	9.169542e-07\\
2.080000e+01	7.429788e-07\\
2.090000e+01	5.656293e-07\\
2.100000e+01	3.976064e-07\\
2.110000e+01	2.501656e-07\\
2.120000e+01	1.323240e-07\\
2.130000e+01	5.028888e-08\\
2.140000e+01	7.140496e-09\\
2.150000e+01	2.777123e-09\\
2.160000e+01	3.411194e-08\\
2.170000e+01	9.549116e-08\\
2.180000e+01	1.792873e-07\\
2.190000e+01	2.766112e-07\\
2.200000e+01	3.780798e-07\\
2.210000e+01	4.745766e-07\\
2.220000e+01	5.579462e-07\\
2.230000e+01	6.215719e-07\\
2.240000e+01	6.607991e-07\\
2.250000e+01	6.731805e-07\\
2.260000e+01	6.585343e-07\\
2.270000e+01	6.188221e-07\\
2.280000e+01	5.578672e-07\\
2.290000e+01	4.809445e-07\\
2.300000e+01	3.942821e-07\\
2.310000e+01	3.045171e-07\\
2.320000e+01	2.181540e-07\\
2.330000e+01	1.410638e-07\\
2.340000e+01	7.806413e-08\\
2.350000e+01	3.260575e-08\\
2.360000e+01	6.584292e-09\\
2.370000e+01	2.851178e-10\\
2.380000e+01	1.245660e-08\\
2.390000e+01	4.049898e-08\\
2.400000e+01	8.074716e-08\\
2.410000e+01	1.288194e-07\\
2.420000e+01	1.800015e-07\\
2.430000e+01	2.296334e-07\\
2.440000e+01	2.734689e-07\\
2.450000e+01	3.079812e-07\\
2.460000e+01	3.305949e-07\\
2.470000e+01	3.398288e-07\\
2.480000e+01	3.353462e-07\\
2.490000e+01	3.179118e-07\\
2.500000e+01	2.892664e-07\\
2.510000e+01	2.519321e-07\\
2.520000e+01	2.089691e-07\\
2.530000e+01	1.637044e-07\\
2.540000e+01	1.194565e-07\\
2.550000e+01	7.927724e-08\\
2.560000e+01	4.572900e-08\\
2.570000e+01	2.071456e-08\\
2.580000e+01	5.367738e-09\\
2.590000e+01	1.081339e-11\\
2.600000e+01	4.177552e-09\\
2.610000e+01	1.669645e-08\\
2.620000e+01	3.582383e-08\\
2.630000e+01	5.941354e-08\\
2.640000e+01	8.510806e-08\\
2.650000e+01	1.105344e-07\\
2.660000e+01	1.334895e-07\\
2.670000e+01	1.521017e-07\\
2.680000e+01	1.649563e-07\\
2.690000e+01	1.711782e-07\\
2.700000e+01	1.704674e-07\\
2.710000e+01	1.630884e-07\\
2.720000e+01	1.498149e-07\\
2.730000e+01	1.318395e-07\\
2.740000e+01	1.106555e-07\\
2.750000e+01	8.792229e-08\\
2.760000e+01	6.532647e-08\\
2.770000e+01	4.444836e-08\\
2.780000e+01	2.664543e-08\\
2.790000e+01	1.295974e-08\\
2.800000e+01	4.055514e-09\\
2.810000e+01	1.898742e-10\\
2.820000e+01	1.217058e-09\\
2.830000e+01	6.623647e-09\\
2.840000e+01	1.559042e-08\\
2.850000e+01	2.707415e-08\\
2.860000e+01	3.990216e-08\\
2.870000e+01	5.287100e-08\\
2.880000e+01	6.484211e-08\\
2.890000e+01	7.482595e-08\\
2.900000e+01	8.205045e-08\\
2.910000e+01	8.600759e-08\\
2.920000e+01	8.647731e-08\\
2.930000e+01	8.352704e-08\\
2.940000e+01	7.748944e-08\\
2.950000e+01	6.892045e-08\\
2.960000e+01	5.854265e-08\\
2.970000e+01	4.717898e-08\\
2.980000e+01	3.568274e-08\\
2.990000e+01	2.486928e-08\\
3.000000e+01	1.545481e-08\\
3.010000e+01	8.006548e-09\\
3.020000e+01	2.907462e-09\\
3.030000e+01	3.374305e-10\\
3.040000e+01	2.712895e-10\\
3.050000e+01	2.493005e-09\\
3.060000e+01	6.623785e-09\\
3.070000e+01	1.216114e-08\\
3.080000e+01	1.852541e-08\\
3.090000e+01	2.510908e-08\\
3.100000e+01	3.132594e-08\\
3.110000e+01	3.665500e-08\\
3.120000e+01	4.067724e-08\\
3.130000e+01	4.310185e-08\\
3.140000e+01	4.378127e-08\\
3.150000e+01	4.271394e-08\\
3.160000e+01	4.003568e-08\\
3.170000e+01	3.600090e-08\\
3.180000e+01	3.095567e-08\\
3.190000e+01	2.530538e-08\\
3.200000e+01	1.947963e-08\\
3.210000e+01	1.389738e-08\\
3.220000e+01	8.935015e-09\\
3.230000e+01	4.899629e-09\\
3.240000e+01	2.009246e-09\\
3.250000e+01	3.812395e-10\\
3.260000e+01	2.911388e-11\\
3.270000e+01	8.676746e-10\\
3.280000e+01	2.725495e-09\\
3.290000e+01	5.363301e-09\\
3.300000e+01	8.496632e-09\\
3.310000e+01	1.182048e-08\\
3.320000e+01	1.503428e-08\\
3.330000e+01	1.786484e-08\\
3.340000e+01	2.008590e-08\\
3.350000e+01	2.153293e-08\\
3.360000e+01	2.211207e-08\\
3.370000e+01	2.180326e-08\\
3.380000e+01	2.065731e-08\\
3.390000e+01	1.878774e-08\\
3.400000e+01	1.635820e-08\\
3.410000e+01	1.356672e-08\\
3.420000e+01	1.062835e-08\\
3.430000e+01	7.757424e-09\\
3.440000e+01	5.150889e-09\\
3.450000e+01	2.974180e-09\\
3.460000e+01	1.350121e-09\\
3.470000e+01	3.520352e-10\\
3.480000e+01	9.086821e-13\\
3.490000e+01	2.669277e-10\\
3.500000e+01	1.074777e-09\\
3.510000e+01	2.312160e-09\\
3.520000e+01	3.840733e-09\\
3.530000e+01	5.508317e-09\\
3.540000e+01	7.161512e-09\\
3.550000e+01	8.657681e-09\\
3.560000e+01	9.875281e-09\\
3.570000e+01	1.072206e-08\\
3.580000e+01	1.114041e-08\\
3.590000e+01	1.110977e-08\\
3.600000e+01	1.064599e-08\\
3.610000e+01	9.797914e-09\\
3.620000e+01	8.641641e-09\\
3.630000e+01	7.272983e-09\\
3.640000e+01	5.798841e-09\\
3.650000e+01	4.328291e-09\\
3.660000e+01	2.963964e-09\\
3.670000e+01	1.794528e-09\\
3.680000e+01	8.885754e-10\\
3.690000e+01	2.905687e-10\\
3.700000e+01	1.876865e-11\\
3.710000e+01	6.540350e-11\\
3.720000e+01	3.988058e-10\\
3.730000e+01	9.672849e-10\\
3.740000e+01	1.704306e-09\\
3.750000e+01	2.534512e-09\\
3.760000e+01	3.380057e-09\\
3.770000e+01	4.166776e-09\\
3.780000e+01	4.829697e-09\\
3.790000e+01	5.317539e-09\\
3.800000e+01	5.595831e-09\\
3.810000e+01	5.648536e-09\\
3.820000e+01	5.478255e-09\\
3.830000e+01	5.104846e-09\\
3.840000e+01	4.562905e-09\\
3.850000e+01	3.898196e-09\\
3.860000e+01	3.163453e-09\\
3.870000e+01	2.413864e-09\\
3.880000e+01	1.702627e-09\\
3.890000e+01	1.077010e-09\\
3.900000e+01	5.750156e-10\\
3.910000e+01	2.230298e-10\\
3.920000e+01	3.442144e-11\\
3.930000e+01	9.287265e-12\\
3.940000e+01	1.352191e-10\\
3.950000e+01	3.890225e-10\\
3.960000e+01	7.391538e-10\\
3.970000e+01	1.148647e-09\\
3.980000e+01	1.578262e-09\\
3.990000e+01	1.989644e-09\\
4.000000e+01	2.348230e-09\\
4.010000e+01	2.625693e-09\\
4.020000e+01	2.801795e-09\\
4.030000e+01	2.865432e-09\\
4.040000e+01	2.814930e-09\\
4.050000e+01	2.657601e-09\\
4.060000e+01	2.408672e-09\\
4.070000e+01	2.089658e-09\\
4.080000e+01	1.726282e-09\\
4.090000e+01	1.346289e-09\\
4.100000e+01	9.771230e-10\\
4.110000e+01	6.438469e-10\\
4.120000e+01	3.673434e-10\\
4.130000e+01	1.629961e-10\\
4.140000e+01	3.979424e-11\\
4.150000e+01	1.247255e-14\\
4.160000e+01	3.941875e-11\\
4.170000e+01	1.479868e-10\\
4.180000e+01	3.110293e-10\\
4.190000e+01	5.106121e-10\\
4.200000e+01	7.271196e-10\\
4.210000e+01	9.408385e-10\\
4.220000e+01	1.133488e-09\\
4.230000e+01	1.289544e-09\\
4.240000e+01	1.397285e-09\\
4.250000e+01	1.449467e-09\\
4.260000e+01	1.443623e-09\\
4.270000e+01	1.381933e-09\\
4.280000e+01	1.270777e-09\\
4.290000e+01	1.120034e-09\\
4.300000e+01	9.421061e-10\\
4.310000e+01	7.508025e-10\\
4.320000e+01	5.601945e-10\\
4.330000e+01	3.835053e-10\\
4.340000e+01	2.321365e-10\\
4.350000e+01	1.149120e-10\\
4.360000e+01	3.756103e-11\\
4.370000e+01	2.449060e-12\\
4.380000e+01	8.588956e-12\\
4.390000e+01	5.191462e-11\\
4.400000e+01	1.257880e-10\\
4.410000e+01	2.216646e-10\\
4.420000e+01	3.298596e-10\\
4.430000e+01	4.403283e-10\\
4.440000e+01	5.434278e-10\\
4.450000e+01	6.306200e-10\\
4.460000e+01	6.950834e-10\\
4.470000e+01	7.321734e-10\\
4.480000e+01	7.397258e-10\\
4.490000e+01	7.181330e-10\\
4.500000e+01	6.701702e-10\\
4.510000e+01	6.005608e-10\\
4.520000e+01	5.153711e-10\\
4.530000e+01	4.212779e-10\\
4.540000e+01	3.249577e-10\\
4.550000e+01	2.326462e-10\\
4.560000e+01	1.499883e-10\\
4.570000e+01	8.197541e-11\\
4.580000e+01	3.281575e-11\\
4.590000e+01	5.535463e-12\\
4.600000e+01	1.359294e-12\\
4.610000e+01	1.911433e-11\\
4.620000e+01	5.506364e-11\\
4.630000e+01	1.034548e-10\\
4.640000e+01	1.577502e-10\\
4.650000e+01	2.120945e-10\\
4.660000e+01	2.623705e-10\\
4.670000e+01	3.063122e-10\\
4.680000e+01	3.426655e-10\\
4.690000e+01	3.699243e-10\\
4.700000e+01	3.855510e-10\\
4.710000e+01	3.863160e-10\\
4.720000e+01	3.697964e-10\\
4.730000e+01	3.361815e-10\\
4.740000e+01	2.893140e-10\\
4.750000e+01	2.359995e-10\\
4.760000e+01	1.837959e-10\\
4.770000e+01	1.382895e-10\\
4.780000e+01	1.014049e-10\\
4.790000e+01	7.175299e-11\\
4.800000e+01	4.684958e-11\\
4.810000e+01	2.584426e-11\\
4.820000e+01	1.097812e-11\\
4.830000e+01	6.726698e-12\\
4.840000e+01	1.699618e-11\\
4.850000e+01	4.206893e-11\\
4.860000e+01	7.730097e-11\\
4.870000e+01	1.145853e-10\\
4.880000e+01	1.459224e-10\\
4.890000e+01	1.670259e-10\\
4.900000e+01	1.788117e-10\\
4.910000e+01	1.857858e-10\\
4.920000e+01	1.923736e-10\\
4.930000e+01	1.994606e-10\\
4.940000e+01	2.034602e-10\\
4.950000e+01	1.984896e-10\\
4.960000e+01	1.804304e-10\\
4.970000e+01	1.501917e-10\\
4.980000e+01	1.140615e-10\\
4.990000e+01	8.077053e-11\\
5.000000e+01	5.701950e-11\\
};
\addlegendentry{$\Nmapgrid=\Nsample=256$ (CMM-NuFi)}


\addplot [color=green!50!black, line width=1.0pt, only marks, mark size=1.5pt, mark=x, mark options={draw=black!70!green}]
  table[row sep=crcr]{%
1.000000e-01	1.240996e-03\\
2.000000e-01	1.194927e-03\\
3.000000e-01	1.120940e-03\\
4.000000e-01	1.023033e-03\\
5.000000e-01	9.064378e-04\\
6.000000e-01	7.772747e-04\\
7.000000e-01	6.421665e-04\\
8.000000e-01	5.078192e-04\\
9.000000e-01	3.806068e-04\\
1.000000e+00	2.661889e-04\\
1.100000e+00	1.691845e-04\\
1.200000e+00	9.292436e-05\\
1.300000e+00	3.929698e-05\\
1.400000e+00	8.696254e-06\\
1.500000e+00	7.110979e-08\\
1.600000e+00	1.107057e-05\\
1.700000e+00	3.827070e-05\\
1.800000e+00	7.746449e-05\\
1.900000e+00	1.239917e-04\\
2.000000e+00	1.730838e-04\\
2.100000e+00	2.181402e-04\\
2.200000e+00	2.590837e-04\\
2.300000e+00	2.908839e-04\\
2.400000e+00	3.112579e-04\\
2.500000e+00	3.189699e-04\\
2.600000e+00	3.138506e-04\\
2.700000e+00	2.967365e-04\\
2.800000e+00	2.693402e-04\\
2.900000e+00	2.340638e-04\\
3.000000e+00	1.937722e-04\\
3.100000e+00	1.515454e-04\\
3.200000e+00	1.104303e-04\\
3.300000e+00	7.320938e-05\\
3.400000e+00	4.220385e-05\\
3.500000e+00	1.912337e-05\\
3.600000e+00	4.971721e-06\\
3.700000e+00	1.199896e-08\\
3.800000e+00	3.790652e-06\\
3.900000e+00	1.521529e-05\\
4.000000e+00	3.267698e-05\\
4.100000e+00	5.364306e-05\\
4.200000e+00	7.696896e-05\\
4.300000e+00	1.000631e-04\\
4.400000e+00	1.209201e-04\\
4.500000e+00	1.378362e-04\\
4.600000e+00	1.495239e-04\\
4.700000e+00	1.551864e-04\\
4.800000e+00	1.545500e-04\\
4.900000e+00	1.478545e-04\\
5.000000e+00	1.358030e-04\\
5.100000e+00	1.194800e-04\\
5.200000e+00	1.002438e-04\\
5.300000e+00	7.960409e-05\\
5.400000e+00	5.909549e-05\\
5.500000e+00	4.015582e-05\\
5.600000e+00	2.401975e-05\\
5.700000e+00	1.163440e-05\\
5.800000e+00	3.602214e-06\\
5.900000e+00	1.543712e-07\\
6.000000e+00	1.154559e-06\\
6.100000e+00	6.023117e-06\\
6.200000e+00	1.416844e-05\\
6.300000e+00	2.459462e-05\\
6.400000e+00	3.623377e-05\\
6.500000e+00	4.799037e-05\\
6.600000e+00	5.882846e-05\\
6.700000e+00	6.784876e-05\\
6.800000e+00	7.435098e-05\\
6.900000e+00	7.787630e-05\\
7.000000e+00	7.822897e-05\\
7.100000e+00	7.547581e-05\\
7.200000e+00	6.992524e-05\\
7.300000e+00	6.208883e-05\\
7.400000e+00	5.262902e-05\\
7.500000e+00	4.229838e-05\\
7.600000e+00	3.187531e-05\\
7.700000e+00	2.210158e-05\\
7.800000e+00	1.362647e-05\\
7.900000e+00	6.961422e-06\\
8.000000e+00	2.448193e-06\\
8.100000e+00	2.525404e-07\\
8.200000e+00	2.996136e-07\\
8.300000e+00	2.416784e-06\\
8.400000e+00	6.251852e-06\\
8.500000e+00	1.134122e-05\\
8.600000e+00	1.715273e-05\\
8.700000e+00	2.313125e-05\\
8.800000e+00	2.874343e-05\\
8.900000e+00	3.351803e-05\\
9.000000e+00	3.707897e-05\\
9.100000e+00	3.916906e-05\\
9.200000e+00	3.966290e-05\\
9.300000e+00	3.856894e-05\\
9.400000e+00	3.602059e-05\\
9.500000e+00	3.225850e-05\\
9.600000e+00	2.760517e-05\\
9.700000e+00	2.243495e-05\\
9.800000e+00	1.714151e-05\\
9.900000e+00	1.210602e-05\\
1.000000e+01	7.667939e-06\\
1.010000e+01	4.112284e-06\\
1.020000e+01	1.602949e-06\\
1.030000e+01	2.520894e-07\\
1.040000e+01	6.190305e-08\\
1.050000e+01	9.447795e-07\\
1.060000e+01	2.735454e-06\\
1.070000e+01	5.208509e-06\\
1.080000e+01	8.099555e-06\\
1.090000e+01	1.112822e-05\\
1.100000e+01	1.402095e-05\\
1.110000e+01	1.653197e-05\\
1.120000e+01	1.846083e-05\\
1.130000e+01	1.966537e-05\\
1.140000e+01	2.006927e-05\\
1.150000e+01	1.966413e-05\\
1.160000e+01	1.850606e-05\\
1.170000e+01	1.670745e-05\\
1.180000e+01	1.442471e-05\\
1.190000e+01	1.184356e-05\\
1.200000e+01	9.162630e-06\\
1.210000e+01	6.568324e-06\\
1.220000e+01	4.257358e-06\\
1.230000e+01	2.364397e-06\\
1.240000e+01	9.942156e-07\\
1.250000e+01	2.051168e-07\\
1.260000e+01	7.057214e-09\\
1.270000e+01	3.637579e-07\\
1.280000e+01	1.198249e-06\\
1.290000e+01	2.401299e-06\\
1.300000e+01	3.841827e-06\\
1.310000e+01	5.378450e-06\\
1.320000e+01	6.871097e-06\\
1.330000e+01	8.191883e-06\\
1.340000e+01	9.234320e-06\\
1.350000e+01	9.920377e-06\\
1.360000e+01	1.020486e-05\\
1.370000e+01	1.007700e-05\\
1.380000e+01	9.559169e-06\\
1.390000e+01	8.703228e-06\\
1.400000e+01	7.584658e-06\\
1.410000e+01	6.275695e-06\\
1.420000e+01	4.918178e-06\\
1.430000e+01	3.590250e-06\\
1.440000e+01	2.383696e-06\\
1.450000e+01	1.375725e-06\\
1.460000e+01	6.237012e-07\\
1.470000e+01	1.619474e-07\\
1.480000e+01	3.527159e-10\\
1.490000e+01	1.250853e-07\\
1.500000e+01	5.010686e-07\\
1.510000e+01	1.075984e-06\\
1.520000e+01	1.785358e-06\\
1.530000e+01	2.558317e-06\\
1.540000e+01	3.323490e-06\\
1.550000e+01	4.014581e-06\\
1.560000e+01	4.575238e-06\\
1.570000e+01	4.962862e-06\\
1.580000e+01	5.151051e-06\\
1.590000e+01	5.130727e-06\\
1.600000e+01	4.909758e-06\\
1.610000e+01	4.491972e-06\\
1.620000e+01	3.953413e-06\\
1.630000e+01	3.318693e-06\\
1.640000e+01	2.637514e-06\\
1.650000e+01	1.960417e-06\\
1.660000e+01	1.334702e-06\\
1.670000e+01	8.010083e-07\\
1.680000e+01	3.904898e-07\\
1.690000e+01	1.229664e-07\\
1.700000e+01	6.067529e-09\\
1.710000e+01	3.535975e-08\\
1.720000e+01	1.954162e-07\\
1.730000e+01	4.616805e-07\\
1.740000e+01	8.029279e-07\\
1.750000e+01	1.184093e-06\\
1.760000e+01	1.569239e-06\\
1.770000e+01	1.924415e-06\\
1.780000e+01	2.220159e-06\\
1.790000e+01	2.433537e-06\\
1.800000e+01	2.549534e-06\\
1.810000e+01	2.548029e-06\\
1.820000e+01	2.458979e-06\\
1.830000e+01	2.278846e-06\\
1.840000e+01	2.024254e-06\\
1.850000e+01	1.716747e-06\\
1.860000e+01	1.380761e-06\\
1.870000e+01	1.041597e-06\\
1.880000e+01	7.233558e-07\\
1.890000e+01	4.471133e-07\\
1.900000e+01	2.294959e-07\\
1.910000e+01	8.161861e-08\\
1.920000e+01	8.562205e-09\\
1.930000e+01	9.327982e-09\\
1.940000e+01	7.728708e-08\\
1.950000e+01	2.010317e-07\\
1.960000e+01	3.655492e-07\\
1.970000e+01	5.536125e-07\\
1.980000e+01	7.472514e-07\\
1.990000e+01	9.291919e-07\\
2.000000e+01	1.084180e-06\\
2.010000e+01	1.192379e-06\\
2.020000e+01	1.260550e-06\\
2.030000e+01	1.277425e-06\\
2.040000e+01	1.243198e-06\\
2.050000e+01	1.162105e-06\\
2.060000e+01	1.041820e-06\\
2.070000e+01	8.926662e-07\\
2.080000e+01	7.266419e-07\\
2.090000e+01	5.563709e-07\\
2.100000e+01	3.941002e-07\\
2.110000e+01	2.507506e-07\\
2.120000e+01	1.351542e-07\\
2.130000e+01	5.347914e-08\\
2.140000e+01	8.916857e-09\\
2.150000e+01	1.608527e-09\\
2.160000e+01	2.881333e-08\\
2.170000e+01	8.529836e-08\\
2.180000e+01	1.638937e-07\\
2.190000e+01	2.561617e-07\\
2.200000e+01	3.531462e-07\\
2.210000e+01	4.426416e-07\\
2.220000e+01	5.233424e-07\\
2.230000e+01	5.857870e-07\\
2.240000e+01	6.253638e-07\\
2.250000e+01	6.395503e-07\\
2.260000e+01	6.279837e-07\\
2.270000e+01	5.923502e-07\\
2.280000e+01	5.361395e-07\\
2.290000e+01	4.642522e-07\\
2.300000e+01	3.825464e-07\\
2.310000e+01	2.973025e-07\\
2.320000e+01	2.147339e-07\\
2.330000e+01	1.404820e-07\\
2.340000e+01	7.922278e-08\\
2.350000e+01	3.436260e-08\\
2.360000e+01	7.835152e-09\\
2.370000e+01	5.112214e-11\\
2.380000e+01	9.952391e-09\\
2.390000e+01	3.518110e-08\\
2.400000e+01	7.234466e-08\\
2.410000e+01	1.161628e-07\\
2.420000e+01	1.643124e-07\\
2.430000e+01	2.114640e-07\\
2.440000e+01	2.535518e-07\\
2.450000e+01	2.871675e-07\\
2.460000e+01	3.097827e-07\\
2.470000e+01	3.198782e-07\\
2.480000e+01	3.170331e-07\\
2.490000e+01	3.018581e-07\\
2.500000e+01	2.759075e-07\\
2.510000e+01	2.414854e-07\\
2.520000e+01	2.014391e-07\\
2.530000e+01	1.588834e-07\\
2.540000e+01	1.169553e-07\\
2.550000e+01	7.856942e-08\\
2.560000e+01	4.619255e-08\\
2.570000e+01	2.168702e-08\\
2.580000e+01	6.199729e-09\\
2.590000e+01	1.152482e-10\\
2.600000e+01	3.070187e-09\\
2.610000e+01	1.379062e-08\\
2.620000e+01	3.104439e-08\\
2.630000e+01	5.274257e-08\\
2.640000e+01	7.668923e-08\\
2.650000e+01	1.006514e-07\\
2.660000e+01	1.225358e-07\\
2.670000e+01	1.405413e-07\\
2.680000e+01	1.532948e-07\\
2.690000e+01	1.599063e-07\\
2.700000e+01	1.600336e-07\\
2.710000e+01	1.538616e-07\\
2.720000e+01	1.420639e-07\\
2.730000e+01	1.257127e-07\\
2.740000e+01	1.061776e-07\\
2.750000e+01	8.500131e-08\\
2.760000e+01	6.376289e-08\\
2.770000e+01	4.395654e-08\\
2.780000e+01	2.688114e-08\\
2.790000e+01	1.354897e-08\\
2.800000e+01	4.623207e-09\\
2.810000e+01	4.083951e-10\\
2.820000e+01	7.272678e-10\\
2.830000e+01	5.205634e-09\\
2.840000e+01	1.311295e-08\\
2.850000e+01	2.349758e-08\\
2.860000e+01	3.527831e-08\\
2.870000e+01	4.732982e-08\\
2.880000e+01	5.858701e-08\\
2.890000e+01	6.810090e-08\\
2.900000e+01	7.513152e-08\\
2.910000e+01	7.917211e-08\\
2.920000e+01	7.998975e-08\\
2.930000e+01	7.761253e-08\\
2.940000e+01	7.232388e-08\\
2.950000e+01	6.462036e-08\\
2.960000e+01	5.515910e-08\\
2.970000e+01	4.469688e-08\\
2.980000e+01	3.402818e-08\\
2.990000e+01	2.391795e-08\\
3.000000e+01	1.504443e-08\\
3.010000e+01	7.975157e-09\\
3.020000e+01	3.030466e-09\\
3.030000e+01	4.296509e-10\\
3.040000e+01	1.687094e-10\\
3.050000e+01	2.064551e-09\\
3.060000e+01	5.778939e-09\\
3.070000e+01	1.085232e-08\\
3.080000e+01	1.675307e-08\\
3.090000e+01	2.291069e-08\\
3.100000e+01	2.877893e-08\\
3.110000e+01	3.385991e-08\\
3.120000e+01	3.775404e-08\\
3.130000e+01	4.017408e-08\\
3.140000e+01	4.096894e-08\\
3.150000e+01	4.012398e-08\\
3.160000e+01	3.775328e-08\\
3.170000e+01	3.408467e-08\\
3.180000e+01	2.943394e-08\\
3.190000e+01	2.417733e-08\\
3.200000e+01	1.871730e-08\\
3.210000e+01	1.343210e-08\\
3.220000e+01	8.718596e-09\\
3.230000e+01	4.852885e-09\\
3.240000e+01	2.048390e-09\\
3.250000e+01	4.275677e-10\\
3.260000e+01	1.298519e-11\\
3.270000e+01	7.345279e-10\\
3.280000e+01	2.439713e-09\\
3.290000e+01	4.908432e-09\\
3.300000e+01	7.877631e-09\\
3.310000e+01	1.105839e-08\\
3.320000e+01	1.416648e-08\\
3.330000e+01	1.693909e-08\\
3.340000e+01	1.915330e-08\\
3.350000e+01	2.064760e-08\\
3.360000e+01	2.132175e-08\\
3.370000e+01	2.114748e-08\\
3.380000e+01	2.016254e-08\\
3.390000e+01	1.846769e-08\\
3.400000e+01	1.621073e-08\\
3.410000e+01	1.353379e-08\\
3.420000e+01	1.072782e-08\\
3.430000e+01	7.952478e-09\\
3.440000e+01	5.396705e-09\\
3.450000e+01	3.225261e-09\\
3.460000e+01	1.560877e-09\\
3.470000e+01	4.832759e-10\\
3.480000e+01	2.073831e-11\\
3.490000e+01	1.544818e-10\\
3.500000e+01	8.212133e-10\\
3.510000e+01	1.920382e-09\\
3.520000e+01	3.325790e-09\\
3.530000e+01	4.894968e-09\\
3.540000e+01	6.481304e-09\\
3.550000e+01	7.947778e-09\\
3.560000e+01	9.173610e-09\\
3.570000e+01	1.006540e-08\\
3.580000e+01	1.056024e-08\\
3.590000e+01	1.063132e-08\\
3.600000e+01	1.028605e-08\\
3.610000e+01	9.519960e-09\\
3.620000e+01	8.487971e-09\\
3.630000e+01	7.232751e-09\\
3.640000e+01	5.852539e-09\\
3.650000e+01	4.450830e-09\\
3.660000e+01	3.125702e-09\\
3.670000e+01	1.965720e-09\\
3.680000e+01	1.039243e-09\\
3.690000e+01	3.949985e-10\\
3.700000e+01	5.611941e-11\\
3.710000e+01	2.176269e-11\\
3.720000e+01	2.677263e-10\\
3.730000e+01	7.499825e-10\\
3.740000e+01	1.409051e-09\\
3.750000e+01	2.175944e-09\\
3.760000e+01	2.977456e-09\\
3.770000e+01	3.742463e-09\\
3.780000e+01	4.406688e-09\\
3.790000e+01	4.918457e-09\\
3.800000e+01	5.240940e-09\\
3.810000e+01	5.323239e-09\\
3.820000e+01	5.223297e-09\\
3.830000e+01	4.926057e-09\\
3.840000e+01	4.460200e-09\\
3.850000e+01	3.865460e-09\\
3.860000e+01	3.189807e-09\\
3.870000e+01	2.485076e-09\\
3.880000e+01	1.801073e-09\\
3.890000e+01	1.184789e-09\\
3.900000e+01	6.741022e-10\\
3.910000e+01	2.977351e-10\\
3.920000e+01	7.169672e-11\\
3.930000e+01	6.941046e-14\\
3.940000e+01	7.476063e-11\\
3.950000e+01	2.771120e-10\\
3.960000e+01	5.798383e-10\\
3.970000e+01	9.497659e-10\\
3.980000e+01	1.350499e-09\\
3.990000e+01	1.745723e-09\\
4.000000e+01	2.101894e-09\\
4.010000e+01	2.373868e-09\\
4.020000e+01	2.571811e-09\\
4.030000e+01	2.667799e-09\\
4.040000e+01	2.657213e-09\\
4.050000e+01	2.543559e-09\\
4.060000e+01	2.338908e-09\\
4.070000e+01	2.062200e-09\\
4.080000e+01	1.735026e-09\\
4.090000e+01	1.383310e-09\\
4.100000e+01	1.032753e-09\\
4.110000e+01	7.078355e-10\\
4.120000e+01	4.289685e-10\\
4.130000e+01	2.129267e-10\\
4.140000e+01	7.007195e-11\\
4.150000e+01	4.719478e-12\\
4.160000e+01	1.513121e-11\\
4.170000e+01	9.383239e-11\\
4.180000e+01	2.286447e-10\\
4.190000e+01	4.038578e-10\\
4.200000e+01	6.017967e-10\\
4.210000e+01	7.970063e-10\\
4.220000e+01	9.848444e-10\\
4.230000e+01	1.144053e-09\\
4.240000e+01	1.262365e-09\\
4.250000e+01	1.331132e-09\\
4.260000e+01	1.346797e-09\\
4.270000e+01	1.309808e-09\\
4.280000e+01	1.223978e-09\\
4.290000e+01	1.097628e-09\\
4.300000e+01	9.415274e-10\\
4.310000e+01	7.677658e-10\\
4.320000e+01	5.893410e-10\\
4.330000e+01	4.191334e-10\\
4.340000e+01	2.684005e-10\\
4.350000e+01	1.462067e-10\\
4.360000e+01	5.916242e-11\\
4.370000e+01	1.071455e-11\\
4.380000e+01	1.235834e-12\\
4.390000e+01	2.809457e-11\\
4.400000e+01	8.615788e-11\\
4.410000e+01	1.661378e-10\\
4.420000e+01	2.629818e-10\\
4.430000e+01	3.660945e-10\\
4.440000e+01	4.662934e-10\\
4.450000e+01	5.551121e-10\\
4.460000e+01	6.256736e-10\\
4.470000e+01	6.726200e-10\\
4.480000e+01	6.928838e-10\\
4.490000e+01	6.859015e-10\\
4.500000e+01	6.534156e-10\\
4.510000e+01	5.986217e-10\\
4.520000e+01	5.267766e-10\\
4.530000e+01	4.433663e-10\\
4.540000e+01	3.547209e-10\\
4.550000e+01	2.662594e-10\\
4.560000e+01	1.836166e-10\\
4.570000e+01	1.118169e-10\\
4.580000e+01	5.552035e-11\\
4.590000e+01	1.824024e-11\\
4.600000e+01	1.984122e-12\\
4.610000e+01	6.309173e-12\\
4.620000e+01	2.845675e-11\\
4.630000e+01	6.371430e-11\\
4.640000e+01	1.064108e-10\\
4.650000e+01	1.513116e-10\\
4.660000e+01	1.948049e-10\\
4.670000e+01	2.347752e-10\\
4.680000e+01	2.701444e-10\\
4.690000e+01	2.992073e-10\\
4.700000e+01	3.193182e-10\\
4.710000e+01	3.267167e-10\\
4.720000e+01	3.187627e-10\\
4.730000e+01	2.945164e-10\\
4.740000e+01	2.575297e-10\\
4.750000e+01	2.135844e-10\\
4.760000e+01	1.696138e-10\\
4.770000e+01	1.307849e-10\\
4.780000e+01	9.888532e-11\\
4.790000e+01	7.249891e-11\\
4.800000e+01	4.913037e-11\\
4.810000e+01	2.822346e-11\\
4.820000e+01	1.164322e-11\\
4.830000e+01	4.187652e-12\\
4.840000e+01	1.000359e-11\\
4.850000e+01	2.973975e-11\\
4.860000e+01	5.934778e-11\\
4.870000e+01	9.126045e-11\\
4.880000e+01	1.179966e-10\\
4.890000e+01	1.352916e-10\\
4.900000e+01	1.442922e-10\\
4.910000e+01	1.492622e-10\\
4.920000e+01	1.547905e-10\\
4.930000e+01	1.615002e-10\\
4.940000e+01	1.664532e-10\\
4.950000e+01	1.634758e-10\\
4.960000e+01	1.484675e-10\\
4.970000e+01	1.220314e-10\\
4.980000e+01	9.008872e-11\\
4.990000e+01	6.099020e-11\\
5.000000e+01	4.119305e-11\\
5.010000e+01	3.228630e-11\\
5.020000e+01	3.025614e-11\\
5.030000e+01	2.915480e-11\\
5.040000e+01	2.505597e-11\\
5.050000e+01	1.878403e-11\\
5.060000e+01	1.536132e-11\\
5.070000e+01	2.054057e-11\\
5.080000e+01	3.678551e-11\\
5.090000e+01	6.094972e-11\\
5.100000e+01	8.599305e-11\\
5.110000e+01	1.043642e-10\\
5.120000e+01	1.123872e-10\\
5.130000e+01	1.115259e-10\\
5.140000e+01	1.075058e-10\\
5.150000e+01	1.052284e-10\\
5.160000e+01	1.065635e-10\\
5.170000e+01	1.085804e-10\\
5.180000e+01	1.060031e-10\\
5.190000e+01	9.488823e-11\\
5.200000e+01	7.551167e-11\\
5.210000e+01	5.268778e-11\\
5.220000e+01	3.303926e-11\\
5.230000e+01	2.124525e-11\\
5.240000e+01	1.771897e-11\\
5.250000e+01	1.888615e-11\\
5.260000e+01	1.986355e-11\\
5.270000e+01	1.782405e-11\\
5.280000e+01	1.372616e-11\\
5.290000e+01	1.139409e-11\\
5.300000e+01	1.484780e-11\\
5.310000e+01	2.528203e-11\\
5.320000e+01	4.018390e-11\\
5.330000e+01	5.454501e-11\\
5.340000e+01	6.396309e-11\\
5.350000e+01	6.655943e-11\\
5.360000e+01	6.429836e-11\\
5.370000e+01	6.076045e-11\\
5.380000e+01	5.897039e-11\\
5.390000e+01	5.933349e-11\\
5.400000e+01	5.959815e-11\\
5.410000e+01	5.666828e-11\\
5.420000e+01	4.884330e-11\\
5.430000e+01	3.702912e-11\\
5.440000e+01	2.442099e-11\\
5.450000e+01	1.465363e-11\\
5.460000e+01	9.705758e-12\\
5.470000e+01	8.993751e-12\\
5.480000e+01	1.011146e-11\\
5.490000e+01	1.054771e-11\\
5.500000e+01	9.325751e-12\\
5.510000e+01	7.518147e-12\\
5.520000e+01	7.350431e-12\\
5.530000e+01	1.049677e-11\\
5.540000e+01	1.702664e-11\\
5.550000e+01	2.499891e-11\\
5.560000e+01	3.186789e-11\\
5.570000e+01	3.564055e-11\\
5.580000e+01	3.616853e-11\\
5.590000e+01	3.467837e-11\\
5.600000e+01	3.297141e-11\\
5.610000e+01	3.201810e-11\\
5.620000e+01	3.181188e-11\\
5.630000e+01	3.093047e-11\\
5.640000e+01	2.809503e-11\\
5.650000e+01	2.298541e-11\\
5.660000e+01	1.655532e-11\\
5.670000e+01	1.048223e-11\\
5.680000e+01	6.250190e-12\\
5.690000e+01	4.348813e-12\\
5.700000e+01	4.143389e-12\\
5.710000e+01	4.476522e-12\\
5.720000e+01	4.447146e-12\\
5.730000e+01	3.969119e-12\\
5.740000e+01	3.753958e-12\\
5.750000e+01	4.665240e-12\\
5.760000e+01	7.136490e-12\\
5.770000e+01	1.073575e-11\\
5.780000e+01	1.449479e-11\\
5.790000e+01	1.731491e-11\\
5.800000e+01	1.866467e-11\\
5.810000e+01	1.865439e-11\\
5.820000e+01	1.808526e-11\\
5.830000e+01	1.753480e-11\\
5.840000e+01	1.714967e-11\\
5.850000e+01	1.664796e-11\\
5.860000e+01	1.549370e-11\\
5.870000e+01	1.335784e-11\\
5.880000e+01	1.040968e-11\\
5.890000e+01	7.221720e-12\\
5.900000e+01	4.509982e-12\\
5.910000e+01	2.745490e-12\\
5.920000e+01	1.923996e-12\\
5.930000e+01	1.712364e-12\\
5.940000e+01	1.677274e-12\\
5.950000e+01	1.618108e-12\\
5.960000e+01	1.638609e-12\\
5.970000e+01	2.029574e-12\\
5.980000e+01	3.039414e-12\\
5.990000e+01	4.652753e-12\\
6.000000e+01	6.527074e-12\\
6.010000e+01	8.214029e-12\\
6.020000e+01	9.423127e-12\\
6.030000e+01	1.001355e-11\\
6.040000e+01	1.008254e-11\\
6.050000e+01	9.889003e-12\\
6.060000e+01	9.549143e-12\\
6.070000e+01	9.071029e-12\\
6.080000e+01	8.334947e-12\\
6.090000e+01	7.231264e-12\\
6.100000e+01	5.806220e-12\\
6.110000e+01	4.246730e-12\\
6.120000e+01	2.831744e-12\\
6.130000e+01	1.804362e-12\\
6.140000e+01	1.237907e-12\\
6.150000e+01	1.050676e-12\\
6.160000e+01	1.080721e-12\\
6.170000e+01	1.192230e-12\\
6.180000e+01	1.355892e-12\\
6.190000e+01	1.651896e-12\\
6.200000e+01	2.172043e-12\\
6.210000e+01	2.964294e-12\\
6.220000e+01	4.024936e-12\\
6.230000e+01	5.192781e-12\\
6.240000e+01	6.295454e-12\\
6.250000e+01	7.223046e-12\\
6.260000e+01	7.919422e-12\\
6.270000e+01	8.369927e-12\\
6.280000e+01	8.601095e-12\\
6.290000e+01	8.607277e-12\\
6.300000e+01	8.378745e-12\\
6.310000e+01	7.844636e-12\\
6.320000e+01	7.081359e-12\\
6.330000e+01	6.183837e-12\\
6.340000e+01	5.309893e-12\\
6.350000e+01	4.671476e-12\\
6.360000e+01	4.636326e-12\\
6.370000e+01	5.738234e-12\\
6.380000e+01	8.981687e-12\\
6.390000e+01	1.617020e-11\\
6.400000e+01	3.034540e-11\\
6.410000e+01	5.633308e-11\\
6.420000e+01	1.011267e-10\\
6.430000e+01	1.746625e-10\\
6.440000e+01	2.899692e-10\\
6.450000e+01	4.633395e-10\\
6.460000e+01	7.138185e-10\\
6.470000e+01	1.061706e-09\\
6.480000e+01	1.526208e-09\\
6.490000e+01	2.121387e-09\\
6.500000e+01	2.850626e-09\\
6.510000e+01	3.700573e-09\\
6.520000e+01	4.634582e-09\\
6.530000e+01	5.587625e-09\\
6.540000e+01	6.465231e-09\\
6.550000e+01	7.148198e-09\\
6.560000e+01	7.505330e-09\\
6.570000e+01	7.416073e-09\\
6.580000e+01	6.801692e-09\\
6.590000e+01	5.661509e-09\\
6.600000e+01	4.106348e-09\\
6.610000e+01	2.403571e-09\\
6.620000e+01	8.783796e-10\\
6.630000e+01	4.157810e-11\\
6.640000e+01	4.040676e-10\\
6.650000e+01	2.403695e-09\\
6.660000e+01	6.283896e-09\\
6.670000e+01	1.197840e-08\\
6.680000e+01	1.903574e-08\\
6.690000e+01	2.661384e-08\\
6.700000e+01	3.357089e-08\\
6.710000e+01	3.864846e-08\\
6.720000e+01	4.073379e-08\\
6.730000e+01	3.914470e-08\\
6.740000e+01	3.387258e-08\\
6.750000e+01	2.570838e-08\\
6.760000e+01	1.619739e-08\\
6.770000e+01	7.397867e-09\\
6.780000e+01	1.470522e-09\\
6.790000e+01	1.798001e-10\\
6.800000e+01	4.419327e-09\\
6.810000e+01	1.382126e-08\\
6.820000e+01	2.694525e-08\\
6.830000e+01	4.119967e-08\\
6.840000e+01	5.354918e-08\\
6.850000e+01	6.117667e-08\\
6.860000e+01	6.219453e-08\\
6.870000e+01	5.617417e-08\\
6.880000e+01	4.434420e-08\\
6.890000e+01	2.937929e-08\\
6.900000e+01	1.480136e-08\\
6.910000e+01	4.133020e-09\\
6.920000e+01	8.188157e-12\\
6.930000e+01	3.475144e-09\\
6.940000e+01	1.368621e-08\\
6.950000e+01	2.807125e-08\\
6.960000e+01	4.296882e-08\\
6.970000e+01	5.455497e-08\\
6.980000e+01	5.983915e-08\\
6.990000e+01	5.745005e-08\\
7.000000e+01	4.800395e-08\\
7.010000e+01	3.329478e-08\\
7.020000e+01	1.847930e-08\\
7.030000e+01	6.516521e-09\\
7.040000e+01	4.252462e-10\\
7.050000e+01	1.624454e-09\\
7.060000e+01	9.568156e-09\\
7.070000e+01	2.191396e-08\\
7.080000e+01	3.517869e-08\\
7.090000e+01	4.569614e-08\\
7.100000e+01	5.061362e-08\\
7.110000e+01	4.865155e-08\\
7.120000e+01	4.042076e-08\\
7.130000e+01	2.821134e-08\\
7.140000e+01	1.532905e-08\\
7.150000e+01	5.162973e-09\\
7.160000e+01	2.522663e-10\\
7.170000e+01	1.611580e-09\\
7.180000e+01	8.496107e-09\\
7.190000e+01	1.866126e-08\\
7.200000e+01	2.903350e-08\\
7.210000e+01	3.670947e-08\\
7.220000e+01	3.929881e-08\\
7.230000e+01	3.628862e-08\\
7.240000e+01	2.862103e-08\\
7.250000e+01	1.851360e-08\\
7.260000e+01	8.792422e-09\\
7.270000e+01	2.072178e-09\\
7.280000e+01	2.657705e-11\\
7.290000e+01	2.947263e-09\\
7.300000e+01	9.712020e-09\\
7.310000e+01	1.815429e-08\\
7.320000e+01	2.571653e-08\\
7.330000e+01	3.019278e-08\\
7.340000e+01	3.034262e-08\\
7.350000e+01	2.620667e-08\\
7.360000e+01	1.904555e-08\\
7.370000e+01	1.093008e-08\\
7.380000e+01	4.118414e-09\\
7.390000e+01	4.003894e-10\\
7.400000e+01	6.076444e-10\\
7.410000e+01	4.587611e-09\\
7.420000e+01	1.070621e-08\\
7.430000e+01	1.711498e-08\\
7.440000e+01	2.188768e-08\\
7.450000e+01	2.365005e-08\\
7.460000e+01	2.195144e-08\\
7.470000e+01	1.735501e-08\\
7.480000e+01	1.123196e-08\\
7.490000e+01	5.330114e-09\\
7.500000e+01	1.255327e-09\\
7.510000e+01	1.550521e-11\\
7.520000e+01	1.758557e-09\\
7.530000e+01	5.769879e-09\\
7.540000e+01	1.071866e-08\\
7.550000e+01	1.507067e-08\\
7.560000e+01	1.753930e-08\\
7.570000e+01	1.744468e-08\\
7.580000e+01	1.487772e-08\\
7.590000e+01	1.063597e-08\\
7.600000e+01	5.957325e-09\\
7.610000e+01	2.046820e-09\\
7.620000e+01	1.414799e-10\\
7.630000e+01	4.605027e-10\\
7.640000e+01	2.733853e-09\\
7.650000e+01	6.143990e-09\\
7.660000e+01	9.591462e-09\\
7.670000e+01	1.202785e-08\\
7.680000e+01	1.275615e-08\\
7.690000e+01	1.161229e-08\\
7.700000e+01	8.980197e-09\\
7.710000e+01	5.650120e-09\\
7.720000e+01	2.564819e-09\\
7.730000e+01	5.377003e-10\\
7.740000e+01	2.578805e-11\\
7.750000e+01	1.019673e-09\\
7.760000e+01	3.075689e-09\\
7.770000e+01	5.472841e-09\\
7.780000e+01	7.440150e-09\\
7.790000e+01	8.384947e-09\\
7.800000e+01	8.053988e-09\\
7.810000e+01	6.541733e-09\\
7.820000e+01	4.410721e-09\\
7.830000e+01	2.242601e-09\\
7.840000e+01	6.405566e-10\\
7.850000e+01	4.281896e-12\\
7.860000e+01	4.259186e-10\\
7.870000e+01	1.682357e-09\\
7.880000e+01	3.320906e-09\\
7.890000e+01	4.806642e-09\\
7.900000e+01	5.684287e-09\\
7.910000e+01	5.707511e-09\\
7.920000e+01	4.896450e-09\\
7.930000e+01	3.515209e-09\\
7.940000e+01	1.978081e-09\\
7.950000e+01	7.185041e-10\\
7.960000e+01	5.997192e-11\\
7.970000e+01	1.293665e-10\\
7.980000e+01	8.325323e-10\\
7.990000e+01	1.896918e-09\\
8.000000e+01	2.963520e-09\\
8.010000e+01	3.729561e-09\\
8.020000e+01	3.912978e-09\\
8.030000e+01	3.511822e-09\\
8.040000e+01	2.663664e-09\\
8.050000e+01	1.627409e-09\\
8.060000e+01	6.992758e-10\\
8.070000e+01	1.229711e-10\\
8.080000e+01	2.200848e-11\\
8.090000e+01	3.721878e-10\\
8.100000e+01	1.019220e-09\\
8.110000e+01	1.733612e-09\\
8.120000e+01	2.283636e-09\\
8.130000e+01	2.503728e-09\\
8.140000e+01	2.338475e-09\\
8.150000e+01	1.851121e-09\\
8.160000e+01	1.195790e-09\\
8.170000e+01	5.660046e-10\\
8.180000e+01	1.338804e-10\\
8.190000e+01	1.211559e-12\\
8.200000e+01	1.743807e-10\\
8.210000e+01	5.883810e-10\\
8.220000e+01	1.064712e-09\\
8.230000e+01	1.460627e-09\\
8.240000e+01	1.655987e-09\\
8.250000e+01	1.598548e-09\\
8.260000e+01	1.314439e-09\\
8.270000e+01	8.948042e-10\\
8.280000e+01	4.641587e-10\\
8.290000e+01	1.411944e-10\\
8.300000e+01	4.122165e-12\\
8.310000e+01	7.064392e-11\\
8.320000e+01	2.972546e-10\\
8.330000e+01	5.966187e-10\\
8.340000e+01	8.669332e-10\\
8.350000e+01	1.023041e-09\\
8.360000e+01	1.020475e-09\\
8.370000e+01	8.658618e-10\\
8.380000e+01	6.108019e-10\\
8.390000e+01	3.334891e-10\\
8.400000e+01	1.133409e-10\\
8.410000e+01	6.150263e-12\\
8.420000e+01	3.764441e-11\\
8.430000e+01	1.793819e-10\\
8.440000e+01	3.782337e-10\\
8.450000e+01	5.678501e-10\\
8.460000e+01	6.892182e-10\\
8.470000e+01	7.074529e-10\\
8.480000e+01	6.207076e-10\\
8.490000e+01	4.580513e-10\\
8.500000e+01	2.688693e-10\\
8.510000e+01	1.068582e-10\\
8.520000e+01	1.389828e-11\\
8.530000e+01	8.610996e-12\\
8.540000e+01	8.270559e-11\\
8.550000e+01	2.053677e-10\\
8.560000e+01	3.340664e-10\\
8.570000e+01	4.278649e-10\\
8.580000e+01	4.592655e-10\\
8.590000e+01	4.212265e-10\\
8.600000e+01	3.277747e-10\\
8.610000e+01	2.047367e-10\\
8.620000e+01	9.475706e-11\\
8.630000e+01	2.278004e-11\\
8.640000e+01	4.968495e-12\\
8.650000e+01	4.067807e-11\\
8.660000e+01	1.140381e-10\\
8.670000e+01	1.998329e-10\\
8.680000e+01	2.719241e-10\\
8.690000e+01	3.108901e-10\\
8.700000e+01	3.092728e-10\\
8.710000e+01	2.724547e-10\\
8.720000e+01	2.158206e-10\\
8.730000e+01	1.587481e-10\\
8.740000e+01	1.181649e-10\\
8.750000e+01	1.031199e-10\\
8.760000e+01	1.126099e-10\\
8.770000e+01	1.370402e-10\\
8.780000e+01	1.627983e-10\\
8.790000e+01	1.782218e-10\\
8.800000e+01	1.789140e-10\\
8.810000e+01	1.705202e-10\\
8.820000e+01	1.653632e-10\\
8.830000e+01	1.808532e-10\\
8.840000e+01	2.288796e-10\\
8.850000e+01	3.097204e-10\\
8.860000e+01	4.087077e-10\\
8.870000e+01	4.984400e-10\\
8.880000e+01	5.472080e-10\\
8.890000e+01	5.311884e-10\\
8.900000e+01	4.462238e-10\\
8.910000e+01	3.142863e-10\\
8.920000e+01	1.801265e-10\\
8.930000e+01	9.774718e-11\\
8.940000e+01	1.100490e-10\\
8.950000e+01	2.288712e-10\\
8.960000e+01	4.247217e-10\\
8.970000e+01	6.322877e-10\\
8.980000e+01	7.728144e-10\\
8.990000e+01	7.859479e-10\\
9.000000e+01	6.584159e-10\\
9.010000e+01	4.319727e-10\\
9.020000e+01	2.074370e-10\\
9.030000e+01	7.703704e-11\\
9.040000e+01	1.040563e-10\\
9.050000e+01	2.831830e-10\\
9.060000e+01	5.371543e-10\\
9.070000e+01	7.482624e-10\\
9.080000e+01	8.126906e-10\\
9.090000e+01	6.927911e-10\\
9.100000e+01	4.402029e-10\\
9.110000e+01	1.754569e-10\\
9.120000e+01	3.069874e-11\\
9.130000e+01	8.264642e-11\\
9.140000e+01	3.102582e-10\\
9.150000e+01	6.012837e-10\\
9.160000e+01	8.072220e-10\\
9.170000e+01	8.200132e-10\\
9.180000e+01	6.300735e-10\\
9.190000e+01	3.334598e-10\\
9.200000e+01	8.217159e-11\\
9.210000e+01	3.387360e-12\\
9.220000e+01	1.306933e-10\\
9.230000e+01	3.832108e-10\\
9.240000e+01	6.145642e-10\\
9.250000e+01	6.928012e-10\\
9.260000e+01	5.743993e-10\\
9.270000e+01	3.281791e-10\\
9.280000e+01	9.482706e-11\\
9.290000e+01	5.489944e-12\\
9.300000e+01	1.060795e-10\\
9.310000e+01	3.316928e-10\\
9.320000e+01	5.458972e-10\\
9.330000e+01	6.215460e-10\\
9.340000e+01	5.153880e-10\\
9.350000e+01	2.921633e-10\\
9.360000e+01	8.434589e-11\\
9.370000e+01	1.199960e-11\\
9.380000e+01	1.114157e-10\\
9.390000e+01	3.149207e-10\\
9.400000e+01	4.937918e-10\\
9.410000e+01	5.400794e-10\\
9.420000e+01	4.207794e-10\\
9.430000e+01	2.133794e-10\\
9.440000e+01	4.405120e-11\\
9.450000e+01	1.393290e-11\\
9.460000e+01	1.380629e-10\\
9.470000e+01	3.376129e-10\\
9.480000e+01	4.894381e-10\\
9.490000e+01	5.015330e-10\\
9.500000e+01	3.679146e-10\\
9.510000e+01	1.699963e-10\\
9.520000e+01	2.494968e-11\\
9.530000e+01	1.405851e-11\\
9.540000e+01	1.350326e-10\\
9.550000e+01	3.067180e-10\\
9.560000e+01	4.212673e-10\\
9.570000e+01	4.102493e-10\\
9.580000e+01	2.838266e-10\\
9.590000e+01	1.204979e-10\\
9.600000e+01	1.568459e-11\\
9.610000e+01	2.316218e-11\\
9.620000e+01	1.245826e-10\\
9.630000e+01	2.453009e-10\\
9.640000e+01	3.044129e-10\\
9.650000e+01	2.650795e-10\\
9.660000e+01	1.548394e-10\\
9.670000e+01	4.471950e-11\\
9.680000e+01	2.440170e-12\\
9.690000e+01	5.012551e-11\\
9.700000e+01	1.527137e-10\\
9.710000e+01	2.426691e-10\\
9.720000e+01	2.635421e-10\\
9.730000e+01	2.042967e-10\\
9.740000e+01	1.035765e-10\\
9.750000e+01	2.291907e-11\\
9.760000e+01	7.390505e-12\\
9.770000e+01	5.895561e-11\\
9.780000e+01	1.382630e-10\\
9.790000e+01	1.918345e-10\\
9.800000e+01	1.862762e-10\\
9.810000e+01	1.281647e-10\\
9.820000e+01	5.467150e-11\\
9.830000e+01	1.211177e-11\\
9.840000e+01	2.317696e-11\\
9.850000e+01	7.544935e-11\\
9.860000e+01	1.316852e-10\\
9.870000e+01	1.545487e-10\\
9.880000e+01	1.300456e-10\\
9.890000e+01	7.445214e-11\\
9.900000e+01	2.212780e-11\\
9.910000e+01	2.844940e-12\\
9.920000e+01	2.386016e-11\\
9.930000e+01	6.722053e-11\\
9.940000e+01	1.029604e-10\\
9.950000e+01	1.086353e-10\\
9.960000e+01	8.256672e-11\\
9.970000e+01	4.295633e-11\\
9.980000e+01	1.488169e-11\\
9.990000e+01	1.411627e-11\\
1.000000e+02	3.823127e-11\\
};
\addlegendentry{$\Nmapgrid=32, \Nsample=256$ (CMM-NuFi)}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.000000e+00	6.835092e-04\\
5.005005e-02	6.730966e-04\\
1.001001e-01	6.628427e-04\\
1.501502e-01	6.527449e-04\\
2.002002e-01	6.428010e-04\\
2.502503e-01	6.330085e-04\\
3.003003e-01	6.233653e-04\\
3.503504e-01	6.138689e-04\\
4.004004e-01	6.045172e-04\\
4.504505e-01	5.953080e-04\\
5.005005e-01	5.862390e-04\\
5.505506e-01	5.773083e-04\\
6.006006e-01	5.685135e-04\\
6.506507e-01	5.598528e-04\\
7.007007e-01	5.513240e-04\\
7.507508e-01	5.429251e-04\\
8.008008e-01	5.346542e-04\\
8.508509e-01	5.265092e-04\\
9.009009e-01	5.184884e-04\\
9.509510e-01	5.105897e-04\\
1.001001e+00	5.028114e-04\\
1.051051e+00	4.951515e-04\\
1.101101e+00	4.876084e-04\\
1.151151e+00	4.801802e-04\\
1.201201e+00	4.728651e-04\\
1.251251e+00	4.656614e-04\\
1.301301e+00	4.585675e-04\\
1.351351e+00	4.515817e-04\\
1.401401e+00	4.447023e-04\\
1.451451e+00	4.379277e-04\\
1.501502e+00	4.312563e-04\\
1.551552e+00	4.246865e-04\\
1.601602e+00	4.182169e-04\\
1.651652e+00	4.118457e-04\\
1.701702e+00	4.055717e-04\\
1.751752e+00	3.993932e-04\\
1.801802e+00	3.933088e-04\\
1.851852e+00	3.873171e-04\\
1.901902e+00	3.814167e-04\\
1.951952e+00	3.756062e-04\\
2.002002e+00	3.698842e-04\\
2.052052e+00	3.642494e-04\\
2.102102e+00	3.587004e-04\\
2.152152e+00	3.532360e-04\\
2.202202e+00	3.478548e-04\\
2.252252e+00	3.425555e-04\\
2.302302e+00	3.373370e-04\\
2.352352e+00	3.321981e-04\\
2.402402e+00	3.271373e-04\\
2.452452e+00	3.221537e-04\\
2.502503e+00	3.172460e-04\\
2.552553e+00	3.124131e-04\\
2.602603e+00	3.076538e-04\\
2.652653e+00	3.029670e-04\\
2.702703e+00	2.983516e-04\\
2.752753e+00	2.938065e-04\\
2.802803e+00	2.893306e-04\\
2.852853e+00	2.849230e-04\\
2.902903e+00	2.805824e-04\\
2.952953e+00	2.763080e-04\\
3.003003e+00	2.720988e-04\\
3.053053e+00	2.679536e-04\\
3.103103e+00	2.638716e-04\\
3.153153e+00	2.598518e-04\\
3.203203e+00	2.558932e-04\\
3.253253e+00	2.519949e-04\\
3.303303e+00	2.481560e-04\\
3.353353e+00	2.443756e-04\\
3.403403e+00	2.406528e-04\\
3.453453e+00	2.369866e-04\\
3.503504e+00	2.333764e-04\\
3.553554e+00	2.298211e-04\\
3.603604e+00	2.263200e-04\\
3.653654e+00	2.228723e-04\\
3.703704e+00	2.194770e-04\\
3.753754e+00	2.161335e-04\\
3.803804e+00	2.128409e-04\\
3.853854e+00	2.095985e-04\\
3.903904e+00	2.064055e-04\\
3.953954e+00	2.032611e-04\\
4.004004e+00	2.001646e-04\\
4.054054e+00	1.971153e-04\\
4.104104e+00	1.941124e-04\\
4.154154e+00	1.911553e-04\\
4.204204e+00	1.882433e-04\\
4.254254e+00	1.853756e-04\\
4.304304e+00	1.825515e-04\\
4.354354e+00	1.797705e-04\\
4.404404e+00	1.770319e-04\\
4.454454e+00	1.743350e-04\\
4.504505e+00	1.716792e-04\\
4.554555e+00	1.690638e-04\\
4.604605e+00	1.664883e-04\\
4.654655e+00	1.639520e-04\\
4.704705e+00	1.614544e-04\\
4.754755e+00	1.589948e-04\\
4.804805e+00	1.565726e-04\\
4.854855e+00	1.541874e-04\\
4.904905e+00	1.518385e-04\\
4.954955e+00	1.495254e-04\\
5.005005e+00	1.472475e-04\\
5.055055e+00	1.450044e-04\\
5.105105e+00	1.427954e-04\\
5.155155e+00	1.406200e-04\\
5.205205e+00	1.384778e-04\\
5.255255e+00	1.363682e-04\\
5.305305e+00	1.342908e-04\\
5.355355e+00	1.322450e-04\\
5.405405e+00	1.302304e-04\\
5.455455e+00	1.282464e-04\\
5.505506e+00	1.262927e-04\\
5.555556e+00	1.243688e-04\\
5.605606e+00	1.224742e-04\\
5.655656e+00	1.206084e-04\\
5.705706e+00	1.187710e-04\\
5.755756e+00	1.169617e-04\\
5.805806e+00	1.151799e-04\\
5.855856e+00	1.134252e-04\\
5.905906e+00	1.116973e-04\\
5.955956e+00	1.099957e-04\\
6.006006e+00	1.083200e-04\\
6.056056e+00	1.066699e-04\\
6.106106e+00	1.050449e-04\\
6.156156e+00	1.034446e-04\\
6.206206e+00	1.018687e-04\\
6.256256e+00	1.003169e-04\\
6.306306e+00	9.878863e-05\\
6.356356e+00	9.728368e-05\\
6.406406e+00	9.580166e-05\\
6.456456e+00	9.434221e-05\\
6.506507e+00	9.290500e-05\\
6.556557e+00	9.148968e-05\\
6.606607e+00	9.009593e-05\\
6.656657e+00	8.872340e-05\\
6.706707e+00	8.737179e-05\\
6.756757e+00	8.604077e-05\\
6.806807e+00	8.473002e-05\\
6.856857e+00	8.343924e-05\\
6.906907e+00	8.216813e-05\\
6.956957e+00	8.091637e-05\\
7.007007e+00	7.968369e-05\\
7.057057e+00	7.846979e-05\\
7.107107e+00	7.727438e-05\\
7.157157e+00	7.609718e-05\\
7.207207e+00	7.493791e-05\\
7.257257e+00	7.379631e-05\\
7.307307e+00	7.267209e-05\\
7.357357e+00	7.156501e-05\\
7.407407e+00	7.047478e-05\\
7.457457e+00	6.940117e-05\\
7.507508e+00	6.834391e-05\\
7.557558e+00	6.730276e-05\\
7.607608e+00	6.627747e-05\\
7.657658e+00	6.526779e-05\\
7.707708e+00	6.427350e-05\\
7.757758e+00	6.329436e-05\\
7.807808e+00	6.233013e-05\\
7.857858e+00	6.138059e-05\\
7.907908e+00	6.044552e-05\\
7.957958e+00	5.952469e-05\\
8.008008e+00	5.861789e-05\\
8.058058e+00	5.772490e-05\\
8.108108e+00	5.684552e-05\\
8.158158e+00	5.597954e-05\\
8.208208e+00	5.512674e-05\\
8.258258e+00	5.428694e-05\\
8.308308e+00	5.345993e-05\\
8.358358e+00	5.264552e-05\\
8.408408e+00	5.184352e-05\\
8.458458e+00	5.105373e-05\\
8.508509e+00	5.027598e-05\\
8.558559e+00	4.951007e-05\\
8.608609e+00	4.875584e-05\\
8.658659e+00	4.801309e-05\\
8.708709e+00	4.728166e-05\\
8.758759e+00	4.656137e-05\\
8.808809e+00	4.585205e-05\\
8.858859e+00	4.515354e-05\\
8.908909e+00	4.446567e-05\\
8.958959e+00	4.378828e-05\\
9.009009e+00	4.312121e-05\\
9.059059e+00	4.246430e-05\\
9.109109e+00	4.181740e-05\\
9.159159e+00	4.118035e-05\\
9.209209e+00	4.055301e-05\\
9.259259e+00	3.993522e-05\\
9.309309e+00	3.932685e-05\\
9.359359e+00	3.872774e-05\\
9.409409e+00	3.813776e-05\\
9.459459e+00	3.755677e-05\\
9.509510e+00	3.698463e-05\\
9.559560e+00	3.642120e-05\\
9.609610e+00	3.586636e-05\\
9.659660e+00	3.531997e-05\\
9.709710e+00	3.478191e-05\\
9.759760e+00	3.425204e-05\\
9.809810e+00	3.373024e-05\\
9.859860e+00	3.321640e-05\\
9.909910e+00	3.271038e-05\\
9.959960e+00	3.221207e-05\\
1.001001e+01	3.172135e-05\\
1.006006e+01	3.123810e-05\\
1.011011e+01	3.076222e-05\\
1.016016e+01	3.029359e-05\\
1.021021e+01	2.983210e-05\\
1.026026e+01	2.937763e-05\\
1.031031e+01	2.893009e-05\\
1.036036e+01	2.848937e-05\\
1.041041e+01	2.805536e-05\\
1.046046e+01	2.762797e-05\\
1.051051e+01	2.720708e-05\\
1.056056e+01	2.679261e-05\\
1.061061e+01	2.638445e-05\\
1.066066e+01	2.598251e-05\\
1.071071e+01	2.558669e-05\\
1.076076e+01	2.519690e-05\\
1.081081e+01	2.481305e-05\\
1.086086e+01	2.443505e-05\\
1.091091e+01	2.406281e-05\\
1.096096e+01	2.369623e-05\\
1.101101e+01	2.333524e-05\\
1.106106e+01	2.297975e-05\\
1.111111e+01	2.262968e-05\\
1.116116e+01	2.228494e-05\\
1.121121e+01	2.194545e-05\\
1.126126e+01	2.161113e-05\\
1.131131e+01	2.128191e-05\\
1.136136e+01	2.095770e-05\\
1.141141e+01	2.063843e-05\\
1.146146e+01	2.032402e-05\\
1.151151e+01	2.001441e-05\\
1.156156e+01	1.970951e-05\\
1.161161e+01	1.940925e-05\\
1.166166e+01	1.911357e-05\\
1.171171e+01	1.882239e-05\\
1.176176e+01	1.853565e-05\\
1.181181e+01	1.825328e-05\\
1.186186e+01	1.797521e-05\\
1.191191e+01	1.770138e-05\\
1.196196e+01	1.743171e-05\\
1.201201e+01	1.716616e-05\\
1.206206e+01	1.690465e-05\\
1.211211e+01	1.664712e-05\\
1.216216e+01	1.639352e-05\\
1.221221e+01	1.614378e-05\\
1.226226e+01	1.589785e-05\\
1.231231e+01	1.565566e-05\\
1.236236e+01	1.541716e-05\\
1.241241e+01	1.518229e-05\\
1.246246e+01	1.495101e-05\\
1.251251e+01	1.472324e-05\\
1.256256e+01	1.449895e-05\\
1.261261e+01	1.427807e-05\\
1.266266e+01	1.406056e-05\\
1.271271e+01	1.384636e-05\\
1.276276e+01	1.363542e-05\\
1.281281e+01	1.342770e-05\\
1.286286e+01	1.322314e-05\\
1.291291e+01	1.302170e-05\\
1.296296e+01	1.282333e-05\\
1.301301e+01	1.262798e-05\\
1.306306e+01	1.243560e-05\\
1.311311e+01	1.224616e-05\\
1.316316e+01	1.205960e-05\\
1.321321e+01	1.187588e-05\\
1.326326e+01	1.169497e-05\\
1.331331e+01	1.151681e-05\\
1.336336e+01	1.134136e-05\\
1.341341e+01	1.116858e-05\\
1.346346e+01	1.099844e-05\\
1.351351e+01	1.083089e-05\\
1.356356e+01	1.066589e-05\\
1.361361e+01	1.050341e-05\\
1.366366e+01	1.034340e-05\\
1.371371e+01	1.018583e-05\\
1.376376e+01	1.003066e-05\\
1.381381e+01	9.877849e-06\\
1.386386e+01	9.727370e-06\\
1.391391e+01	9.579183e-06\\
1.396396e+01	9.433253e-06\\
1.401401e+01	9.289547e-06\\
1.406406e+01	9.148030e-06\\
1.411411e+01	9.008669e-06\\
1.416416e+01	8.871430e-06\\
1.421421e+01	8.736283e-06\\
1.426426e+01	8.603194e-06\\
1.431431e+01	8.472133e-06\\
1.436436e+01	8.343068e-06\\
1.441441e+01	8.215970e-06\\
1.446446e+01	8.090807e-06\\
1.451451e+01	7.967552e-06\\
1.456456e+01	7.846174e-06\\
1.461461e+01	7.726645e-06\\
1.466466e+01	7.608937e-06\\
1.471471e+01	7.493023e-06\\
1.476476e+01	7.378874e-06\\
1.481481e+01	7.266464e-06\\
1.486486e+01	7.155766e-06\\
1.491491e+01	7.046755e-06\\
1.496496e+01	6.939405e-06\\
1.501502e+01	6.833690e-06\\
1.506507e+01	6.729585e-06\\
1.511512e+01	6.627067e-06\\
1.516517e+01	6.526110e-06\\
1.521522e+01	6.426691e-06\\
1.526527e+01	6.328786e-06\\
1.531532e+01	6.232374e-06\\
1.536537e+01	6.137429e-06\\
1.541542e+01	6.043932e-06\\
1.546547e+01	5.951858e-06\\
1.551552e+01	5.861188e-06\\
1.556557e+01	5.771898e-06\\
1.561562e+01	5.683969e-06\\
1.566567e+01	5.597379e-06\\
1.571572e+01	5.512109e-06\\
1.576577e+01	5.428137e-06\\
1.581582e+01	5.345445e-06\\
1.586587e+01	5.264012e-06\\
1.591592e+01	5.183820e-06\\
1.596597e+01	5.104850e-06\\
1.601602e+01	5.027082e-06\\
1.606607e+01	4.950500e-06\\
1.611612e+01	4.875084e-06\\
1.616617e+01	4.800816e-06\\
1.621622e+01	4.727681e-06\\
1.626627e+01	4.655659e-06\\
1.631632e+01	4.584735e-06\\
1.636637e+01	4.514891e-06\\
1.641642e+01	4.446111e-06\\
1.646647e+01	4.378379e-06\\
1.651652e+01	4.311678e-06\\
1.656657e+01	4.245994e-06\\
1.661662e+01	4.181311e-06\\
1.666667e+01	4.117612e-06\\
1.671672e+01	4.054885e-06\\
1.676677e+01	3.993112e-06\\
1.681682e+01	3.932281e-06\\
1.686687e+01	3.872377e-06\\
1.691692e+01	3.813385e-06\\
1.696697e+01	3.755292e-06\\
1.701702e+01	3.698083e-06\\
1.706707e+01	3.641747e-06\\
1.711712e+01	3.586268e-06\\
1.716717e+01	3.531635e-06\\
1.721722e+01	3.477834e-06\\
1.726727e+01	3.424853e-06\\
1.731732e+01	3.372678e-06\\
1.736737e+01	3.321299e-06\\
1.741742e+01	3.270702e-06\\
1.746747e+01	3.220876e-06\\
1.751752e+01	3.171809e-06\\
1.756757e+01	3.123490e-06\\
1.761762e+01	3.075907e-06\\
1.766767e+01	3.029048e-06\\
1.771772e+01	2.982904e-06\\
1.776777e+01	2.937462e-06\\
1.781782e+01	2.892713e-06\\
1.786787e+01	2.848645e-06\\
1.791792e+01	2.805249e-06\\
1.796797e+01	2.762513e-06\\
1.801802e+01	2.720429e-06\\
1.806807e+01	2.678986e-06\\
1.811812e+01	2.638174e-06\\
1.816817e+01	2.597984e-06\\
1.821822e+01	2.558407e-06\\
1.826827e+01	2.519432e-06\\
1.831832e+01	2.481051e-06\\
1.836837e+01	2.443254e-06\\
1.841842e+01	2.406034e-06\\
1.846847e+01	2.369380e-06\\
1.851852e+01	2.333285e-06\\
1.856857e+01	2.297740e-06\\
1.861862e+01	2.262736e-06\\
1.866867e+01	2.228265e-06\\
1.871872e+01	2.194320e-06\\
1.876877e+01	2.160892e-06\\
1.881882e+01	2.127973e-06\\
1.886887e+01	2.095555e-06\\
1.891892e+01	2.063631e-06\\
1.896897e+01	2.032194e-06\\
1.901902e+01	2.001235e-06\\
1.906907e+01	1.970748e-06\\
1.911912e+01	1.940726e-06\\
1.916917e+01	1.911161e-06\\
1.921922e+01	1.882046e-06\\
1.926927e+01	1.853375e-06\\
1.931932e+01	1.825141e-06\\
1.936937e+01	1.797337e-06\\
1.941942e+01	1.769956e-06\\
1.946947e+01	1.742992e-06\\
1.951952e+01	1.716440e-06\\
1.956957e+01	1.690291e-06\\
1.961962e+01	1.664541e-06\\
1.966967e+01	1.639184e-06\\
1.971972e+01	1.614212e-06\\
1.976977e+01	1.589621e-06\\
1.981982e+01	1.565405e-06\\
1.986987e+01	1.541558e-06\\
1.991992e+01	1.518074e-06\\
1.996997e+01	1.494947e-06\\
2.002002e+01	1.472173e-06\\
2.007007e+01	1.449746e-06\\
2.012012e+01	1.427661e-06\\
2.017017e+01	1.405912e-06\\
2.022022e+01	1.384494e-06\\
2.027027e+01	1.363402e-06\\
2.032032e+01	1.342632e-06\\
2.037037e+01	1.322179e-06\\
2.042042e+01	1.302037e-06\\
2.047047e+01	1.282201e-06\\
2.052052e+01	1.262668e-06\\
2.057057e+01	1.243433e-06\\
2.062062e+01	1.224490e-06\\
2.067067e+01	1.205836e-06\\
2.072072e+01	1.187467e-06\\
2.077077e+01	1.169377e-06\\
2.082082e+01	1.151562e-06\\
2.087087e+01	1.134019e-06\\
2.092092e+01	1.116744e-06\\
2.097097e+01	1.099731e-06\\
2.102102e+01	1.082978e-06\\
2.107107e+01	1.066480e-06\\
2.112112e+01	1.050233e-06\\
2.117117e+01	1.034234e-06\\
2.122122e+01	1.018478e-06\\
2.127127e+01	1.002963e-06\\
2.132132e+01	9.876836e-07\\
2.137137e+01	9.726372e-07\\
2.142142e+01	9.578200e-07\\
2.147147e+01	9.432286e-07\\
2.152152e+01	9.288594e-07\\
2.157157e+01	9.147091e-07\\
2.162162e+01	9.007744e-07\\
2.167167e+01	8.870520e-07\\
2.172172e+01	8.735386e-07\\
2.177177e+01	8.602311e-07\\
2.182182e+01	8.471264e-07\\
2.187187e+01	8.342212e-07\\
2.192192e+01	8.215127e-07\\
2.197197e+01	8.089977e-07\\
2.202202e+01	7.966734e-07\\
2.207207e+01	7.845369e-07\\
2.212212e+01	7.725853e-07\\
2.217217e+01	7.608157e-07\\
2.222222e+01	7.492254e-07\\
2.227227e+01	7.378117e-07\\
2.232232e+01	7.265718e-07\\
2.237237e+01	7.155032e-07\\
2.242242e+01	7.046032e-07\\
2.247247e+01	6.938693e-07\\
2.252252e+01	6.832989e-07\\
2.257257e+01	6.728895e-07\\
2.262262e+01	6.626387e-07\\
2.267267e+01	6.525440e-07\\
2.272272e+01	6.426031e-07\\
2.277277e+01	6.328137e-07\\
2.282282e+01	6.231734e-07\\
2.287287e+01	6.136800e-07\\
2.292292e+01	6.043312e-07\\
2.297297e+01	5.951248e-07\\
2.302302e+01	5.860586e-07\\
2.307307e+01	5.771306e-07\\
2.312312e+01	5.683386e-07\\
2.317317e+01	5.596805e-07\\
2.322322e+01	5.511543e-07\\
2.327327e+01	5.427580e-07\\
2.332332e+01	5.344896e-07\\
2.337337e+01	5.263472e-07\\
2.342342e+01	5.183288e-07\\
2.347347e+01	5.104326e-07\\
2.352352e+01	5.026566e-07\\
2.357357e+01	4.949992e-07\\
2.362362e+01	4.874583e-07\\
2.367367e+01	4.800324e-07\\
2.372372e+01	4.727196e-07\\
2.377377e+01	4.655181e-07\\
2.382382e+01	4.584264e-07\\
2.387387e+01	4.514428e-07\\
2.392392e+01	4.445655e-07\\
2.397397e+01	4.377929e-07\\
2.402402e+01	4.311236e-07\\
2.407407e+01	4.245558e-07\\
2.412412e+01	4.180882e-07\\
2.417417e+01	4.117190e-07\\
2.422422e+01	4.054469e-07\\
2.427427e+01	3.992703e-07\\
2.432432e+01	3.931878e-07\\
2.437437e+01	3.871979e-07\\
2.442442e+01	3.812994e-07\\
2.447447e+01	3.754906e-07\\
2.452452e+01	3.697704e-07\\
2.457457e+01	3.641373e-07\\
2.462462e+01	3.585900e-07\\
2.467467e+01	3.531273e-07\\
2.472472e+01	3.477477e-07\\
2.477477e+01	3.424501e-07\\
2.482482e+01	3.372332e-07\\
2.487487e+01	3.320958e-07\\
2.492492e+01	3.270367e-07\\
2.497497e+01	3.220546e-07\\
2.502503e+01	3.171484e-07\\
2.507508e+01	3.123170e-07\\
2.512513e+01	3.075591e-07\\
2.517518e+01	3.028737e-07\\
2.522523e+01	2.982598e-07\\
2.527528e+01	2.937161e-07\\
2.532533e+01	2.892416e-07\\
2.537538e+01	2.848353e-07\\
2.542543e+01	2.804961e-07\\
2.547548e+01	2.762230e-07\\
2.552553e+01	2.720150e-07\\
2.557558e+01	2.678711e-07\\
2.562563e+01	2.637904e-07\\
2.567568e+01	2.597718e-07\\
2.572573e+01	2.558144e-07\\
2.577578e+01	2.519173e-07\\
2.582583e+01	2.480796e-07\\
2.587588e+01	2.443004e-07\\
2.592593e+01	2.405787e-07\\
2.597598e+01	2.369137e-07\\
2.602603e+01	2.333046e-07\\
2.607608e+01	2.297504e-07\\
2.612613e+01	2.262504e-07\\
2.617618e+01	2.228037e-07\\
2.622623e+01	2.194095e-07\\
2.627628e+01	2.160670e-07\\
2.632633e+01	2.127754e-07\\
2.637638e+01	2.095340e-07\\
2.642643e+01	2.063420e-07\\
2.647648e+01	2.031985e-07\\
2.652653e+01	2.001030e-07\\
2.657658e+01	1.970546e-07\\
2.662663e+01	1.940527e-07\\
2.667668e+01	1.910965e-07\\
2.672673e+01	1.881853e-07\\
2.677678e+01	1.853185e-07\\
2.682683e+01	1.824954e-07\\
2.687688e+01	1.797152e-07\\
2.692693e+01	1.769774e-07\\
2.697698e+01	1.742814e-07\\
2.702703e+01	1.716264e-07\\
2.707708e+01	1.690118e-07\\
2.712713e+01	1.664371e-07\\
2.717718e+01	1.639016e-07\\
2.722723e+01	1.614047e-07\\
2.727728e+01	1.589458e-07\\
2.732733e+01	1.565245e-07\\
2.737738e+01	1.541400e-07\\
2.742743e+01	1.517918e-07\\
2.747748e+01	1.494794e-07\\
2.752753e+01	1.472022e-07\\
2.757758e+01	1.449597e-07\\
2.762763e+01	1.427514e-07\\
2.767768e+01	1.405767e-07\\
2.772773e+01	1.384352e-07\\
2.777778e+01	1.363263e-07\\
2.782783e+01	1.342495e-07\\
2.787788e+01	1.322043e-07\\
2.792793e+01	1.301903e-07\\
2.797798e+01	1.282070e-07\\
2.802803e+01	1.262539e-07\\
2.807808e+01	1.243305e-07\\
2.812813e+01	1.224365e-07\\
2.817818e+01	1.205713e-07\\
2.822823e+01	1.187345e-07\\
2.827828e+01	1.169257e-07\\
2.832833e+01	1.151444e-07\\
2.837838e+01	1.133903e-07\\
2.842843e+01	1.116629e-07\\
2.847848e+01	1.099618e-07\\
2.852853e+01	1.082867e-07\\
2.857858e+01	1.066370e-07\\
2.862863e+01	1.050125e-07\\
2.867868e+01	1.034128e-07\\
2.872873e+01	1.018374e-07\\
2.877878e+01	1.002860e-07\\
2.882883e+01	9.875823e-08\\
2.887888e+01	9.725374e-08\\
2.892893e+01	9.577217e-08\\
2.897898e+01	9.431318e-08\\
2.902903e+01	9.287641e-08\\
2.907908e+01	9.146153e-08\\
2.912913e+01	9.006820e-08\\
2.917918e+01	8.869610e-08\\
2.922923e+01	8.734490e-08\\
2.927928e+01	8.601429e-08\\
2.932933e+01	8.470395e-08\\
2.937938e+01	8.341356e-08\\
2.942943e+01	8.214284e-08\\
2.947948e+01	8.089147e-08\\
2.952953e+01	7.965917e-08\\
2.957958e+01	7.844564e-08\\
2.962963e+01	7.725060e-08\\
2.967968e+01	7.607376e-08\\
2.972973e+01	7.491485e-08\\
2.977978e+01	7.377360e-08\\
2.982983e+01	7.264973e-08\\
2.987988e+01	7.154298e-08\\
2.992993e+01	7.045309e-08\\
2.997998e+01	6.937981e-08\\
3.003003e+01	6.832288e-08\\
3.008008e+01	6.728205e-08\\
3.013013e+01	6.625707e-08\\
3.018018e+01	6.524771e-08\\
3.023023e+01	6.425372e-08\\
3.028028e+01	6.327488e-08\\
3.033033e+01	6.231095e-08\\
3.038038e+01	6.136170e-08\\
3.043043e+01	6.042692e-08\\
3.048048e+01	5.950637e-08\\
3.053053e+01	5.859985e-08\\
3.058058e+01	5.770714e-08\\
3.063063e+01	5.682803e-08\\
3.068068e+01	5.596231e-08\\
3.073073e+01	5.510978e-08\\
3.078078e+01	5.427023e-08\\
3.083083e+01	5.344348e-08\\
3.088088e+01	5.262932e-08\\
3.093093e+01	5.182756e-08\\
3.098098e+01	5.103802e-08\\
3.103103e+01	5.026051e-08\\
3.108108e+01	4.949484e-08\\
3.113113e+01	4.874083e-08\\
3.118118e+01	4.799831e-08\\
3.123123e+01	4.726711e-08\\
3.128128e+01	4.654704e-08\\
3.133133e+01	4.583794e-08\\
3.138138e+01	4.513964e-08\\
3.143143e+01	4.445199e-08\\
3.148148e+01	4.377480e-08\\
3.153153e+01	4.310794e-08\\
3.158158e+01	4.245123e-08\\
3.163163e+01	4.180453e-08\\
3.168168e+01	4.116768e-08\\
3.173173e+01	4.054053e-08\\
3.178178e+01	3.992293e-08\\
3.183183e+01	3.931474e-08\\
3.188188e+01	3.871582e-08\\
3.193193e+01	3.812602e-08\\
3.198198e+01	3.754521e-08\\
3.203203e+01	3.697325e-08\\
3.208208e+01	3.641000e-08\\
3.213213e+01	3.585533e-08\\
3.218218e+01	3.530910e-08\\
3.223223e+01	3.477121e-08\\
3.228228e+01	3.424150e-08\\
3.233233e+01	3.371986e-08\\
3.238238e+01	3.320618e-08\\
3.243243e+01	3.270031e-08\\
3.248248e+01	3.220215e-08\\
3.253253e+01	3.171159e-08\\
3.258258e+01	3.122849e-08\\
3.263263e+01	3.075276e-08\\
3.268268e+01	3.028427e-08\\
3.273273e+01	2.982292e-08\\
3.278278e+01	2.936859e-08\\
3.283283e+01	2.892119e-08\\
3.288288e+01	2.848061e-08\\
3.293293e+01	2.804673e-08\\
3.298298e+01	2.761947e-08\\
3.303303e+01	2.719871e-08\\
3.308308e+01	2.678437e-08\\
3.313313e+01	2.637633e-08\\
3.318318e+01	2.597451e-08\\
3.323323e+01	2.557882e-08\\
3.328328e+01	2.518915e-08\\
3.333333e+01	2.480542e-08\\
3.338338e+01	2.442753e-08\\
3.343343e+01	2.405540e-08\\
3.348348e+01	2.368894e-08\\
3.353353e+01	2.332806e-08\\
3.358358e+01	2.297268e-08\\
3.363363e+01	2.262272e-08\\
3.368368e+01	2.227808e-08\\
3.373373e+01	2.193870e-08\\
3.378378e+01	2.160448e-08\\
3.383383e+01	2.127536e-08\\
3.388388e+01	2.095125e-08\\
3.393393e+01	2.063208e-08\\
3.398398e+01	2.031777e-08\\
3.403403e+01	2.000825e-08\\
3.408408e+01	1.970344e-08\\
3.413413e+01	1.940328e-08\\
3.418418e+01	1.910769e-08\\
3.423423e+01	1.881660e-08\\
3.428428e+01	1.852995e-08\\
3.433433e+01	1.824766e-08\\
3.438438e+01	1.796968e-08\\
3.443443e+01	1.769593e-08\\
3.448448e+01	1.742635e-08\\
3.453453e+01	1.716087e-08\\
3.458458e+01	1.689945e-08\\
3.463463e+01	1.664200e-08\\
3.468468e+01	1.638847e-08\\
3.473473e+01	1.613881e-08\\
3.478478e+01	1.589295e-08\\
3.483483e+01	1.565084e-08\\
3.488488e+01	1.541241e-08\\
3.493493e+01	1.517762e-08\\
3.498498e+01	1.494640e-08\\
3.503504e+01	1.471871e-08\\
3.508509e+01	1.449449e-08\\
3.513514e+01	1.427368e-08\\
3.518519e+01	1.405623e-08\\
3.523524e+01	1.384210e-08\\
3.528529e+01	1.363123e-08\\
3.533534e+01	1.342357e-08\\
3.538539e+01	1.321907e-08\\
3.543544e+01	1.301769e-08\\
3.548549e+01	1.281938e-08\\
3.553554e+01	1.262409e-08\\
3.558559e+01	1.243178e-08\\
3.563564e+01	1.224239e-08\\
3.568569e+01	1.205589e-08\\
3.573574e+01	1.187223e-08\\
3.578579e+01	1.169137e-08\\
3.583584e+01	1.151326e-08\\
3.588589e+01	1.133787e-08\\
3.593594e+01	1.116515e-08\\
3.598599e+01	1.099506e-08\\
3.603604e+01	1.082756e-08\\
3.608609e+01	1.066261e-08\\
3.613614e+01	1.050018e-08\\
3.618619e+01	1.034022e-08\\
3.623624e+01	1.018269e-08\\
3.628629e+01	1.002757e-08\\
3.633634e+01	9.874809e-09\\
3.638639e+01	9.724376e-09\\
3.643644e+01	9.576235e-09\\
3.648649e+01	9.430350e-09\\
3.653654e+01	9.286688e-09\\
3.658659e+01	9.145215e-09\\
3.663664e+01	9.005896e-09\\
3.668669e+01	8.868700e-09\\
3.673674e+01	8.733594e-09\\
3.678679e+01	8.600546e-09\\
3.683684e+01	8.469526e-09\\
3.688689e+01	8.340501e-09\\
3.693694e+01	8.213441e-09\\
3.698699e+01	8.088318e-09\\
3.703704e+01	7.965100e-09\\
3.708709e+01	7.843759e-09\\
3.713714e+01	7.724267e-09\\
3.718719e+01	7.606596e-09\\
3.723724e+01	7.490717e-09\\
3.728729e+01	7.376603e-09\\
3.733734e+01	7.264228e-09\\
3.738739e+01	7.153564e-09\\
3.743744e+01	7.044587e-09\\
3.748749e+01	6.937269e-09\\
3.753754e+01	6.831587e-09\\
3.758759e+01	6.727514e-09\\
3.763764e+01	6.625027e-09\\
3.768769e+01	6.524101e-09\\
3.773774e+01	6.424713e-09\\
3.778779e+01	6.326839e-09\\
3.783784e+01	6.230456e-09\\
3.788789e+01	6.135541e-09\\
3.793794e+01	6.042072e-09\\
3.798799e+01	5.950027e-09\\
3.803804e+01	5.859384e-09\\
3.808809e+01	5.770122e-09\\
3.813814e+01	5.682220e-09\\
3.818819e+01	5.595657e-09\\
3.823824e+01	5.510412e-09\\
3.828829e+01	5.426467e-09\\
3.833834e+01	5.343800e-09\\
3.838839e+01	5.262392e-09\\
3.843844e+01	5.182225e-09\\
3.848849e+01	5.103279e-09\\
3.853854e+01	5.025535e-09\\
3.858859e+01	4.948976e-09\\
3.863864e+01	4.873583e-09\\
3.868869e+01	4.799339e-09\\
3.873874e+01	4.726226e-09\\
3.878879e+01	4.654226e-09\\
3.883884e+01	4.583324e-09\\
3.888889e+01	4.513501e-09\\
3.893894e+01	4.444743e-09\\
3.898899e+01	4.377031e-09\\
3.903904e+01	4.310351e-09\\
3.908909e+01	4.244687e-09\\
3.913914e+01	4.180024e-09\\
3.918919e+01	4.116345e-09\\
3.923924e+01	4.053637e-09\\
3.928929e+01	3.991884e-09\\
3.933934e+01	3.931071e-09\\
3.938939e+01	3.871185e-09\\
3.943944e+01	3.812211e-09\\
3.948949e+01	3.754136e-09\\
3.953954e+01	3.696945e-09\\
3.958959e+01	3.640626e-09\\
3.963964e+01	3.585165e-09\\
3.968969e+01	3.530548e-09\\
3.973974e+01	3.476764e-09\\
3.978979e+01	3.423799e-09\\
3.983984e+01	3.371640e-09\\
3.988989e+01	3.320277e-09\\
3.993994e+01	3.269696e-09\\
3.998999e+01	3.219885e-09\\
4.004004e+01	3.170833e-09\\
4.009009e+01	3.122529e-09\\
4.014014e+01	3.074960e-09\\
4.019019e+01	3.028116e-09\\
4.024024e+01	2.981986e-09\\
4.029029e+01	2.936558e-09\\
4.034034e+01	2.891822e-09\\
4.039039e+01	2.847768e-09\\
4.044044e+01	2.804385e-09\\
4.049049e+01	2.761663e-09\\
4.054054e+01	2.719592e-09\\
4.059059e+01	2.678162e-09\\
4.064064e+01	2.637363e-09\\
4.069069e+01	2.597185e-09\\
4.074074e+01	2.557619e-09\\
4.079079e+01	2.518657e-09\\
4.084084e+01	2.480287e-09\\
4.089089e+01	2.442503e-09\\
4.094094e+01	2.405293e-09\\
4.099099e+01	2.368651e-09\\
4.104104e+01	2.332567e-09\\
4.109109e+01	2.297033e-09\\
4.114114e+01	2.262040e-09\\
4.119119e+01	2.227580e-09\\
4.124124e+01	2.193645e-09\\
4.129129e+01	2.160227e-09\\
4.134134e+01	2.127318e-09\\
4.139139e+01	2.094910e-09\\
4.144144e+01	2.062996e-09\\
4.149149e+01	2.031568e-09\\
4.154154e+01	2.000619e-09\\
4.159159e+01	1.970142e-09\\
4.164164e+01	1.940129e-09\\
4.169169e+01	1.910573e-09\\
4.174174e+01	1.881467e-09\\
4.179179e+01	1.852805e-09\\
4.184184e+01	1.824579e-09\\
4.189189e+01	1.796783e-09\\
4.194194e+01	1.769411e-09\\
4.199199e+01	1.742456e-09\\
4.204204e+01	1.715911e-09\\
4.209209e+01	1.689771e-09\\
4.214214e+01	1.664029e-09\\
4.219219e+01	1.638679e-09\\
4.224224e+01	1.613716e-09\\
4.229229e+01	1.589132e-09\\
4.234234e+01	1.564923e-09\\
4.239239e+01	1.541083e-09\\
4.244244e+01	1.517606e-09\\
4.249249e+01	1.494487e-09\\
4.254254e+01	1.471720e-09\\
4.259259e+01	1.449300e-09\\
4.264264e+01	1.427221e-09\\
4.269269e+01	1.405479e-09\\
4.274274e+01	1.384068e-09\\
4.279279e+01	1.362983e-09\\
4.284284e+01	1.342219e-09\\
4.289289e+01	1.321772e-09\\
4.294294e+01	1.301636e-09\\
4.299299e+01	1.281807e-09\\
4.304304e+01	1.262280e-09\\
4.309309e+01	1.243050e-09\\
4.314314e+01	1.224113e-09\\
4.319319e+01	1.205465e-09\\
4.324324e+01	1.187101e-09\\
4.329329e+01	1.169017e-09\\
4.334334e+01	1.151208e-09\\
4.339339e+01	1.133670e-09\\
4.344344e+01	1.116400e-09\\
4.349349e+01	1.099393e-09\\
4.354354e+01	1.082645e-09\\
4.359359e+01	1.066152e-09\\
4.364364e+01	1.049910e-09\\
4.369369e+01	1.033916e-09\\
4.374374e+01	1.018165e-09\\
4.379379e+01	1.002654e-09\\
4.384384e+01	9.873796e-10\\
4.389389e+01	9.723379e-10\\
4.394394e+01	9.575253e-10\\
4.399399e+01	9.429383e-10\\
4.404404e+01	9.285736e-10\\
4.409409e+01	9.144276e-10\\
4.414414e+01	9.004972e-10\\
4.419419e+01	8.867790e-10\\
4.424424e+01	8.732698e-10\\
4.429429e+01	8.599664e-10\\
4.434434e+01	8.468657e-10\\
4.439439e+01	8.339645e-10\\
4.444444e+01	8.212599e-10\\
4.449449e+01	8.087488e-10\\
4.454454e+01	7.964283e-10\\
4.459459e+01	7.842955e-10\\
4.464464e+01	7.723475e-10\\
4.469469e+01	7.605815e-10\\
4.474474e+01	7.489948e-10\\
4.479479e+01	7.375846e-10\\
4.484484e+01	7.263482e-10\\
4.489489e+01	7.152830e-10\\
4.494494e+01	7.043864e-10\\
4.499499e+01	6.936558e-10\\
4.504505e+01	6.830886e-10\\
4.509510e+01	6.726824e-10\\
4.514515e+01	6.624348e-10\\
4.519520e+01	6.523432e-10\\
4.524525e+01	6.424054e-10\\
4.529530e+01	6.326190e-10\\
4.534535e+01	6.229816e-10\\
4.539540e+01	6.134911e-10\\
4.544545e+01	6.041452e-10\\
4.549550e+01	5.949416e-10\\
4.554555e+01	5.858783e-10\\
4.559560e+01	5.769530e-10\\
4.564565e+01	5.681637e-10\\
4.569570e+01	5.595083e-10\\
4.574575e+01	5.509847e-10\\
4.579580e+01	5.425910e-10\\
4.584585e+01	5.343251e-10\\
4.589590e+01	5.261852e-10\\
4.594595e+01	5.181693e-10\\
4.599600e+01	5.102755e-10\\
4.604605e+01	5.025020e-10\\
4.609610e+01	4.948468e-10\\
4.614615e+01	4.873083e-10\\
4.619620e+01	4.798847e-10\\
4.624625e+01	4.725741e-10\\
4.629630e+01	4.653749e-10\\
4.634635e+01	4.582854e-10\\
4.639640e+01	4.513038e-10\\
4.644645e+01	4.444287e-10\\
4.649650e+01	4.376582e-10\\
4.654655e+01	4.309909e-10\\
4.659660e+01	4.244252e-10\\
4.664665e+01	4.179595e-10\\
4.669670e+01	4.115923e-10\\
4.674675e+01	4.053221e-10\\
4.679680e+01	3.991474e-10\\
4.684685e+01	3.930668e-10\\
4.689690e+01	3.870788e-10\\
4.694695e+01	3.811820e-10\\
4.699700e+01	3.753751e-10\\
4.704705e+01	3.696566e-10\\
4.709710e+01	3.640253e-10\\
4.714715e+01	3.584797e-10\\
4.719720e+01	3.530186e-10\\
4.724725e+01	3.476407e-10\\
4.729730e+01	3.423447e-10\\
4.734735e+01	3.371295e-10\\
4.739740e+01	3.319936e-10\\
4.744745e+01	3.269360e-10\\
4.749750e+01	3.219555e-10\\
4.754755e+01	3.170508e-10\\
4.759760e+01	3.122208e-10\\
4.764765e+01	3.074645e-10\\
4.769770e+01	3.027805e-10\\
4.774775e+01	2.981680e-10\\
4.779780e+01	2.936257e-10\\
4.784785e+01	2.891526e-10\\
4.789790e+01	2.847476e-10\\
4.794795e+01	2.804098e-10\\
4.799800e+01	2.761380e-10\\
4.804805e+01	2.719313e-10\\
4.809810e+01	2.677887e-10\\
4.814815e+01	2.637092e-10\\
4.819820e+01	2.596919e-10\\
4.824825e+01	2.557357e-10\\
4.829830e+01	2.518398e-10\\
4.834835e+01	2.480033e-10\\
4.839840e+01	2.442252e-10\\
4.844845e+01	2.405047e-10\\
4.849850e+01	2.368408e-10\\
4.854855e+01	2.332328e-10\\
4.859860e+01	2.296797e-10\\
4.864865e+01	2.261808e-10\\
4.869870e+01	2.227351e-10\\
4.874875e+01	2.193420e-10\\
4.879880e+01	2.160005e-10\\
4.884885e+01	2.127099e-10\\
4.889890e+01	2.094695e-10\\
4.894895e+01	2.062785e-10\\
4.899900e+01	2.031360e-10\\
4.904905e+01	2.000414e-10\\
4.909910e+01	1.969940e-10\\
4.914915e+01	1.939930e-10\\
4.919920e+01	1.910377e-10\\
4.924925e+01	1.881274e-10\\
4.929930e+01	1.852615e-10\\
4.934935e+01	1.824392e-10\\
4.939940e+01	1.796599e-10\\
4.944945e+01	1.769230e-10\\
4.949950e+01	1.742277e-10\\
4.954955e+01	1.715735e-10\\
4.959960e+01	1.689598e-10\\
4.964965e+01	1.663858e-10\\
4.969970e+01	1.638511e-10\\
4.974975e+01	1.613550e-10\\
4.979980e+01	1.588969e-10\\
4.984985e+01	1.564763e-10\\
4.989990e+01	1.540925e-10\\
4.994995e+01	1.517451e-10\\
5.000000e+01	1.494334e-10\\
};
\addlegendentry{Theory: $\exp(-\gamma_E t)$, $\gamma_E = 0.306718$}

\end{axis}
\end{tikzpicture}%

==> figures/submaps.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,289); %set diagram left start at 0, and has height of 289

%Curve Lines [id:da3139366287171774] 
\draw [color={rgb, 255:red, 0; green, 38; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (123.19,194.38) .. controls (204.51,171.58) and (215.05,64.99) .. (261.46,49.67) ;
\draw [shift={(193,138.93)}, rotate = 303.58] [fill={rgb, 255:red, 0; green, 38; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (15.6,-3.9) -- (0,0) -- (15.6,3.9) -- cycle    ;
\draw [shift={(118.13,195.67)}, rotate = 347.09] [fill={rgb, 255:red, 0; green, 38; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da9969904690375355] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (56,199) -- (286.33,199) ;
%Straight Lines [id:da036077465967854994] 
\draw [line width=1.5]    (46.33,199) -- (56,199) ;
%Straight Lines [id:da7560391380973498] 
\draw [line width=1.5]    (46.33,50) -- (56,50) ;
%Curve Lines [id:da5109623095697431] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (210.5,71.17) .. controls (244.5,88.67) and (260.5,60.67) .. (285.5,75.5) ;
%Straight Lines [id:da7906218930337233] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (56,50) -- (281,50) ;
%Shape: Rectangle [id:dp8082490264423076] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.42 ][line width=1.5]  (210,13.5) -- (285,13.5) -- (285,86.5) -- (210,86.5) -- cycle ;
%Curve Lines [id:da14139303240432188] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (209.5,51.17) .. controls (246.5,41.17) and (261.5,61.17) .. (285.5,51.5) ;
%Curve Lines [id:da08541986411775604] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (210,28.5) .. controls (241.98,4.52) and (260,55.67) .. (286,33.5) ;
%Curve Lines [id:da21531519722133885] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (221.5,13.67) .. controls (265,24.67) and (197.5,76.17) .. (225,86.17) ;
%Curve Lines [id:da8890101608017323] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (241.5,13.67) .. controls (271,48.17) and (239.5,57.67) .. (245,86.17) ;
%Curve Lines [id:da9486882445451568] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (262,13.67) .. controls (285.5,45.17) and (270,65.67) .. (265.5,86.17) ;
%Shape: Rectangle [id:dp283815076904289] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (258.63,45.67) -- (266.88,45.67) -- (266.88,53.67) -- (258.63,53.67) -- cycle ;
%Shape: Circle [id:dp13606043938139745] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (261.46,49.67) .. controls (261.46,48.75) and (262.2,48) .. (263.13,48) .. controls (264.05,48) and (264.79,48.75) .. (264.79,49.67) .. controls (264.79,50.59) and (264.05,51.33) .. (263.13,51.33) .. controls (262.2,51.33) and (261.46,50.59) .. (261.46,49.67) -- cycle ;
%Straight Lines [id:da2756678438864437] 
\draw [line width=1.5]    (51.3,242.9) -- (51.3,14.9) ;
\draw [shift={(51.3,10.9)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Grid [id:dp29754638472230843] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (74,161.9) -- (147.3,161.9) -- (147.3,233.9) -- (74,233.9) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (75,161.9) -- (75,233.9)(93,161.9) -- (93,233.9)(111,161.9) -- (111,233.9)(129,161.9) -- (129,233.9)(147,161.9) -- (147,233.9) ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (74,162.9) -- (147.3,162.9)(74,180.9) -- (147.3,180.9)(74,198.9) -- (147.3,198.9)(74,216.9) -- (147.3,216.9) ; \draw  [dash pattern={on 4.5pt off 4.5pt}]  ;
%Shape: Rectangle [id:dp40992683891694537] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.49 ][line width=1.5]  (75,162.9) -- (147.5,162.9) -- (147.5,235.4) -- (75,235.4) -- cycle ;
%Shape: Rectangle [id:dp026153405652625583] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (113.63,191.67) -- (121.88,191.67) -- (121.88,199.67) -- (113.63,199.67) -- cycle ;
%Shape: Circle [id:dp6724610223045978] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (116.46,195.67) .. controls (116.46,194.75) and (117.2,194) .. (118.13,194) .. controls (119.05,194) and (119.79,194.75) .. (119.79,195.67) .. controls (119.79,196.59) and (119.05,197.33) .. (118.13,197.33) .. controls (117.2,197.33) and (116.46,196.59) .. (116.46,195.67) -- cycle ;
%Curve Lines [id:da738838301848994] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (157.5,155.17) .. controls (191.5,172.67) and (207.5,144.67) .. (232.5,159.5) ;
%Straight Lines [id:da637800480209655] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (51.05,134) -- (285.55,134) ;
%Shape: Rectangle [id:dp7179954853807217] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.42 ][line width=1.5]  (157,97.5) -- (232,97.5) -- (232,170.5) -- (157,170.5) -- cycle ;
%Curve Lines [id:da4171907869172391] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (156.5,135.17) .. controls (193.5,125.17) and (208.5,145.17) .. (232.5,135.5) ;
%Curve Lines [id:da3101299369242261] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (157,112.5) .. controls (188.98,88.52) and (207,139.67) .. (233,117.5) ;
%Curve Lines [id:da046492700601222015] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (168.5,97.67) .. controls (191.05,124.03) and (163.55,147.03) .. (172,170.17) ;
%Curve Lines [id:da4484721704112258] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (188.5,97.67) .. controls (195.55,122.53) and (186.5,141.67) .. (192,170.17) ;
%Curve Lines [id:da3878536772410437] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (209,97.67) .. controls (205.05,146.53) and (217,149.67) .. (212.5,170.17) ;
%Shape: Rectangle [id:dp1828288018565315] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] (191.63,129.67) -- (199.88,129.67) -- (199.88,137.67) -- (191.63,137.67) -- cycle ;
%Shape: Circle [id:dp3205162957433454] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (194.46,133.67) .. controls (194.46,132.75) and (195.2,132) .. (196.13,132) .. controls (197.05,132) and (197.79,132.75) .. (197.79,133.67) .. controls (197.79,134.59) and (197.05,135.33) .. (196.13,135.33) .. controls (195.2,135.33) and (194.46,134.59) .. (194.46,133.67) -- cycle ;
%Straight Lines [id:da8900496946659789] 
\draw [line width=1.5]    (46.33,134) -- (56,134) ;

% Text Node
\draw (32,39.4) node [anchor=north west][inner sep=0.75pt]    {$t$};
% Text Node
\draw (24,192.4) node [anchor=north west][inner sep=0.75pt]    {$t_{0}$};
% Text Node
\draw (16,3) node [anchor=north west][inner sep=0.75pt]   [align=left] {time};
% Text Node
\draw (59,194.4) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (94,235.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (154,196.4) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{\Phi }_{t_{0}}^{t_{0}}( x,v) =( x,v)$};
% Text Node
\draw (147,24.4) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{\Phi }_{t_{1}}^{t}( x,v)$};
% Text Node
\draw (234,87.43) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (191,47.4) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (94,106.4) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{\Phi }_{t_{0}}^{t_{1}}( x,v)$};
% Text Node
\draw (28,123.4) node [anchor=north west][inner sep=0.75pt]    {$t_{1}$};


\end{tikzpicture}


==> figures/two_stream_resolution_study_Tend100.tex <==
% This file was created by matlab2tikz.
%

\definecolor{mycolor1}{rgb}{1.00000,0.50000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.698\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.000000e+00,
xmax=1.000000e+02,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymode=log,
ymin=1.000000e-04,
ymax=1.000000e+02,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$E_\text{pot}(t)$},
ylabel style={yshift=-0.5em},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.08,0.05)}, anchor=south west, legend cell align=left, align=left, draw=none},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
2.000000e-01	4.639362e-01\\
4.000000e-01	3.896330e-01\\
6.000000e-01	2.856025e-01\\
8.000000e-01	1.755239e-01\\
1.000000e+00	8.240226e-02\\
1.200000e+00	2.228096e-02\\
1.400000e+00	2.783400e-04\\
1.600000e+00	1.010524e-02\\
1.800000e+00	3.712010e-02\\
2.000000e+00	6.386125e-02\\
2.200000e+00	7.621714e-02\\
2.400000e+00	6.821840e-02\\
2.600000e+00	4.392572e-02\\
2.800000e+00	1.586846e-02\\
3.000000e+00	6.136145e-04\\
3.200000e+00	1.293988e-02\\
3.400000e+00	6.049588e-02\\
3.600000e+00	1.406455e-01\\
3.800000e+00	2.405187e-01\\
4.000000e+00	3.402895e-01\\
4.200000e+00	4.186733e-01\\
4.400000e+00	4.589085e-01\\
4.600000e+00	4.533256e-01\\
4.800000e+00	4.050986e-01\\
5.000000e+00	3.267383e-01\\
5.200000e+00	2.359641e-01\\
5.400000e+00	1.503969e-01\\
5.600000e+00	8.281502e-02\\
5.800000e+00	3.845929e-02\\
6.000000e+00	1.516935e-02\\
6.200000e+00	6.191863e-03\\
6.400000e+00	4.590413e-03\\
6.600000e+00	7.608307e-03\\
6.800000e+00	1.932130e-02\\
7.000000e+00	5.051055e-02\\
7.200000e+00	1.156749e-01\\
7.400000e+00	2.281060e-01\\
7.600000e+00	3.946101e-01\\
7.800000e+00	6.115865e-01\\
8.000000e+00	8.637745e-01\\
8.200000e+00	1.126207e+00\\
8.400000e+00	1.368980e+00\\
8.600000e+00	1.563607e+00\\
8.800000e+00	1.689228e+00\\
9.000000e+00	1.736959e+00\\
9.200000e+00	1.711284e+00\\
9.400000e+00	1.628300e+00\\
9.600000e+00	1.511637e+00\\
9.800000e+00	1.387490e+00\\
1.000000e+01	1.280332e+00\\
1.020000e+01	1.210477e+00\\
1.040000e+01	1.193876e+00\\
1.060000e+01	1.243687e+00\\
1.080000e+01	1.372456e+00\\
1.100000e+01	1.593559e+00\\
1.120000e+01	1.920831e+00\\
1.140000e+01	2.366075e+00\\
1.160000e+01	2.935006e+00\\
1.180000e+01	3.622844e+00\\
1.200000e+01	4.411047e+00\\
1.220000e+01	5.266427e+00\\
1.240000e+01	6.143338e+00\\
1.260000e+01	6.988853e+00\\
1.280000e+01	7.750042e+00\\
1.300000e+01	8.381892e+00\\
1.320000e+01	8.854118e+00\\
1.340000e+01	9.155357e+00\\
1.360000e+01	9.293895e+00\\
1.380000e+01	9.294968e+00\\
1.400000e+01	9.195524e+00\\
1.420000e+01	9.037842e+00\\
1.440000e+01	8.863469e+00\\
1.460000e+01	8.708567e+00\\
1.480000e+01	8.601252e+00\\
1.500000e+01	8.560871e+00\\
1.520000e+01	8.598713e+00\\
1.540000e+01	8.719404e+00\\
1.560000e+01	8.922185e+00\\
1.580000e+01	9.201506e+00\\
1.600000e+01	9.546731e+00\\
1.620000e+01	9.941171e+00\\
1.640000e+01	1.036106e+01\\
1.660000e+01	1.077521e+01\\
1.680000e+01	1.114611e+01\\
1.700000e+01	1.143291e+01\\
1.720000e+01	1.159635e+01\\
1.740000e+01	1.160476e+01\\
1.760000e+01	1.143972e+01\\
1.780000e+01	1.109993e+01\\
1.800000e+01	1.060247e+01\\
1.820000e+01	9.980874e+00\\
1.840000e+01	9.280536e+00\\
1.860000e+01	8.552435e+00\\
1.880000e+01	7.846732e+00\\
1.900000e+01	7.207593e+00\\
1.920000e+01	6.670014e+00\\
1.940000e+01	6.258606e+00\\
1.960000e+01	5.987723e+00\\
1.980000e+01	5.862344e+00\\
2.000000e+01	5.879368e+00\\
2.020000e+01	6.029653e+00\\
2.040000e+01	6.302939e+00\\
2.060000e+01	6.691275e+00\\
2.080000e+01	7.173659e+00\\
2.100000e+01	7.701814e+00\\
2.120000e+01	8.218203e+00\\
2.140000e+01	8.675766e+00\\
2.160000e+01	9.034098e+00\\
2.180000e+01	9.254139e+00\\
2.200000e+01	9.302782e+00\\
2.220000e+01	9.191388e+00\\
2.240000e+01	8.970956e+00\\
2.260000e+01	8.687569e+00\\
2.280000e+01	8.303458e+00\\
2.300000e+01	7.831247e+00\\
2.320000e+01	7.391612e+00\\
2.340000e+01	7.062590e+00\\
2.360000e+01	6.786135e+00\\
2.380000e+01	6.569554e+00\\
2.400000e+01	6.452704e+00\\
2.420000e+01	6.474523e+00\\
2.440000e+01	6.643413e+00\\
2.460000e+01	6.935370e+00\\
2.480000e+01	7.293467e+00\\
2.500000e+01	7.732029e+00\\
2.520000e+01	8.184253e+00\\
2.540000e+01	8.628928e+00\\
2.560000e+01	9.057959e+00\\
2.580000e+01	9.402144e+00\\
2.600000e+01	9.660391e+00\\
2.620000e+01	9.791478e+00\\
2.640000e+01	9.806132e+00\\
2.660000e+01	9.700101e+00\\
2.680000e+01	9.415357e+00\\
2.700000e+01	9.026194e+00\\
2.720000e+01	8.474540e+00\\
2.740000e+01	7.919076e+00\\
2.760000e+01	7.354407e+00\\
2.780000e+01	6.839768e+00\\
2.800000e+01	6.366430e+00\\
2.820000e+01	5.962007e+00\\
2.840000e+01	5.678156e+00\\
2.860000e+01	5.593102e+00\\
2.880000e+01	5.262828e+00\\
2.900000e+01	5.260404e+00\\
2.920000e+01	5.391724e+00\\
2.940000e+01	5.626845e+00\\
2.960000e+01	5.799314e+00\\
2.980000e+01	6.287398e+00\\
3.000000e+01	6.502865e+00\\
3.020000e+01	6.755757e+00\\
3.040000e+01	7.187085e+00\\
3.060000e+01	7.669051e+00\\
3.080000e+01	7.584671e+00\\
3.100000e+01	7.464758e+00\\
3.120000e+01	7.354458e+00\\
3.140000e+01	7.200785e+00\\
3.160000e+01	6.938507e+00\\
3.180000e+01	6.637761e+00\\
3.200000e+01	6.358310e+00\\
3.220000e+01	6.021322e+00\\
3.240000e+01	5.866050e+00\\
3.260000e+01	5.723347e+00\\
3.280000e+01	5.665375e+00\\
3.300000e+01	5.865512e+00\\
3.320000e+01	6.181930e+00\\
3.340000e+01	6.248814e+00\\
3.360000e+01	6.646719e+00\\
3.380000e+01	6.978054e+00\\
3.400000e+01	7.728402e+00\\
3.420000e+01	8.542952e+00\\
3.440000e+01	9.013386e+00\\
3.460000e+01	9.044133e+00\\
3.480000e+01	1.006364e+01\\
3.500000e+01	1.029731e+01\\
3.520000e+01	1.149317e+01\\
3.540000e+01	1.132543e+01\\
3.560000e+01	1.088465e+01\\
3.580000e+01	1.090574e+01\\
3.600000e+01	1.123333e+01\\
3.620000e+01	1.024597e+01\\
3.640000e+01	1.037104e+01\\
3.660000e+01	9.521812e+00\\
3.680000e+01	9.171254e+00\\
3.700000e+01	8.794910e+00\\
3.720000e+01	8.645394e+00\\
3.740000e+01	8.123707e+00\\
3.760000e+01	7.816037e+00\\
3.780000e+01	7.699907e+00\\
3.800000e+01	8.030488e+00\\
3.820000e+01	8.202298e+00\\
3.840000e+01	8.124353e+00\\
3.860000e+01	8.218675e+00\\
3.880000e+01	8.789441e+00\\
3.900000e+01	8.682875e+00\\
3.920000e+01	9.203571e+00\\
3.940000e+01	9.206927e+00\\
3.960000e+01	8.984473e+00\\
3.980000e+01	9.047478e+00\\
4.000000e+01	8.472970e+00\\
4.020000e+01	8.255749e+00\\
4.040000e+01	8.048970e+00\\
4.060000e+01	7.379673e+00\\
4.080000e+01	6.695810e+00\\
4.100000e+01	6.224906e+00\\
4.120000e+01	5.977042e+00\\
4.140000e+01	5.559820e+00\\
4.160000e+01	5.249013e+00\\
4.180000e+01	4.988878e+00\\
4.200000e+01	4.619426e+00\\
4.220000e+01	4.992193e+00\\
4.240000e+01	5.104600e+00\\
4.260000e+01	5.299529e+00\\
4.280000e+01	5.476554e+00\\
4.300000e+01	5.511942e+00\\
4.320000e+01	5.892290e+00\\
4.340000e+01	6.498043e+00\\
4.360000e+01	6.909382e+00\\
4.380000e+01	7.894449e+00\\
4.400000e+01	8.177590e+00\\
4.420000e+01	8.579311e+00\\
4.440000e+01	8.931203e+00\\
4.460000e+01	8.851697e+00\\
4.480000e+01	9.011120e+00\\
4.500000e+01	8.222196e+00\\
4.520000e+01	8.582345e+00\\
4.540000e+01	7.598870e+00\\
4.560000e+01	7.997287e+00\\
4.580000e+01	7.001107e+00\\
4.600000e+01	7.233244e+00\\
4.620000e+01	7.379304e+00\\
4.640000e+01	7.431421e+00\\
4.660000e+01	7.599336e+00\\
4.680000e+01	7.844705e+00\\
4.700000e+01	8.078448e+00\\
4.720000e+01	8.567769e+00\\
4.740000e+01	8.894248e+00\\
4.760000e+01	9.360471e+00\\
4.780000e+01	1.013775e+01\\
4.800000e+01	1.039931e+01\\
4.820000e+01	1.073296e+01\\
4.840000e+01	1.126466e+01\\
4.860000e+01	1.102258e+01\\
4.880000e+01	1.082570e+01\\
4.900000e+01	1.078286e+01\\
4.920000e+01	1.069079e+01\\
4.940000e+01	1.016700e+01\\
4.960000e+01	9.143198e+00\\
4.980000e+01	8.428167e+00\\
5.000000e+01	7.973507e+00\\
5.020000e+01	7.859414e+00\\
5.040000e+01	7.400389e+00\\
5.060000e+01	6.673870e+00\\
5.080000e+01	6.195410e+00\\
5.100000e+01	6.208954e+00\\
5.120000e+01	6.275983e+00\\
5.140000e+01	6.225990e+00\\
5.160000e+01	6.588587e+00\\
5.180000e+01	7.431427e+00\\
5.200000e+01	7.627941e+00\\
5.220000e+01	7.533404e+00\\
5.240000e+01	8.005587e+00\\
5.260000e+01	8.367429e+00\\
5.280000e+01	9.069479e+00\\
5.300000e+01	9.278835e+00\\
5.320000e+01	9.514256e+00\\
5.340000e+01	9.049322e+00\\
5.360000e+01	8.550174e+00\\
5.380000e+01	9.084175e+00\\
5.400000e+01	9.293872e+00\\
5.420000e+01	8.418989e+00\\
5.440000e+01	7.880498e+00\\
5.460000e+01	7.497250e+00\\
5.480000e+01	6.818374e+00\\
5.500000e+01	7.220230e+00\\
5.520000e+01	6.817245e+00\\
5.540000e+01	7.538988e+00\\
5.560000e+01	7.120466e+00\\
5.580000e+01	7.006367e+00\\
5.600000e+01	7.945884e+00\\
5.620000e+01	8.484603e+00\\
5.640000e+01	9.187090e+00\\
5.660000e+01	9.563129e+00\\
5.680000e+01	1.015926e+01\\
5.700000e+01	1.100150e+01\\
5.720000e+01	1.130490e+01\\
5.740000e+01	1.216517e+01\\
5.760000e+01	1.187013e+01\\
5.780000e+01	1.161898e+01\\
5.800000e+01	1.177316e+01\\
5.820000e+01	1.091253e+01\\
5.840000e+01	1.031732e+01\\
5.860000e+01	9.623186e+00\\
5.880000e+01	8.974150e+00\\
5.900000e+01	8.619786e+00\\
5.920000e+01	7.862318e+00\\
5.940000e+01	7.107855e+00\\
5.960000e+01	6.733592e+00\\
5.980000e+01	6.668179e+00\\
6.000000e+01	6.744386e+00\\
6.020000e+01	6.920406e+00\\
6.040000e+01	6.421459e+00\\
6.060000e+01	6.837889e+00\\
6.080000e+01	7.575429e+00\\
6.100000e+01	7.750674e+00\\
6.120000e+01	7.944833e+00\\
6.140000e+01	8.569608e+00\\
6.160000e+01	8.856384e+00\\
6.180000e+01	9.362604e+00\\
6.200000e+01	9.413469e+00\\
6.220000e+01	9.489557e+00\\
6.240000e+01	8.676662e+00\\
6.260000e+01	8.553992e+00\\
6.280000e+01	8.324445e+00\\
6.300000e+01	7.760703e+00\\
6.320000e+01	7.132653e+00\\
6.340000e+01	6.990573e+00\\
6.360000e+01	6.560502e+00\\
6.380000e+01	6.134329e+00\\
6.400000e+01	5.405611e+00\\
6.420000e+01	5.354031e+00\\
6.440000e+01	6.009832e+00\\
6.460000e+01	5.879709e+00\\
6.480000e+01	6.039121e+00\\
6.500000e+01	6.093545e+00\\
6.520000e+01	6.679730e+00\\
6.540000e+01	7.761764e+00\\
6.560000e+01	8.199313e+00\\
6.580000e+01	9.562183e+00\\
6.600000e+01	1.015040e+01\\
6.620000e+01	1.084664e+01\\
6.640000e+01	1.067509e+01\\
6.660000e+01	1.064090e+01\\
6.680000e+01	1.049240e+01\\
6.700000e+01	1.057633e+01\\
6.720000e+01	1.024977e+01\\
6.740000e+01	9.003803e+00\\
6.760000e+01	8.972308e+00\\
6.780000e+01	8.255495e+00\\
6.800000e+01	7.306777e+00\\
6.820000e+01	6.907777e+00\\
6.840000e+01	6.817220e+00\\
6.860000e+01	6.189285e+00\\
6.880000e+01	6.462782e+00\\
6.900000e+01	6.195662e+00\\
6.920000e+01	6.991607e+00\\
6.940000e+01	7.213299e+00\\
6.960000e+01	6.817610e+00\\
6.980000e+01	8.251505e+00\\
7.000000e+01	8.698422e+00\\
7.020000e+01	9.399794e+00\\
7.040000e+01	1.000296e+01\\
7.060000e+01	1.079485e+01\\
7.080000e+01	1.053462e+01\\
7.100000e+01	1.132589e+01\\
7.120000e+01	1.070480e+01\\
7.140000e+01	1.051365e+01\\
7.160000e+01	9.677943e+00\\
7.180000e+01	9.825900e+00\\
7.200000e+01	8.316855e+00\\
7.220000e+01	7.496023e+00\\
7.240000e+01	6.963185e+00\\
7.260000e+01	6.997999e+00\\
7.280000e+01	6.265727e+00\\
7.300000e+01	6.193321e+00\\
7.320000e+01	5.955338e+00\\
7.340000e+01	5.977591e+00\\
7.360000e+01	6.226777e+00\\
7.380000e+01	6.803754e+00\\
7.400000e+01	7.582931e+00\\
7.420000e+01	7.761159e+00\\
7.440000e+01	8.437223e+00\\
7.460000e+01	8.840061e+00\\
7.480000e+01	9.629947e+00\\
7.500000e+01	1.078530e+01\\
7.520000e+01	1.116420e+01\\
7.540000e+01	1.110445e+01\\
7.560000e+01	1.114248e+01\\
7.580000e+01	1.063168e+01\\
7.600000e+01	1.001799e+01\\
7.620000e+01	8.895170e+00\\
7.640000e+01	8.410082e+00\\
7.660000e+01	7.599944e+00\\
7.680000e+01	6.970413e+00\\
7.700000e+01	6.826111e+00\\
7.720000e+01	6.222175e+00\\
7.740000e+01	6.004583e+00\\
7.760000e+01	6.029683e+00\\
7.780000e+01	5.740753e+00\\
7.800000e+01	6.082968e+00\\
7.820000e+01	6.183147e+00\\
7.840000e+01	6.929841e+00\\
7.860000e+01	7.774677e+00\\
7.880000e+01	8.877205e+00\\
7.900000e+01	9.007947e+00\\
7.920000e+01	9.532752e+00\\
7.940000e+01	1.011054e+01\\
7.960000e+01	1.052160e+01\\
7.980000e+01	1.089203e+01\\
8.000000e+01	1.071781e+01\\
8.020000e+01	9.757030e+00\\
8.040000e+01	9.586399e+00\\
8.060000e+01	8.866521e+00\\
8.080000e+01	8.149498e+00\\
8.100000e+01	7.615362e+00\\
8.120000e+01	7.538918e+00\\
8.140000e+01	6.736415e+00\\
8.160000e+01	6.418071e+00\\
8.180000e+01	6.095727e+00\\
8.200000e+01	5.816192e+00\\
8.220000e+01	6.405130e+00\\
8.240000e+01	6.773880e+00\\
8.260000e+01	7.225855e+00\\
8.280000e+01	7.539730e+00\\
8.300000e+01	8.007976e+00\\
8.320000e+01	8.546363e+00\\
8.340000e+01	9.761037e+00\\
8.360000e+01	1.032834e+01\\
8.380000e+01	1.060540e+01\\
8.400000e+01	1.072375e+01\\
8.420000e+01	1.114217e+01\\
8.440000e+01	1.159891e+01\\
8.460000e+01	1.115372e+01\\
8.480000e+01	1.025192e+01\\
8.500000e+01	9.502328e+00\\
8.520000e+01	8.920652e+00\\
8.540000e+01	8.022128e+00\\
8.560000e+01	7.677596e+00\\
8.580000e+01	7.196622e+00\\
8.600000e+01	6.472298e+00\\
8.620000e+01	5.988991e+00\\
8.640000e+01	5.824051e+00\\
8.660000e+01	5.688579e+00\\
8.680000e+01	6.134103e+00\\
8.700000e+01	6.139573e+00\\
8.720000e+01	6.805944e+00\\
8.740000e+01	7.182063e+00\\
8.760000e+01	8.265624e+00\\
8.780000e+01	8.550538e+00\\
8.800000e+01	9.421365e+00\\
8.820000e+01	1.019645e+01\\
8.840000e+01	9.993525e+00\\
8.860000e+01	1.056692e+01\\
8.880000e+01	1.035577e+01\\
8.900000e+01	1.012759e+01\\
8.920000e+01	8.948031e+00\\
8.940000e+01	8.840723e+00\\
8.960000e+01	7.784999e+00\\
8.980000e+01	7.533184e+00\\
9.000000e+01	7.007333e+00\\
9.020000e+01	6.497739e+00\\
9.040000e+01	6.062318e+00\\
9.060000e+01	5.721206e+00\\
9.080000e+01	5.475594e+00\\
9.100000e+01	5.460048e+00\\
9.120000e+01	5.797678e+00\\
9.140000e+01	6.014545e+00\\
9.160000e+01	6.791915e+00\\
9.180000e+01	7.229511e+00\\
9.200000e+01	8.045493e+00\\
9.220000e+01	8.963048e+00\\
9.240000e+01	9.773631e+00\\
9.260000e+01	1.013510e+01\\
9.280000e+01	1.086648e+01\\
9.300000e+01	1.158561e+01\\
9.320000e+01	1.131585e+01\\
9.340000e+01	1.110354e+01\\
9.360000e+01	9.566448e+00\\
9.380000e+01	9.941696e+00\\
9.400000e+01	9.621435e+00\\
9.420000e+01	8.020734e+00\\
9.440000e+01	7.761934e+00\\
9.460000e+01	6.690784e+00\\
9.480000e+01	6.831146e+00\\
9.500000e+01	5.966137e+00\\
9.520000e+01	5.804777e+00\\
9.540000e+01	5.949868e+00\\
9.560000e+01	6.555737e+00\\
9.580000e+01	6.454267e+00\\
9.600000e+01	7.491921e+00\\
9.620000e+01	7.593494e+00\\
9.640000e+01	8.178177e+00\\
9.660000e+01	9.376838e+00\\
9.680000e+01	9.610569e+00\\
9.700000e+01	1.064887e+01\\
9.720000e+01	1.108163e+01\\
9.740000e+01	1.149263e+01\\
9.760000e+01	1.128800e+01\\
9.780000e+01	1.028154e+01\\
9.800000e+01	9.522426e+00\\
9.820000e+01	9.028377e+00\\
9.840000e+01	8.836372e+00\\
9.860000e+01	7.989566e+00\\
9.880000e+01	7.267521e+00\\
9.900000e+01	6.790512e+00\\
9.920000e+01	6.256632e+00\\
9.940000e+01	5.480654e+00\\
9.960000e+01	5.818012e+00\\
9.980000e+01	5.804227e+00\\
1.000000e+02	5.924832e+00\\
};
\addlegendentry{$\Nsample=2^8$ (NuFi)}

\addplot [color=red, line width=1.0pt, only marks, mark size=0.4pt, mark=square*, mark options={solid, fill=black!40!red, draw=black!40!red}]
  table[row sep=crcr]{%
2.000000e-01	4.639362e-01\\
4.000000e-01	3.896330e-01\\
6.000000e-01	2.856025e-01\\
8.000000e-01	1.755239e-01\\
1.000000e+00	8.240226e-02\\
1.200000e+00	2.228096e-02\\
1.400000e+00	2.783400e-04\\
1.600000e+00	1.010524e-02\\
1.800000e+00	3.712010e-02\\
2.000000e+00	6.386125e-02\\
2.200000e+00	7.621714e-02\\
2.400000e+00	6.821840e-02\\
2.600000e+00	4.392572e-02\\
2.800000e+00	1.586846e-02\\
3.000000e+00	6.136145e-04\\
3.200000e+00	1.293988e-02\\
3.400000e+00	6.049588e-02\\
3.600000e+00	1.406455e-01\\
3.800000e+00	2.405187e-01\\
4.000000e+00	3.402895e-01\\
4.200000e+00	4.186723e-01\\
4.400000e+00	4.589068e-01\\
4.600000e+00	4.533242e-01\\
4.800000e+00	4.050971e-01\\
5.000000e+00	3.267370e-01\\
5.200000e+00	2.359633e-01\\
5.400000e+00	1.503963e-01\\
5.600000e+00	8.281461e-02\\
5.800000e+00	3.845908e-02\\
6.000000e+00	1.516926e-02\\
6.200000e+00	6.191833e-03\\
6.400000e+00	4.590401e-03\\
6.600000e+00	7.608298e-03\\
6.800000e+00	1.932128e-02\\
7.000000e+00	5.051050e-02\\
7.200000e+00	1.156747e-01\\
7.400000e+00	2.281056e-01\\
7.600000e+00	3.946093e-01\\
7.800000e+00	6.115852e-01\\
8.000000e+00	8.637725e-01\\
8.200000e+00	1.126201e+00\\
8.400000e+00	1.368973e+00\\
8.600000e+00	1.563599e+00\\
8.800000e+00	1.689219e+00\\
9.000000e+00	1.736951e+00\\
9.200000e+00	1.711276e+00\\
9.400000e+00	1.628292e+00\\
9.600000e+00	1.511631e+00\\
9.800000e+00	1.387484e+00\\
1.000000e+01	1.280327e+00\\
1.020000e+01	1.210472e+00\\
1.040000e+01	1.193872e+00\\
1.060000e+01	1.243683e+00\\
1.080000e+01	1.372452e+00\\
1.100000e+01	1.593554e+00\\
1.120000e+01	1.920825e+00\\
1.140000e+01	2.366068e+00\\
1.160000e+01	2.934996e+00\\
1.180000e+01	3.622832e+00\\
1.200000e+01	4.411032e+00\\
1.220000e+01	5.266407e+00\\
1.240000e+01	6.143317e+00\\
1.260000e+01	6.988829e+00\\
1.280000e+01	7.750015e+00\\
1.300000e+01	8.381864e+00\\
1.320000e+01	8.854088e+00\\
1.340000e+01	9.155328e+00\\
1.360000e+01	9.293868e+00\\
1.380000e+01	9.294944e+00\\
1.400000e+01	9.195502e+00\\
1.420000e+01	9.037825e+00\\
1.440000e+01	8.863456e+00\\
1.460000e+01	8.708558e+00\\
1.480000e+01	8.601247e+00\\
1.500000e+01	8.560871e+00\\
1.520000e+01	8.598717e+00\\
1.540000e+01	8.719411e+00\\
1.560000e+01	8.922194e+00\\
1.580000e+01	9.201516e+00\\
1.600000e+01	9.546741e+00\\
1.620000e+01	9.941206e+00\\
1.640000e+01	1.036112e+01\\
1.660000e+01	1.077529e+01\\
1.680000e+01	1.114619e+01\\
1.700000e+01	1.143297e+01\\
1.720000e+01	1.159640e+01\\
1.740000e+01	1.160479e+01\\
1.760000e+01	1.143974e+01\\
1.780000e+01	1.109993e+01\\
1.800000e+01	1.060245e+01\\
1.820000e+01	9.980849e+00\\
1.840000e+01	9.280498e+00\\
1.860000e+01	8.552398e+00\\
1.880000e+01	7.846699e+00\\
1.900000e+01	7.207565e+00\\
1.920000e+01	6.669998e+00\\
1.940000e+01	6.258603e+00\\
1.960000e+01	5.987730e+00\\
1.980000e+01	5.862354e+00\\
2.000000e+01	5.879393e+00\\
2.020000e+01	6.029628e+00\\
2.040000e+01	6.302982e+00\\
2.060000e+01	6.691321e+00\\
2.080000e+01	7.173748e+00\\
2.100000e+01	7.701932e+00\\
2.120000e+01	8.218360e+00\\
2.140000e+01	8.675902e+00\\
2.160000e+01	9.034229e+00\\
2.180000e+01	9.254247e+00\\
2.200000e+01	9.302820e+00\\
2.220000e+01	9.191496e+00\\
2.240000e+01	8.970866e+00\\
2.260000e+01	8.687628e+00\\
2.280000e+01	8.303290e+00\\
2.300000e+01	7.831241e+00\\
2.320000e+01	7.391578e+00\\
2.340000e+01	7.062777e+00\\
2.360000e+01	6.786120e+00\\
2.380000e+01	6.569784e+00\\
2.400000e+01	6.452832e+00\\
2.420000e+01	6.474291e+00\\
2.440000e+01	6.643243e+00\\
2.460000e+01	6.935075e+00\\
2.480000e+01	7.293297e+00\\
2.500000e+01	7.731652e+00\\
2.520000e+01	8.183779e+00\\
2.540000e+01	8.628953e+00\\
2.560000e+01	9.058127e+00\\
2.580000e+01	9.401990e+00\\
2.600000e+01	9.659856e+00\\
2.620000e+01	9.791138e+00\\
2.640000e+01	9.805714e+00\\
2.660000e+01	9.699863e+00\\
2.680000e+01	9.415393e+00\\
2.700000e+01	9.026292e+00\\
2.720000e+01	8.474232e+00\\
2.740000e+01	7.919123e+00\\
2.760000e+01	7.354558e+00\\
2.780000e+01	6.839335e+00\\
2.800000e+01	6.365882e+00\\
2.820000e+01	5.962095e+00\\
2.840000e+01	5.678296e+00\\
2.860000e+01	5.594512e+00\\
2.880000e+01	5.262400e+00\\
2.900000e+01	5.263109e+00\\
2.920000e+01	5.392759e+00\\
2.940000e+01	5.626829e+00\\
2.960000e+01	5.800335e+00\\
2.980000e+01	6.287084e+00\\
3.000000e+01	6.503531e+00\\
3.020000e+01	6.754690e+00\\
3.040000e+01	7.182072e+00\\
3.060000e+01	7.667519e+00\\
3.080000e+01	7.583291e+00\\
3.100000e+01	7.465668e+00\\
3.120000e+01	7.352666e+00\\
3.140000e+01	7.203163e+00\\
3.160000e+01	6.935222e+00\\
3.180000e+01	6.636598e+00\\
3.200000e+01	6.361672e+00\\
3.220000e+01	6.020375e+00\\
3.240000e+01	5.870493e+00\\
3.260000e+01	5.727095e+00\\
3.280000e+01	5.666534e+00\\
3.300000e+01	5.869928e+00\\
3.320000e+01	6.192341e+00\\
3.340000e+01	6.253323e+00\\
3.360000e+01	6.649319e+00\\
3.380000e+01	6.964898e+00\\
3.400000e+01	7.725285e+00\\
3.420000e+01	8.532345e+00\\
3.440000e+01	8.999931e+00\\
3.460000e+01	9.047815e+00\\
3.480000e+01	1.007639e+01\\
3.500000e+01	1.029501e+01\\
3.520000e+01	1.147550e+01\\
3.540000e+01	1.132729e+01\\
3.560000e+01	1.089607e+01\\
3.580000e+01	1.091309e+01\\
3.600000e+01	1.123856e+01\\
3.620000e+01	1.025164e+01\\
3.640000e+01	1.037977e+01\\
3.660000e+01	9.517945e+00\\
3.680000e+01	9.180066e+00\\
3.700000e+01	8.788436e+00\\
3.720000e+01	8.640388e+00\\
3.740000e+01	8.127751e+00\\
3.760000e+01	7.832205e+00\\
3.780000e+01	7.679387e+00\\
3.800000e+01	8.024996e+00\\
3.820000e+01	8.208916e+00\\
3.840000e+01	8.118504e+00\\
3.860000e+01	8.227350e+00\\
3.880000e+01	8.781818e+00\\
3.900000e+01	8.687730e+00\\
3.920000e+01	9.203687e+00\\
3.940000e+01	9.195227e+00\\
3.960000e+01	8.979400e+00\\
3.980000e+01	9.057624e+00\\
4.000000e+01	8.479799e+00\\
4.020000e+01	8.264821e+00\\
4.040000e+01	8.062018e+00\\
4.060000e+01	7.378504e+00\\
4.080000e+01	6.669723e+00\\
4.100000e+01	6.234787e+00\\
4.120000e+01	5.973302e+00\\
4.140000e+01	5.524476e+00\\
4.160000e+01	5.225383e+00\\
4.180000e+01	5.001336e+00\\
4.200000e+01	4.642460e+00\\
4.220000e+01	5.007095e+00\\
4.240000e+01	5.137796e+00\\
4.260000e+01	5.317354e+00\\
4.280000e+01	5.474535e+00\\
4.300000e+01	5.498621e+00\\
4.320000e+01	5.873774e+00\\
4.340000e+01	6.472564e+00\\
4.360000e+01	6.952475e+00\\
4.380000e+01	7.951989e+00\\
4.400000e+01	8.264414e+00\\
4.420000e+01	8.570122e+00\\
4.440000e+01	8.833399e+00\\
4.460000e+01	8.869453e+00\\
4.480000e+01	8.922699e+00\\
4.500000e+01	8.283651e+00\\
4.520000e+01	8.499605e+00\\
4.540000e+01	7.597845e+00\\
4.560000e+01	8.052756e+00\\
4.580000e+01	7.130410e+00\\
4.600000e+01	7.233213e+00\\
4.620000e+01	7.332726e+00\\
4.640000e+01	7.341815e+00\\
4.660000e+01	7.609656e+00\\
4.680000e+01	7.866818e+00\\
4.700000e+01	8.120908e+00\\
4.720000e+01	8.615204e+00\\
4.740000e+01	8.831922e+00\\
4.760000e+01	9.372478e+00\\
4.780000e+01	1.001315e+01\\
4.800000e+01	1.040042e+01\\
4.820000e+01	1.077120e+01\\
4.840000e+01	1.125761e+01\\
4.860000e+01	1.112032e+01\\
4.880000e+01	1.072625e+01\\
4.900000e+01	1.065781e+01\\
4.920000e+01	1.059700e+01\\
4.940000e+01	1.010743e+01\\
4.960000e+01	9.063732e+00\\
4.980000e+01	8.475821e+00\\
5.000000e+01	7.962014e+00\\
5.020000e+01	7.766542e+00\\
5.040000e+01	7.596010e+00\\
5.060000e+01	6.708262e+00\\
5.080000e+01	6.244608e+00\\
5.100000e+01	6.317864e+00\\
5.120000e+01	6.444671e+00\\
5.140000e+01	6.332990e+00\\
5.160000e+01	6.608216e+00\\
5.180000e+01	7.384338e+00\\
5.200000e+01	7.445433e+00\\
5.220000e+01	7.457752e+00\\
5.240000e+01	7.980262e+00\\
5.260000e+01	8.364151e+00\\
5.280000e+01	8.805910e+00\\
5.300000e+01	9.186016e+00\\
5.320000e+01	9.728885e+00\\
5.340000e+01	9.213786e+00\\
5.360000e+01	8.779482e+00\\
5.380000e+01	9.164630e+00\\
5.400000e+01	9.302486e+00\\
5.420000e+01	8.247657e+00\\
5.440000e+01	8.111386e+00\\
5.460000e+01	7.420992e+00\\
5.480000e+01	7.136818e+00\\
5.500000e+01	7.128561e+00\\
5.520000e+01	6.619075e+00\\
5.540000e+01	7.407120e+00\\
5.560000e+01	7.084683e+00\\
5.580000e+01	6.955866e+00\\
5.600000e+01	8.127903e+00\\
5.620000e+01	8.601324e+00\\
5.640000e+01	9.240358e+00\\
5.660000e+01	9.718768e+00\\
5.680000e+01	1.050249e+01\\
5.700000e+01	1.102666e+01\\
5.720000e+01	1.169267e+01\\
5.740000e+01	1.190015e+01\\
5.760000e+01	1.150325e+01\\
5.780000e+01	1.159439e+01\\
5.800000e+01	1.182263e+01\\
5.820000e+01	1.063705e+01\\
5.840000e+01	1.026468e+01\\
5.860000e+01	9.519180e+00\\
5.880000e+01	8.836551e+00\\
5.900000e+01	8.537498e+00\\
5.920000e+01	8.100112e+00\\
5.940000e+01	7.227809e+00\\
5.960000e+01	7.114252e+00\\
5.980000e+01	6.875870e+00\\
6.000000e+01	6.733546e+00\\
6.020000e+01	6.856026e+00\\
6.040000e+01	6.165835e+00\\
6.060000e+01	6.822337e+00\\
6.080000e+01	7.081161e+00\\
6.100000e+01	7.568200e+00\\
6.120000e+01	8.431013e+00\\
6.140000e+01	8.485956e+00\\
6.160000e+01	9.049166e+00\\
6.180000e+01	9.468000e+00\\
6.200000e+01	9.226795e+00\\
6.220000e+01	9.159140e+00\\
6.240000e+01	8.840026e+00\\
6.260000e+01	8.774233e+00\\
6.280000e+01	8.563132e+00\\
6.300000e+01	7.784506e+00\\
6.320000e+01	6.878663e+00\\
6.340000e+01	6.920964e+00\\
6.360000e+01	6.468528e+00\\
6.380000e+01	6.157476e+00\\
6.400000e+01	5.657036e+00\\
6.420000e+01	5.584497e+00\\
6.440000e+01	5.966738e+00\\
6.460000e+01	6.138618e+00\\
6.480000e+01	5.802183e+00\\
6.500000e+01	6.513383e+00\\
6.520000e+01	6.561292e+00\\
6.540000e+01	7.648829e+00\\
6.560000e+01	8.416208e+00\\
6.580000e+01	9.329133e+00\\
6.600000e+01	1.024997e+01\\
6.620000e+01	1.047475e+01\\
6.640000e+01	1.098954e+01\\
6.660000e+01	1.106871e+01\\
6.680000e+01	1.079342e+01\\
6.700000e+01	1.037753e+01\\
6.720000e+01	9.699992e+00\\
6.740000e+01	9.199145e+00\\
6.760000e+01	8.923324e+00\\
6.780000e+01	7.771629e+00\\
6.800000e+01	7.167946e+00\\
6.820000e+01	6.865249e+00\\
6.840000e+01	6.887150e+00\\
6.860000e+01	6.434656e+00\\
6.880000e+01	6.510572e+00\\
6.900000e+01	6.560343e+00\\
6.920000e+01	6.858488e+00\\
6.940000e+01	7.270814e+00\\
6.960000e+01	7.367202e+00\\
6.980000e+01	8.148963e+00\\
7.000000e+01	8.488811e+00\\
7.020000e+01	9.557417e+00\\
7.040000e+01	1.040385e+01\\
7.060000e+01	1.034690e+01\\
7.080000e+01	1.076348e+01\\
7.100000e+01	1.055742e+01\\
7.120000e+01	9.876354e+00\\
7.140000e+01	9.653683e+00\\
7.160000e+01	9.136322e+00\\
7.180000e+01	9.424010e+00\\
7.200000e+01	8.593433e+00\\
7.220000e+01	7.832878e+00\\
7.240000e+01	6.780307e+00\\
7.260000e+01	6.897700e+00\\
7.280000e+01	6.408136e+00\\
7.300000e+01	6.073255e+00\\
7.320000e+01	5.537908e+00\\
7.340000e+01	5.792652e+00\\
7.360000e+01	6.438876e+00\\
7.380000e+01	7.081504e+00\\
7.400000e+01	7.454638e+00\\
7.420000e+01	7.747873e+00\\
7.440000e+01	8.535353e+00\\
7.460000e+01	9.371604e+00\\
7.480000e+01	1.005734e+01\\
7.500000e+01	1.043959e+01\\
7.520000e+01	1.081641e+01\\
7.540000e+01	1.093979e+01\\
7.560000e+01	1.036045e+01\\
7.580000e+01	1.055063e+01\\
7.600000e+01	9.858761e+00\\
7.620000e+01	8.798504e+00\\
7.640000e+01	8.244403e+00\\
7.660000e+01	7.491975e+00\\
7.680000e+01	6.939318e+00\\
7.700000e+01	6.427561e+00\\
7.720000e+01	6.009239e+00\\
7.740000e+01	5.947993e+00\\
7.760000e+01	6.045407e+00\\
7.780000e+01	6.113131e+00\\
7.800000e+01	6.116892e+00\\
7.820000e+01	6.721946e+00\\
7.840000e+01	7.318819e+00\\
7.860000e+01	7.496304e+00\\
7.880000e+01	8.879866e+00\\
7.900000e+01	9.794938e+00\\
7.920000e+01	9.886777e+00\\
7.940000e+01	1.023177e+01\\
7.960000e+01	1.028770e+01\\
7.980000e+01	1.022149e+01\\
8.000000e+01	1.045659e+01\\
8.020000e+01	9.912544e+00\\
8.040000e+01	9.806194e+00\\
8.060000e+01	8.596339e+00\\
8.080000e+01	7.428396e+00\\
8.100000e+01	7.306714e+00\\
8.120000e+01	6.951611e+00\\
8.140000e+01	6.273619e+00\\
8.160000e+01	6.367338e+00\\
8.180000e+01	5.980833e+00\\
8.200000e+01	6.580029e+00\\
8.220000e+01	6.603666e+00\\
8.240000e+01	6.670515e+00\\
8.260000e+01	7.575832e+00\\
8.280000e+01	8.058266e+00\\
8.300000e+01	8.231256e+00\\
8.320000e+01	9.298983e+00\\
8.340000e+01	9.996948e+00\\
8.360000e+01	1.070907e+01\\
8.380000e+01	1.070081e+01\\
8.400000e+01	1.066004e+01\\
8.420000e+01	1.112868e+01\\
8.440000e+01	1.088099e+01\\
8.460000e+01	1.045685e+01\\
8.480000e+01	1.029950e+01\\
8.500000e+01	9.461987e+00\\
8.520000e+01	8.620355e+00\\
8.540000e+01	7.943034e+00\\
8.560000e+01	7.504660e+00\\
8.580000e+01	7.222100e+00\\
8.600000e+01	6.687580e+00\\
8.620000e+01	5.963256e+00\\
8.640000e+01	5.755548e+00\\
8.660000e+01	5.945703e+00\\
8.680000e+01	6.176470e+00\\
8.700000e+01	6.578256e+00\\
8.720000e+01	6.989782e+00\\
8.740000e+01	7.732708e+00\\
8.760000e+01	8.463287e+00\\
8.780000e+01	9.058012e+00\\
8.800000e+01	9.529725e+00\\
8.820000e+01	1.001330e+01\\
8.840000e+01	1.012104e+01\\
8.860000e+01	1.049295e+01\\
8.880000e+01	1.017222e+01\\
8.900000e+01	9.873470e+00\\
8.920000e+01	9.033659e+00\\
8.940000e+01	8.458594e+00\\
8.960000e+01	7.213995e+00\\
8.980000e+01	6.881290e+00\\
9.000000e+01	6.636019e+00\\
9.020000e+01	6.325541e+00\\
9.040000e+01	5.986804e+00\\
9.060000e+01	5.769045e+00\\
9.080000e+01	5.566687e+00\\
9.100000e+01	5.286390e+00\\
9.120000e+01	5.680018e+00\\
9.140000e+01	6.549212e+00\\
9.160000e+01	6.823037e+00\\
9.180000e+01	7.636797e+00\\
9.200000e+01	8.255841e+00\\
9.220000e+01	9.202665e+00\\
9.240000e+01	9.623603e+00\\
9.260000e+01	1.027505e+01\\
9.280000e+01	1.058093e+01\\
9.300000e+01	1.079890e+01\\
9.320000e+01	1.103061e+01\\
9.340000e+01	1.016199e+01\\
9.360000e+01	9.841651e+00\\
9.380000e+01	9.039589e+00\\
9.400000e+01	9.092805e+00\\
9.420000e+01	8.541947e+00\\
9.440000e+01	7.669502e+00\\
9.460000e+01	6.807718e+00\\
9.480000e+01	6.714171e+00\\
9.500000e+01	6.622930e+00\\
9.520000e+01	6.410377e+00\\
9.540000e+01	6.728588e+00\\
9.560000e+01	6.934849e+00\\
9.580000e+01	7.435521e+00\\
9.600000e+01	7.901014e+00\\
9.620000e+01	8.376400e+00\\
9.640000e+01	8.490761e+00\\
9.660000e+01	9.615312e+00\\
9.680000e+01	9.591169e+00\\
9.700000e+01	1.019946e+01\\
9.720000e+01	1.034136e+01\\
9.740000e+01	1.020594e+01\\
9.760000e+01	1.031899e+01\\
9.780000e+01	1.007223e+01\\
9.800000e+01	9.601099e+00\\
9.820000e+01	9.531088e+00\\
9.840000e+01	8.768297e+00\\
9.860000e+01	7.935727e+00\\
9.880000e+01	7.770613e+00\\
9.900000e+01	7.333134e+00\\
9.920000e+01	6.623305e+00\\
9.940000e+01	5.717793e+00\\
9.960000e+01	5.573957e+00\\
9.980000e+01	5.977096e+00\\
1.000000e+02	6.172788e+00\\
};
\addlegendentry{$\Nsample=2^8$ (CMM-NuFi lin.)}


\addplot [color=mycolor1, line width=1.0pt, only marks, mark size=1.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2.000000e-01	4.639362e-01\\
1.000000e+00	8.240226e-02\\
1.800000e+00	3.712010e-02\\
2.600000e+00	4.392572e-02\\
3.400000e+00	6.049588e-02\\
4.200000e+00	4.183449e-01\\
5.000000e+00	3.264279e-01\\
5.800000e+00	3.841678e-02\\
6.600000e+00	7.605461e-03\\
7.400000e+00	2.279942e-01\\
8.200000e+00	1.124786e+00\\
9.000000e+00	1.734732e+00\\
9.800000e+00	1.386057e+00\\
1.060000e+01	1.242772e+00\\
1.140000e+01	2.364228e+00\\
1.220000e+01	5.261752e+00\\
1.300000e+01	8.374515e+00\\
1.380000e+01	9.288722e+00\\
1.460000e+01	8.706599e+00\\
1.540000e+01	8.721281e+00\\
1.620000e+01	9.962333e+00\\
1.700000e+01	1.144883e+01\\
1.780000e+01	1.109485e+01\\
1.860000e+01	8.542725e+00\\
1.940000e+01	6.260605e+00\\
2.020000e+01	6.025886e+00\\
2.100000e+01	7.706154e+00\\
2.180000e+01	9.261350e+00\\
2.260000e+01	8.687808e+00\\
2.340000e+01	7.075313e+00\\
2.420000e+01	6.488612e+00\\
2.500000e+01	7.748346e+00\\
2.580000e+01	9.407308e+00\\
2.660000e+01	9.732997e+00\\
2.740000e+01	7.898451e+00\\
2.820000e+01	6.026319e+00\\
2.900000e+01	5.351597e+00\\
2.980000e+01	6.288240e+00\\
3.060000e+01	7.577809e+00\\
3.140000e+01	7.347254e+00\\
3.220000e+01	6.096132e+00\\
3.300000e+01	6.223825e+00\\
3.380000e+01	7.065490e+00\\
3.460000e+01	9.126495e+00\\
3.540000e+01	1.097162e+01\\
3.620000e+01	1.042577e+01\\
3.700000e+01	8.702071e+00\\
3.780000e+01	8.005496e+00\\
3.860000e+01	8.160281e+00\\
3.940000e+01	9.026094e+00\\
4.020000e+01	8.353331e+00\\
4.100000e+01	6.300971e+00\\
4.180000e+01	5.007446e+00\\
4.260000e+01	5.283790e+00\\
4.340000e+01	6.683893e+00\\
4.420000e+01	9.048745e+00\\
4.500000e+01	8.881120e+00\\
4.580000e+01	7.868089e+00\\
4.660000e+01	7.845013e+00\\
4.740000e+01	8.650146e+00\\
4.820000e+01	1.074836e+01\\
4.900000e+01	1.103828e+01\\
4.980000e+01	8.535468e+00\\
5.060000e+01	6.497927e+00\\
5.140000e+01	6.273174e+00\\
5.220000e+01	7.933650e+00\\
5.300000e+01	9.371509e+00\\
5.380000e+01	9.193421e+00\\
5.460000e+01	7.447279e+00\\
5.540000e+01	7.121887e+00\\
5.620000e+01	8.273196e+00\\
5.700000e+01	1.153427e+01\\
5.780000e+01	1.176881e+01\\
5.860000e+01	9.663963e+00\\
5.940000e+01	6.804477e+00\\
6.020000e+01	6.376574e+00\\
6.100000e+01	7.587250e+00\\
6.180000e+01	8.812928e+00\\
6.260000e+01	8.340056e+00\\
6.340000e+01	6.153153e+00\\
6.420000e+01	5.939805e+00\\
6.500000e+01	6.397601e+00\\
6.580000e+01	8.830077e+00\\
6.660000e+01	1.075067e+01\\
6.740000e+01	9.143066e+00\\
6.820000e+01	7.379638e+00\\
6.900000e+01	6.471676e+00\\
6.980000e+01	8.053061e+00\\
7.060000e+01	9.604257e+00\\
7.140000e+01	9.842206e+00\\
7.220000e+01	7.679880e+00\\
7.300000e+01	6.572194e+00\\
7.380000e+01	6.916235e+00\\
7.460000e+01	9.307238e+00\\
7.540000e+01	1.062345e+01\\
7.620000e+01	9.163536e+00\\
7.700000e+01	6.454247e+00\\
7.780000e+01	6.716024e+00\\
7.860000e+01	8.156451e+00\\
7.940000e+01	9.744750e+00\\
8.020000e+01	9.323573e+00\\
8.100000e+01	7.320125e+00\\
8.180000e+01	6.545206e+00\\
8.260000e+01	7.209247e+00\\
8.340000e+01	9.192737e+00\\
8.420000e+01	1.061511e+01\\
8.500000e+01	9.213433e+00\\
8.580000e+01	7.294270e+00\\
8.660000e+01	6.903708e+00\\
8.740000e+01	7.497170e+00\\
8.820000e+01	9.520068e+00\\
8.900000e+01	9.024357e+00\\
8.980000e+01	7.461223e+00\\
9.060000e+01	6.561669e+00\\
9.140000e+01	6.652300e+00\\
9.220000e+01	8.949112e+00\\
9.300000e+01	1.013011e+01\\
9.380000e+01	9.252466e+00\\
9.460000e+01	7.485542e+00\\
9.540000e+01	6.599392e+00\\
9.620000e+01	7.565365e+00\\
9.700000e+01	9.740061e+00\\
9.780000e+01	1.022334e+01\\
9.860000e+01	8.200352e+00\\
9.940000e+01	6.734280e+00\\
};
\addlegendentry{$\Nsample=2^8$ $\Nmapgrid=64$ (CMM-NuFi)}

\addplot [color=green, dotted, line width=1.0pt, mark size=0.5pt, mark=*, mark options={solid, fill=black!40!green, draw=black!40!green}]
  table[row sep=crcr]{%
1.000000e-01	4.839322e-01\\
3.000000e-01	4.315493e-01\\
5.000000e-01	3.395843e-01\\
7.000000e-01	2.294719e-01\\
9.000000e-01	1.253829e-01\\
1.100000e+00	4.748118e-02\\
1.300000e+00	6.614751e-03\\
1.500000e+00	2.022700e-03\\
1.700000e+00	2.268871e-02\\
1.900000e+00	5.181820e-02\\
2.100000e+00	7.292487e-02\\
2.300000e+00	7.551514e-02\\
2.500000e+00	5.853525e-02\\
2.700000e+00	3.052614e-02\\
2.900000e+00	6.524896e-03\\
3.100000e+00	2.780788e-03\\
3.300000e+00	3.100608e-02\\
3.500000e+00	9.399462e-02\\
3.700000e+00	1.839970e-01\\
3.900000e+00	2.843983e-01\\
4.100000e+00	3.742116e-01\\
4.300000e+00	4.339841e-01\\
4.500000e+00	4.512393e-01\\
4.700000e+00	4.237352e-01\\
4.900000e+00	3.595789e-01\\
5.100000e+00	2.743027e-01\\
5.300000e+00	1.859876e-01\\
5.500000e+00	1.100851e-01\\
5.700000e+00	5.559951e-02\\
5.900000e+00	2.378643e-02\\
6.100000e+00	9.681438e-03\\
6.300000e+00	5.820673e-03\\
6.500000e+00	6.757184e-03\\
6.700000e+00	1.267257e-02\\
6.900000e+00	3.068694e-02\\
7.100000e+00	7.329277e-02\\
7.300000e+00	1.543598e-01\\
7.500000e+00	2.839938e-01\\
7.700000e+00	4.639163e-01\\
7.900000e+00	6.848817e-01\\
8.100000e+00	9.270549e-01\\
8.300000e+00	1.163417e+00\\
8.500000e+00	1.365375e+00\\
8.700000e+00	1.509051e+00\\
8.900000e+00	1.580516e+00\\
9.100000e+00	1.578503e+00\\
9.300000e+00	1.513994e+00\\
9.500000e+00	1.407045e+00\\
9.700000e+00	1.282058e+00\\
9.900000e+00	1.163069e+00\\
1.010000e+01	1.070439e+00\\
1.030000e+01	1.019724e+00\\
1.050000e+01	1.022636e+00\\
1.070000e+01	1.089245e+00\\
1.090000e+01	1.230103e+00\\
1.110000e+01	1.457024e+00\\
1.130000e+01	1.781800e+00\\
1.150000e+01	2.212948e+00\\
1.170000e+01	2.751422e+00\\
1.190000e+01	3.386682e+00\\
1.210000e+01	4.094557e+00\\
1.230000e+01	4.837913e+00\\
1.250000e+01	5.570418e+00\\
1.270000e+01	6.242830e+00\\
1.290000e+01	6.810552e+00\\
1.310000e+01	7.240750e+00\\
1.330000e+01	7.517403e+00\\
1.350000e+01	7.643188e+00\\
1.370000e+01	7.637950e+00\\
1.390000e+01	7.534378e+00\\
1.410000e+01	7.372138e+00\\
1.430000e+01	7.191879e+00\\
1.450000e+01	7.030317e+00\\
1.470000e+01	6.917096e+00\\
1.490000e+01	6.873526e+00\\
1.510000e+01	6.912789e+00\\
1.530000e+01	7.040875e+00\\
1.550000e+01	7.257503e+00\\
1.570000e+01	7.556536e+00\\
1.590000e+01	7.925801e+00\\
1.610000e+01	8.346552e+00\\
1.630000e+01	8.792972e+00\\
1.650000e+01	9.232359e+00\\
1.670000e+01	9.626609e+00\\
1.690000e+01	9.935397e+00\\
1.710000e+01	1.012094e+01\\
1.730000e+01	1.015362e+01\\
1.750000e+01	1.001725e+01\\
1.770000e+01	9.712576e+00\\
1.790000e+01	9.258074e+00\\
1.810000e+01	8.687620e+00\\
1.830000e+01	8.045621e+00\\
1.850000e+01	7.380757e+00\\
1.870000e+01	6.739813e+00\\
1.890000e+01	6.162846e+00\\
1.910000e+01	5.680404e+00\\
1.930000e+01	5.312829e+00\\
1.950000e+01	5.071138e+00\\
1.970000e+01	4.958595e+00\\
1.990000e+01	4.972086e+00\\
2.010000e+01	5.102726e+00\\
2.030000e+01	5.335579e+00\\
2.050000e+01	5.648947e+00\\
2.070000e+01	6.013968e+00\\
2.090000e+01	6.395312e+00\\
2.110000e+01	6.753509e+00\\
2.130000e+01	7.048895e+00\\
2.150000e+01	7.246643e+00\\
2.170000e+01	7.321859e+00\\
2.190000e+01	7.263532e+00\\
2.210000e+01	7.076334e+00\\
2.230000e+01	6.779754e+00\\
2.250000e+01	6.404802e+00\\
2.270000e+01	5.989080e+00\\
2.290000e+01	5.571388e+00\\
2.310000e+01	5.186994e+00\\
2.330000e+01	4.864406e+00\\
2.350000e+01	4.623949e+00\\
2.370000e+01	4.477951e+00\\
2.390000e+01	4.431896e+00\\
2.410000e+01	4.485795e+00\\
2.430000e+01	4.635132e+00\\
2.450000e+01	4.871055e+00\\
2.470000e+01	5.179908e+00\\
2.490000e+01	5.542508e+00\\
2.510000e+01	5.933832e+00\\
2.530000e+01	6.323703e+00\\
2.550000e+01	6.678808e+00\\
2.570000e+01	6.966048e+00\\
2.590000e+01	7.156709e+00\\
2.610000e+01	7.230651e+00\\
2.630000e+01	7.179524e+00\\
2.650000e+01	7.008217e+00\\
2.670000e+01	6.734155e+00\\
2.690000e+01	6.384636e+00\\
2.710000e+01	5.992848e+00\\
2.730000e+01	5.593460e+00\\
2.750000e+01	5.218700e+00\\
2.770000e+01	4.895545e+00\\
2.790000e+01	4.644319e+00\\
2.810000e+01	4.478542e+00\\
2.830000e+01	4.405584e+00\\
2.850000e+01	4.427481e+00\\
2.870000e+01	4.541399e+00\\
2.890000e+01	4.739503e+00\\
2.910000e+01	5.008394e+00\\
2.930000e+01	5.328572e+00\\
2.950000e+01	5.674520e+00\\
2.970000e+01	6.015933e+00\\
2.990000e+01	6.320297e+00\\
3.010000e+01	6.556623e+00\\
3.030000e+01	6.699714e+00\\
3.050000e+01	6.734040e+00\\
3.070000e+01	6.656272e+00\\
3.090000e+01	6.475834e+00\\
3.110000e+01	6.213349e+00\\
3.130000e+01	5.897384e+00\\
3.150000e+01	5.560314e+00\\
3.170000e+01	5.234219e+00\\
3.190000e+01	4.947581e+00\\
3.210000e+01	4.723203e+00\\
3.230000e+01	4.577406e+00\\
3.250000e+01	4.520159e+00\\
3.270000e+01	4.555649e+00\\
3.290000e+01	4.682782e+00\\
3.310000e+01	4.895313e+00\\
3.330000e+01	5.181600e+00\\
3.350000e+01	5.524270e+00\\
3.370000e+01	5.900223e+00\\
3.390000e+01	6.281456e+00\\
3.410000e+01	6.636985e+00\\
3.430000e+01	6.935868e+00\\
3.450000e+01	7.150934e+00\\
3.470000e+01	7.262520e+00\\
3.490000e+01	7.261380e+00\\
3.510000e+01	7.150090e+00\\
3.530000e+01	6.942599e+00\\
3.550000e+01	6.662065e+00\\
3.570000e+01	6.337484e+00\\
3.590000e+01	5.999843e+00\\
3.610000e+01	5.678541e+00\\
3.630000e+01	5.398641e+00\\
3.650000e+01	5.179254e+00\\
3.670000e+01	5.033005e+00\\
3.690000e+01	4.966297e+00\\
3.710000e+01	4.979938e+00\\
3.730000e+01	5.069711e+00\\
3.750000e+01	5.226664e+00\\
3.770000e+01	5.437128e+00\\
3.790000e+01	5.682735e+00\\
3.810000e+01	5.940810e+00\\
3.830000e+01	6.185540e+00\\
3.850000e+01	6.390097e+00\\
3.870000e+01	6.529586e+00\\
3.890000e+01	6.584365e+00\\
3.910000e+01	6.543023e+00\\
3.930000e+01	6.404309e+00\\
3.950000e+01	6.177494e+00\\
3.970000e+01	5.881071e+00\\
3.990000e+01	5.540073e+00\\
4.010000e+01	5.182615e+00\\
4.030000e+01	4.836411e+00\\
4.050000e+01	4.525884e+00\\
4.070000e+01	4.270327e+00\\
4.090000e+01	4.083168e+00\\
4.110000e+01	3.972130e+00\\
4.130000e+01	3.939857e+00\\
4.150000e+01	3.984536e+00\\
4.170000e+01	4.100224e+00\\
4.190000e+01	4.276800e+00\\
4.210000e+01	4.499782e+00\\
4.230000e+01	4.750364e+00\\
4.250000e+01	5.006119e+00\\
4.270000e+01	5.242589e+00\\
4.290000e+01	5.435777e+00\\
4.310000e+01	5.565156e+00\\
4.330000e+01	5.616611e+00\\
4.350000e+01	5.584611e+00\\
4.370000e+01	5.473097e+00\\
4.390000e+01	5.294860e+00\\
4.410000e+01	5.069565e+00\\
4.430000e+01	4.820905e+00\\
4.450000e+01	4.573502e+00\\
4.470000e+01	4.350150e+00\\
4.490000e+01	4.169851e+00\\
4.510000e+01	4.046773e+00\\
4.530000e+01	3.990022e+00\\
4.550000e+01	4.003904e+00\\
4.570000e+01	4.088308e+00\\
4.590000e+01	4.238924e+00\\
4.610000e+01	4.447215e+00\\
4.630000e+01	4.700274e+00\\
4.650000e+01	4.980875e+00\\
4.670000e+01	5.268053e+00\\
4.690000e+01	5.538472e+00\\
4.710000e+01	5.768622e+00\\
4.730000e+01	5.937569e+00\\
4.750000e+01	6.029792e+00\\
4.770000e+01	6.037467e+00\\
4.790000e+01	5.961689e+00\\
4.810000e+01	5.812330e+00\\
4.830000e+01	5.606559e+00\\
4.850000e+01	5.366380e+00\\
4.870000e+01	5.115719e+00\\
4.890000e+01	4.877626e+00\\
4.910000e+01	4.672066e+00\\
4.930000e+01	4.514547e+00\\
4.950000e+01	4.415562e+00\\
4.970000e+01	4.380638e+00\\
4.990000e+01	4.410660e+00\\
5.010000e+01	4.502183e+00\\
5.030000e+01	4.647591e+00\\
5.050000e+01	4.835153e+00\\
5.070000e+01	5.049192e+00\\
5.090000e+01	5.270660e+00\\
5.110000e+01	5.478361e+00\\
5.130000e+01	5.650874e+00\\
5.150000e+01	5.769010e+00\\
5.170000e+01	5.818377e+00\\
5.190000e+01	5.791499e+00\\
5.210000e+01	5.689019e+00\\
5.230000e+01	5.519660e+00\\
5.250000e+01	5.298960e+00\\
5.270000e+01	5.047070e+00\\
5.290000e+01	4.786080e+00\\
5.310000e+01	4.537417e+00\\
5.330000e+01	4.319758e+00\\
5.350000e+01	4.147699e+00\\
5.370000e+01	4.031194e+00\\
5.390000e+01	3.975579e+00\\
5.410000e+01	3.981878e+00\\
5.430000e+01	4.047133e+00\\
5.450000e+01	4.164600e+00\\
5.470000e+01	4.323851e+00\\
5.490000e+01	4.510950e+00\\
5.510000e+01	4.708966e+00\\
5.530000e+01	4.899023e+00\\
5.550000e+01	5.061967e+00\\
5.570000e+01	5.180486e+00\\
5.590000e+01	5.241335e+00\\
5.610000e+01	5.237221e+00\\
5.630000e+01	5.167888e+00\\
5.650000e+01	5.040177e+00\\
5.670000e+01	4.867004e+00\\
5.690000e+01	4.665525e+00\\
5.710000e+01	4.454857e+00\\
5.730000e+01	4.253811e+00\\
5.750000e+01	4.079036e+00\\
5.770000e+01	3.943770e+00\\
5.790000e+01	3.857247e+00\\
5.810000e+01	3.824609e+00\\
5.830000e+01	3.847083e+00\\
5.850000e+01	3.922216e+00\\
5.870000e+01	4.044029e+00\\
5.890000e+01	4.203125e+00\\
5.910000e+01	4.386895e+00\\
5.930000e+01	4.580009e+00\\
5.950000e+01	4.765391e+00\\
5.970000e+01	4.925711e+00\\
5.990000e+01	5.045266e+00\\
6.010000e+01	5.111958e+00\\
6.030000e+01	5.118970e+00\\
6.050000e+01	5.065771e+00\\
6.070000e+01	4.958208e+00\\
6.090000e+01	4.807669e+00\\
6.110000e+01	4.629487e+00\\
6.130000e+01	4.440936e+00\\
6.150000e+01	4.259197e+00\\
6.170000e+01	4.099645e+00\\
6.190000e+01	3.974656e+00\\
6.210000e+01	3.892982e+00\\
6.230000e+01	3.859586e+00\\
6.250000e+01	3.875731e+00\\
6.270000e+01	3.939172e+00\\
6.290000e+01	4.044319e+00\\
6.310000e+01	4.182391e+00\\
6.330000e+01	4.341694e+00\\
6.350000e+01	4.508161e+00\\
6.370000e+01	4.666312e+00\\
6.390000e+01	4.800635e+00\\
6.410000e+01	4.897290e+00\\
6.430000e+01	4.945834e+00\\
6.450000e+01	4.940659e+00\\
6.470000e+01	4.881811e+00\\
6.490000e+01	4.774994e+00\\
6.510000e+01	4.630774e+00\\
6.530000e+01	4.463125e+00\\
6.550000e+01	4.287641e+00\\
6.570000e+01	4.119745e+00\\
6.590000e+01	3.973175e+00\\
6.610000e+01	3.858932e+00\\
6.630000e+01	3.784722e+00\\
6.650000e+01	3.754783e+00\\
6.670000e+01	3.769948e+00\\
6.690000e+01	3.827810e+00\\
6.710000e+01	3.922883e+00\\
6.730000e+01	4.046804e+00\\
6.750000e+01	4.188656e+00\\
6.770000e+01	4.335553e+00\\
6.790000e+01	4.473573e+00\\
6.810000e+01	4.589042e+00\\
6.830000e+01	4.670030e+00\\
6.850000e+01	4.707830e+00\\
6.870000e+01	4.698126e+00\\
6.890000e+01	4.641597e+00\\
6.910000e+01	4.543830e+00\\
6.930000e+01	4.414531e+00\\
6.950000e+01	4.266229e+00\\
6.970000e+01	4.112709e+00\\
6.990000e+01	3.967464e+00\\
7.010000e+01	3.842411e+00\\
7.030000e+01	3.746994e+00\\
7.050000e+01	3.687699e+00\\
7.070000e+01	3.667895e+00\\
7.090000e+01	3.687878e+00\\
7.110000e+01	3.745006e+00\\
7.130000e+01	3.833867e+00\\
7.150000e+01	3.946508e+00\\
7.170000e+01	4.072809e+00\\
7.190000e+01	4.201090e+00\\
7.210000e+01	4.319018e+00\\
7.230000e+01	4.414784e+00\\
7.250000e+01	4.478404e+00\\
7.270000e+01	4.502962e+00\\
7.290000e+01	4.485518e+00\\
7.310000e+01	4.427522e+00\\
7.330000e+01	4.334608e+00\\
7.350000e+01	4.215827e+00\\
7.370000e+01	4.082472e+00\\
7.390000e+01	3.946707e+00\\
7.410000e+01	3.820251e+00\\
7.430000e+01	3.713301e+00\\
7.450000e+01	3.633788e+00\\
7.470000e+01	3.586981e+00\\
7.490000e+01	3.575352e+00\\
7.510000e+01	3.598611e+00\\
7.530000e+01	3.653833e+00\\
7.550000e+01	3.735634e+00\\
7.570000e+01	3.836429e+00\\
7.590000e+01	3.946850e+00\\
7.610000e+01	4.056379e+00\\
7.630000e+01	4.154220e+00\\
7.650000e+01	4.230371e+00\\
7.670000e+01	4.276753e+00\\
7.690000e+01	4.288203e+00\\
7.710000e+01	4.263158e+00\\
7.730000e+01	4.203857e+00\\
7.750000e+01	4.116038e+00\\
7.770000e+01	4.008174e+00\\
7.790000e+01	3.890406e+00\\
7.810000e+01	3.773358e+00\\
7.830000e+01	3.667040e+00\\
7.850000e+01	3.579965e+00\\
7.870000e+01	3.518561e+00\\
7.890000e+01	3.486855e+00\\
7.910000e+01	3.486376e+00\\
7.930000e+01	3.516190e+00\\
7.950000e+01	3.573023e+00\\
7.970000e+01	3.651454e+00\\
7.990000e+01	3.744213e+00\\
8.010000e+01	3.842635e+00\\
8.030000e+01	3.937305e+00\\
8.050000e+01	4.018898e+00\\
8.070000e+01	4.079133e+00\\
8.090000e+01	4.111723e+00\\
8.110000e+01	4.113141e+00\\
8.130000e+01	4.083076e+00\\
8.150000e+01	4.024461e+00\\
8.170000e+01	3.943082e+00\\
8.190000e+01	3.846829e+00\\
8.210000e+01	3.744739e+00\\
8.230000e+01	3.645983e+00\\
8.250000e+01	3.558965e+00\\
8.270000e+01	3.490619e+00\\
8.290000e+01	3.445947e+00\\
8.310000e+01	3.427785e+00\\
8.330000e+01	3.436737e+00\\
8.350000e+01	3.471229e+00\\
8.370000e+01	3.527645e+00\\
8.390000e+01	3.600550e+00\\
8.410000e+01	3.683028e+00\\
8.430000e+01	3.767171e+00\\
8.450000e+01	3.844725e+00\\
8.470000e+01	3.907867e+00\\
8.490000e+01	3.950036e+00\\
8.510000e+01	3.966690e+00\\
8.530000e+01	3.955859e+00\\
8.550000e+01	3.918388e+00\\
8.570000e+01	3.857816e+00\\
8.590000e+01	3.779920e+00\\
8.610000e+01	3.691995e+00\\
8.630000e+01	3.602006e+00\\
8.650000e+01	3.517742e+00\\
8.670000e+01	3.446095e+00\\
8.690000e+01	3.392511e+00\\
8.710000e+01	3.360652e+00\\
8.730000e+01	3.352235e+00\\
8.750000e+01	3.367009e+00\\
8.770000e+01	3.402829e+00\\
8.790000e+01	3.455824e+00\\
8.810000e+01	3.520650e+00\\
8.830000e+01	3.590865e+00\\
8.850000e+01	3.659428e+00\\
8.870000e+01	3.719322e+00\\
8.890000e+01	3.764252e+00\\
8.910000e+01	3.789325e+00\\
8.930000e+01	3.791622e+00\\
8.950000e+01	3.770542e+00\\
8.970000e+01	3.727869e+00\\
8.990000e+01	3.667538e+00\\
9.010000e+01	3.595136e+00\\
9.030000e+01	3.517244e+00\\
9.050000e+01	3.440701e+00\\
9.070000e+01	3.371925e+00\\
9.090000e+01	3.316347e+00\\
9.110000e+01	3.278012e+00\\
9.130000e+01	3.259338e+00\\
9.150000e+01	3.261023e+00\\
9.170000e+01	3.282060e+00\\
9.190000e+01	3.319843e+00\\
9.210000e+01	3.370358e+00\\
9.230000e+01	3.428471e+00\\
9.250000e+01	3.488318e+00\\
9.270000e+01	3.543805e+00\\
9.290000e+01	3.589174e+00\\
9.310000e+01	3.619602e+00\\
9.330000e+01	3.631728e+00\\
9.350000e+01	3.624039e+00\\
9.370000e+01	3.597044e+00\\
9.390000e+01	3.553198e+00\\
9.410000e+01	3.496585e+00\\
9.430000e+01	3.432433e+00\\
9.450000e+01	3.366515e+00\\
9.470000e+01	3.304544e+00\\
9.490000e+01	3.251634e+00\\
9.510000e+01	3.211877e+00\\
9.530000e+01	3.188061e+00\\
9.550000e+01	3.181510e+00\\
9.570000e+01	3.192050e+00\\
9.590000e+01	3.218060e+00\\
9.610000e+01	3.256610e+00\\
9.630000e+01	3.303681e+00\\
9.650000e+01	3.354477e+00\\
9.670000e+01	3.403820e+00\\
9.690000e+01	3.446624e+00\\
9.710000e+01	3.478391e+00\\
9.730000e+01	3.495687e+00\\
9.750000e+01	3.496524e+00\\
9.770000e+01	3.480577e+00\\
9.790000e+01	3.449214e+00\\
9.810000e+01	3.405315e+00\\
9.830000e+01	3.352924e+00\\
9.850000e+01	3.296782e+00\\
9.870000e+01	3.241814e+00\\
9.890000e+01	3.192644e+00\\
9.910000e+01	3.153183e+00\\
9.930000e+01	3.126322e+00\\
9.950000e+01	3.113750e+00\\
9.970000e+01	3.115860e+00\\
9.990000e+01	3.131771e+00\\
};
\addlegendentry{$\Nsample=2^8$ (Pred-Corr lin.)}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
2.000000e-01	4.840290e-01\\
4.000000e-01	4.317202e-01\\
6.000000e-01	3.397857e-01\\
8.000000e-01	2.296532e-01\\
1.000000e+00	1.255041e-01\\
1.200000e+00	4.752907e-02\\
1.400000e+00	6.613160e-03\\
1.600000e+00	2.029644e-03\\
1.800000e+00	2.277481e-02\\
2.000000e+00	5.202777e-02\\
2.200000e+00	7.323578e-02\\
2.400000e+00	7.582475e-02\\
2.600000e+00	5.869339e-02\\
2.800000e+00	3.041078e-02\\
3.000000e+00	6.130414e-03\\
3.200000e+00	2.279503e-03\\
3.400000e+00	3.075520e-02\\
3.600000e+00	9.447937e-02\\
3.800000e+00	1.857272e-01\\
4.000000e+00	2.877858e-01\\
4.200000e+00	3.794555e-01\\
4.400000e+00	4.409907e-01\\
4.600000e+00	4.595974e-01\\
4.800000e+00	4.327631e-01\\
5.000000e+00	3.684417e-01\\
5.200000e+00	2.821784e-01\\
5.400000e+00	1.922379e-01\\
5.600000e+00	1.143790e-01\\
5.800000e+00	5.794610e-02\\
6.000000e+00	2.446931e-02\\
6.200000e+00	9.123115e-03\\
6.400000e+00	4.441508e-03\\
6.600000e+00	4.902787e-03\\
6.800000e+00	1.066435e-02\\
7.000000e+00	2.900414e-02\\
7.200000e+00	7.283481e-02\\
7.400000e+00	1.566927e-01\\
7.600000e+00	2.914767e-01\\
7.800000e+00	4.796300e-01\\
8.000000e+00	7.123348e-01\\
8.200000e+00	9.697011e-01\\
8.400000e+00	1.224069e+00\\
8.600000e+00	1.445634e+00\\
8.800000e+00	1.608897e+00\\
9.000000e+00	1.698166e+00\\
9.200000e+00	1.710629e+00\\
9.400000e+00	1.656277e+00\\
9.600000e+00	1.554983e+00\\
9.800000e+00	1.431863e+00\\
1.000000e+01	1.312476e+00\\
1.020000e+01	1.219295e+00\\
1.040000e+01	1.170284e+00\\
1.060000e+01	1.179601e+00\\
1.080000e+01	1.259604e+00\\
1.100000e+01	1.422879e+00\\
1.120000e+01	1.682999e+00\\
1.140000e+01	2.053247e+00\\
1.160000e+01	2.543370e+00\\
1.180000e+01	3.155240e+00\\
1.200000e+01	3.878784e+00\\
1.220000e+01	4.689620e+00\\
1.240000e+01	5.549421e+00\\
1.260000e+01	6.409366e+00\\
1.280000e+01	7.216278e+00\\
1.300000e+01	7.920279e+00\\
1.320000e+01	8.482351e+00\\
1.340000e+01	8.880132e+00\\
1.360000e+01	9.110676e+00\\
1.380000e+01	9.189694e+00\\
1.400000e+01	9.147701e+00\\
1.420000e+01	9.024199e+00\\
1.440000e+01	8.861356e+00\\
1.460000e+01	8.698493e+00\\
1.480000e+01	8.568275e+00\\
1.500000e+01	8.494893e+00\\
1.520000e+01	8.494001e+00\\
1.540000e+01	8.573766e+00\\
1.560000e+01	8.736264e+00\\
1.580000e+01	8.978508e+00\\
1.600000e+01	9.292686e+00\\
1.620000e+01	9.665593e+00\\
1.640000e+01	1.007762e+01\\
1.660000e+01	1.050198e+01\\
1.680000e+01	1.090497e+01\\
1.700000e+01	1.124781e+01\\
1.720000e+01	1.149036e+01\\
1.740000e+01	1.159633e+01\\
1.760000e+01	1.153907e+01\\
1.780000e+01	1.130668e+01\\
1.800000e+01	1.090503e+01\\
1.820000e+01	1.035782e+01\\
1.840000e+01	9.703614e+00\\
1.860000e+01	8.990380e+00\\
1.880000e+01	8.269065e+00\\
1.900000e+01	7.587546e+00\\
1.920000e+01	6.986190e+00\\
1.940000e+01	6.495532e+00\\
1.960000e+01	6.135936e+00\\
1.980000e+01	5.918609e+00\\
2.000000e+01	5.847095e+00\\
2.020000e+01	5.918403e+00\\
2.040000e+01	6.123308e+00\\
2.060000e+01	6.445801e+00\\
2.080000e+01	6.862195e+00\\
2.100000e+01	7.340647e+00\\
2.120000e+01	7.841902e+00\\
2.140000e+01	8.321751e+00\\
2.160000e+01	8.735256e+00\\
2.180000e+01	9.042148e+00\\
2.200000e+01	9.212424e+00\\
2.220000e+01	9.230866e+00\\
2.240000e+01	9.099399e+00\\
2.260000e+01	8.836652e+00\\
2.280000e+01	8.474849e+00\\
2.300000e+01	8.054799e+00\\
2.320000e+01	7.620167e+00\\
2.340000e+01	7.212201e+00\\
2.360000e+01	6.865805e+00\\
2.380000e+01	6.607355e+00\\
2.400000e+01	6.454175e+00\\
2.420000e+01	6.415179e+00\\
2.440000e+01	6.492005e+00\\
2.460000e+01	6.680003e+00\\
2.480000e+01	6.968703e+00\\
2.500000e+01	7.341743e+00\\
2.520000e+01	7.776580e+00\\
2.540000e+01	8.244493e+00\\
2.560000e+01	8.711376e+00\\
2.580000e+01	9.139689e+00\\
2.600000e+01	9.491590e+00\\
2.620000e+01	9.732970e+00\\
2.640000e+01	9.837730e+00\\
2.660000e+01	9.791457e+00\\
2.680000e+01	9.593659e+00\\
2.700000e+01	9.258003e+00\\
2.720000e+01	8.810437e+00\\
2.740000e+01	8.285623e+00\\
2.760000e+01	7.722462e+00\\
2.780000e+01	7.159630e+00\\
2.800000e+01	6.631914e+00\\
2.820000e+01	6.167864e+00\\
2.840000e+01	5.788848e+00\\
2.860000e+01	5.509304e+00\\
2.880000e+01	5.337621e+00\\
2.900000e+01	5.277054e+00\\
2.920000e+01	5.326129e+00\\
2.940000e+01	5.478334e+00\\
2.960000e+01	5.721253e+00\\
2.980000e+01	6.035652e+00\\
3.000000e+01	6.395199e+00\\
3.020000e+01	6.767436e+00\\
3.040000e+01	7.116304e+00\\
3.060000e+01	7.406056e+00\\
3.080000e+01	7.605953e+00\\
3.100000e+01	7.694789e+00\\
3.120000e+01	7.664212e+00\\
3.140000e+01	7.520035e+00\\
3.160000e+01	7.281229e+00\\
3.180000e+01	6.976920e+00\\
3.200000e+01	6.642175e+00\\
3.220000e+01	6.313526e+00\\
3.240000e+01	6.025108e+00\\
3.260000e+01	5.805999e+00\\
3.280000e+01	5.678886e+00\\
3.300000e+01	5.659808e+00\\
3.320000e+01	5.758425e+00\\
3.340000e+01	5.978282e+00\\
3.360000e+01	6.316690e+00\\
3.380000e+01	6.764182e+00\\
3.400000e+01	7.303805e+00\\
3.420000e+01	7.910714e+00\\
3.440000e+01	8.552534e+00\\
3.460000e+01	9.190848e+00\\
3.480000e+01	9.783989e+00\\
3.500000e+01	1.029102e+01\\
3.520000e+01	1.067636e+01\\
3.540000e+01	1.091428e+01\\
3.560000e+01	1.099223e+01\\
3.580000e+01	1.091241e+01\\
3.600000e+01	1.069114e+01\\
3.620000e+01	1.035622e+01\\
3.640000e+01	9.942816e+00\\
3.660000e+01	9.488810e+00\\
3.680000e+01	9.030551e+00\\
3.700000e+01	8.599681e+00\\
3.720000e+01	8.221349e+00\\
3.740000e+01	7.913697e+00\\
3.760000e+01	7.688226e+00\\
3.780000e+01	7.550579e+00\\
3.800000e+01	7.501324e+00\\
3.820000e+01	7.536403e+00\\
3.840000e+01	7.646991e+00\\
3.860000e+01	7.818825e+00\\
3.880000e+01	8.031482e+00\\
3.900000e+01	8.258303e+00\\
3.920000e+01	8.467596e+00\\
3.940000e+01	8.625358e+00\\
3.960000e+01	8.699371e+00\\
3.980000e+01	8.663971e+00\\
4.000000e+01	8.504369e+00\\
4.020000e+01	8.219440e+00\\
4.040000e+01	7.822277e+00\\
4.060000e+01	7.338383e+00\\
4.080000e+01	6.801970e+00\\
4.100000e+01	6.251243e+00\\
4.120000e+01	5.723689e+00\\
4.140000e+01	5.252235e+00\\
4.160000e+01	4.862837e+00\\
4.180000e+01	4.573673e+00\\
4.200000e+01	4.395726e+00\\
4.220000e+01	4.334119e+00\\
4.240000e+01	4.389388e+00\\
4.260000e+01	4.558034e+00\\
4.280000e+01	4.832121e+00\\
4.300000e+01	5.198211e+00\\
4.320000e+01	5.636235e+00\\
4.340000e+01	6.119095e+00\\
4.360000e+01	6.613607e+00\\
4.380000e+01	7.083003e+00\\
4.400000e+01	7.490789e+00\\
4.420000e+01	7.805359e+00\\
4.440000e+01	8.004480e+00\\
4.460000e+01	8.078686e+00\\
4.480000e+01	8.032765e+00\\
4.500000e+01	7.884990e+00\\
4.520000e+01	7.664254e+00\\
4.540000e+01	7.405830e+00\\
4.560000e+01	7.146777e+00\\
4.580000e+01	6.921932e+00\\
4.600000e+01	6.761068e+00\\
4.620000e+01	6.687351e+00\\
4.640000e+01	6.716847e+00\\
4.660000e+01	6.858610e+00\\
4.680000e+01	7.114826e+00\\
4.700000e+01	7.480679e+00\\
4.720000e+01	7.943832e+00\\
4.740000e+01	8.483767e+00\\
4.760000e+01	9.071446e+00\\
4.780000e+01	9.669894e+00\\
4.800000e+01	1.023615e+01\\
4.820000e+01	1.072465e+01\\
4.840000e+01	1.109192e+01\\
4.860000e+01	1.130183e+01\\
4.880000e+01	1.133073e+01\\
4.900000e+01	1.117124e+01\\
4.920000e+01	1.083368e+01\\
4.940000e+01	1.034488e+01\\
4.960000e+01	9.744812e+00\\
4.980000e+01	9.081604e+00\\
5.000000e+01	8.405852e+00\\
5.020000e+01	7.765085e+00\\
5.040000e+01	7.199335e+00\\
5.060000e+01	6.738600e+00\\
5.080000e+01	6.402467e+00\\
5.100000e+01	6.201346e+00\\
5.120000e+01	6.138181e+00\\
5.140000e+01	6.209599e+00\\
5.160000e+01	6.405999e+00\\
5.180000e+01	6.710850e+00\\
5.200000e+01	7.099843e+00\\
5.220000e+01	7.540625e+00\\
5.240000e+01	7.993743e+00\\
5.260000e+01	8.415309e+00\\
5.280000e+01	8.761461e+00\\
5.300000e+01	8.994060e+00\\
5.320000e+01	9.086405e+00\\
5.340000e+01	9.027503e+00\\
5.360000e+01	8.823800e+00\\
5.380000e+01	8.498047e+00\\
5.400000e+01	8.085675e+00\\
5.420000e+01	7.629581e+00\\
5.440000e+01	7.174476e+00\\
5.460000e+01	6.761905e+00\\
5.480000e+01	6.426688e+00\\
5.500000e+01	6.195112e+00\\
5.520000e+01	6.084745e+00\\
5.540000e+01	6.105283e+00\\
5.560000e+01	6.259608e+00\\
5.580000e+01	6.544374e+00\\
5.600000e+01	6.949767e+00\\
5.620000e+01	7.458617e+00\\
5.640000e+01	8.045419e+00\\
5.660000e+01	8.676027e+00\\
5.680000e+01	9.308664e+00\\
5.700000e+01	9.896579e+00\\
5.720000e+01	1.039233e+01\\
5.740000e+01	1.075324e+01\\
5.760000e+01	1.094703e+01\\
5.780000e+01	1.095661e+01\\
5.800000e+01	1.078250e+01\\
5.820000e+01	1.044258e+01\\
5.840000e+01	9.969150e+00\\
5.860000e+01	9.404424e+00\\
5.880000e+01	8.795345e+00\\
5.900000e+01	8.188672e+00\\
5.920000e+01	7.626817e+00\\
5.940000e+01	7.144775e+00\\
5.960000e+01	6.768405e+00\\
5.980000e+01	6.514250e+00\\
6.000000e+01	6.390589e+00\\
6.020000e+01	6.398742e+00\\
6.040000e+01	6.533583e+00\\
6.060000e+01	6.782894e+00\\
6.080000e+01	7.126160e+00\\
6.100000e+01	7.533798e+00\\
6.120000e+01	7.967563e+00\\
6.140000e+01	8.382705e+00\\
6.160000e+01	8.732115e+00\\
6.180000e+01	8.972105e+00\\
6.200000e+01	9.068813e+00\\
6.220000e+01	9.003809e+00\\
6.240000e+01	8.777436e+00\\
6.260000e+01	8.408897e+00\\
6.280000e+01	7.933080e+00\\
6.300000e+01	7.394969e+00\\
6.320000e+01	6.843091e+00\\
6.340000e+01	6.323490e+00\\
6.360000e+01	5.875340e+00\\
6.380000e+01	5.528720e+00\\
6.400000e+01	5.304414e+00\\
6.420000e+01	5.215097e+00\\
6.440000e+01	5.266900e+00\\
6.460000e+01	5.460430e+00\\
6.480000e+01	5.790634e+00\\
6.500000e+01	6.245574e+00\\
6.520000e+01	6.804714e+00\\
6.540000e+01	7.437704e+00\\
6.560000e+01	8.104553e+00\\
6.580000e+01	8.757824e+00\\
6.600000e+01	9.346963e+00\\
6.620000e+01	9.824248e+00\\
6.640000e+01	1.015129e+01\\
6.660000e+01	1.030464e+01\\
6.680000e+01	1.027914e+01\\
6.700000e+01	1.008822e+01\\
6.720000e+01	9.761113e+00\\
6.740000e+01	9.337862e+00\\
6.760000e+01	8.863485e+00\\
6.780000e+01	8.382457e+00\\
6.800000e+01	7.934558e+00\\
6.820000e+01	7.552435e+00\\
6.840000e+01	7.260744e+00\\
6.860000e+01	7.076391e+00\\
6.880000e+01	7.009287e+00\\
6.900000e+01	7.062988e+00\\
6.920000e+01	7.234743e+00\\
6.940000e+01	7.514812e+00\\
6.960000e+01	7.885429e+00\\
6.980000e+01	8.320029e+00\\
7.000000e+01	8.783334e+00\\
7.020000e+01	9.232920e+00\\
7.040000e+01	9.622641e+00\\
7.060000e+01	9.907767e+00\\
7.080000e+01	1.005102e+01\\
7.100000e+01	1.002830e+01\\
7.120000e+01	9.832831e+00\\
7.140000e+01	9.476701e+00\\
7.160000e+01	8.989128e+00\\
7.180000e+01	8.411965e+00\\
7.200000e+01	7.793543e+00\\
7.220000e+01	7.182354e+00\\
7.240000e+01	6.621864e+00\\
7.260000e+01	6.147242e+00\\
7.280000e+01	5.784183e+00\\
7.300000e+01	5.549383e+00\\
7.320000e+01	5.451886e+00\\
7.340000e+01	5.494390e+00\\
7.360000e+01	5.673804e+00\\
7.380000e+01	5.980795e+00\\
7.400000e+01	6.398583e+00\\
7.420000e+01	6.901701e+00\\
7.440000e+01	7.455583e+00\\
7.460000e+01	8.017749e+00\\
7.480000e+01	8.540974e+00\\
7.500000e+01	8.978278e+00\\
7.520000e+01	9.289016e+00\\
7.540000e+01	9.444833e+00\\
7.560000e+01	9.434077e+00\\
7.580000e+01	9.263540e+00\\
7.600000e+01	8.957087e+00\\
7.620000e+01	8.551592e+00\\
7.640000e+01	8.091221e+00\\
7.660000e+01	7.621399e+00\\
7.680000e+01	7.183717e+00\\
7.700000e+01	6.812576e+00\\
7.720000e+01	6.533810e+00\\
7.740000e+01	6.364884e+00\\
7.760000e+01	6.315916e+00\\
7.780000e+01	6.390683e+00\\
7.800000e+01	6.587054e+00\\
7.820000e+01	6.896662e+00\\
7.840000e+01	7.304038e+00\\
7.860000e+01	7.785693e+00\\
7.880000e+01	8.309775e+00\\
7.900000e+01	8.836941e+00\\
7.920000e+01	9.322915e+00\\
7.940000e+01	9.722787e+00\\
7.960000e+01	9.996566e+00\\
7.980000e+01	1.011489e+01\\
8.000000e+01	1.006359e+01\\
8.020000e+01	9.846036e+00\\
8.040000e+01	9.482656e+00\\
8.060000e+01	9.007852e+00\\
8.080000e+01	8.464908e+00\\
8.100000e+01	7.900147e+00\\
8.120000e+01	7.357564e+00\\
8.140000e+01	6.874883e+00\\
8.160000e+01	6.481486e+00\\
8.180000e+01	6.198078e+00\\
8.200000e+01	6.037499e+00\\
8.220000e+01	6.005883e+00\\
8.240000e+01	6.103425e+00\\
8.260000e+01	6.324341e+00\\
8.280000e+01	6.656059e+00\\
8.300000e+01	7.078094e+00\\
8.320000e+01	7.561351e+00\\
8.340000e+01	8.068611e+00\\
8.360000e+01	8.556729e+00\\
8.380000e+01	8.980652e+00\\
8.400000e+01	9.298775e+00\\
8.420000e+01	9.478692e+00\\
8.440000e+01	9.502112e+00\\
8.460000e+01	9.367758e+00\\
8.480000e+01	9.091522e+00\\
8.500000e+01	8.703816e+00\\
8.520000e+01	8.244820e+00\\
8.540000e+01	7.758769e+00\\
8.560000e+01	7.288517e+00\\
8.580000e+01	6.871389e+00\\
8.600000e+01	6.536805e+00\\
8.620000e+01	6.305680e+00\\
8.640000e+01	6.191073e+00\\
8.660000e+01	6.199312e+00\\
8.680000e+01	6.330817e+00\\
8.700000e+01	6.580143e+00\\
8.720000e+01	6.935277e+00\\
8.740000e+01	7.376681e+00\\
8.760000e+01	7.876693e+00\\
8.780000e+01	8.399946e+00\\
8.800000e+01	8.905259e+00\\
8.820000e+01	9.349127e+00\\
8.840000e+01	9.690555e+00\\
8.860000e+01	9.896437e+00\\
8.880000e+01	9.946395e+00\\
8.900000e+01	9.835921e+00\\
8.920000e+01	9.577040e+00\\
8.940000e+01	9.196380e+00\\
8.960000e+01	8.731122e+00\\
8.980000e+01	8.223788e+00\\
9.000000e+01	7.716979e+00\\
9.020000e+01	7.249063e+00\\
9.040000e+01	6.851422e+00\\
9.060000e+01	6.547371e+00\\
9.080000e+01	6.352420e+00\\
9.100000e+01	6.275180e+00\\
9.120000e+01	6.318214e+00\\
9.140000e+01	6.478312e+00\\
9.160000e+01	6.746073e+00\\
9.180000e+01	7.105096e+00\\
9.200000e+01	7.531272e+00\\
9.220000e+01	7.992839e+00\\
9.240000e+01	8.451736e+00\\
9.260000e+01	8.866561e+00\\
9.280000e+01	9.196957e+00\\
9.300000e+01	9.408788e+00\\
9.320000e+01	9.479047e+00\\
9.340000e+01	9.399399e+00\\
9.360000e+01	9.177494e+00\\
9.380000e+01	8.835753e+00\\
9.400000e+01	8.407924e+00\\
9.420000e+01	7.934251e+00\\
9.440000e+01	7.456305e+00\\
9.460000e+01	7.012501e+00\\
9.480000e+01	6.634993e+00\\
9.500000e+01	6.348185e+00\\
9.520000e+01	6.168638e+00\\
9.540000e+01	6.105788e+00\\
9.560000e+01	6.162805e+00\\
9.580000e+01	6.337036e+00\\
9.600000e+01	6.619808e+00\\
9.620000e+01	6.995789e+00\\
9.640000e+01	7.442331e+00\\
9.660000e+01	7.929394e+00\\
9.680000e+01	8.420587e+00\\
9.700000e+01	8.875671e+00\\
9.720000e+01	9.254475e+00\\
9.740000e+01	9.521703e+00\\
9.760000e+01	9.651742e+00\\
9.780000e+01	9.632441e+00\\
9.800000e+01	9.466954e+00\\
9.820000e+01	9.173246e+00\\
9.840000e+01	8.781370e+00\\
9.860000e+01	8.329178e+00\\
9.880000e+01	7.857410e+00\\
9.900000e+01	7.405129e+00\\
9.920000e+01	7.006270e+00\\
9.940000e+01	6.687645e+00\\
9.960000e+01	6.468342e+00\\
9.980000e+01	6.360073e+00\\
1.000000e+02	6.367904e+00\\
};
\addlegendentry{$\Nsample=2^8$ (Pred-Corr cubic)}



\end{axis}
\end{tikzpicture}%

==> figures/two_stream_resolution_study_Tend100_zoom.tex <==
% This file was created by matlab2tikz.
%

\definecolor{mycolor1}{rgb}{1.00000,0.50000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.741\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=50,
xmax=1.000000e+02,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymode=log,
%ymax=1.000000e+02,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$E_\text{pot}(t)$},
ylabel style={yshift=-2em},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(-0.7,-0.1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
2.000000e-01	4.639362e-01\\
4.000000e-01	3.896330e-01\\
6.000000e-01	2.856025e-01\\
8.000000e-01	1.755239e-01\\
1.000000e+00	8.240226e-02\\
1.200000e+00	2.228096e-02\\
1.400000e+00	2.783400e-04\\
1.600000e+00	1.010524e-02\\
1.800000e+00	3.712010e-02\\
2.000000e+00	6.386125e-02\\
2.200000e+00	7.621714e-02\\
2.400000e+00	6.821840e-02\\
2.600000e+00	4.392572e-02\\
2.800000e+00	1.586846e-02\\
3.000000e+00	6.136145e-04\\
3.200000e+00	1.293988e-02\\
3.400000e+00	6.049588e-02\\
3.600000e+00	1.406455e-01\\
3.800000e+00	2.405187e-01\\
4.000000e+00	3.402895e-01\\
4.200000e+00	4.186733e-01\\
4.400000e+00	4.589085e-01\\
4.600000e+00	4.533256e-01\\
4.800000e+00	4.050986e-01\\
5.000000e+00	3.267383e-01\\
5.200000e+00	2.359641e-01\\
5.400000e+00	1.503969e-01\\
5.600000e+00	8.281502e-02\\
5.800000e+00	3.845929e-02\\
6.000000e+00	1.516935e-02\\
6.200000e+00	6.191863e-03\\
6.400000e+00	4.590413e-03\\
6.600000e+00	7.608307e-03\\
6.800000e+00	1.932130e-02\\
7.000000e+00	5.051055e-02\\
7.200000e+00	1.156749e-01\\
7.400000e+00	2.281060e-01\\
7.600000e+00	3.946101e-01\\
7.800000e+00	6.115865e-01\\
8.000000e+00	8.637745e-01\\
8.200000e+00	1.126207e+00\\
8.400000e+00	1.368980e+00\\
8.600000e+00	1.563607e+00\\
8.800000e+00	1.689228e+00\\
9.000000e+00	1.736959e+00\\
9.200000e+00	1.711284e+00\\
9.400000e+00	1.628300e+00\\
9.600000e+00	1.511637e+00\\
9.800000e+00	1.387490e+00\\
1.000000e+01	1.280332e+00\\
1.020000e+01	1.210477e+00\\
1.040000e+01	1.193876e+00\\
1.060000e+01	1.243687e+00\\
1.080000e+01	1.372456e+00\\
1.100000e+01	1.593559e+00\\
1.120000e+01	1.920831e+00\\
1.140000e+01	2.366075e+00\\
1.160000e+01	2.935006e+00\\
1.180000e+01	3.622844e+00\\
1.200000e+01	4.411047e+00\\
1.220000e+01	5.266427e+00\\
1.240000e+01	6.143338e+00\\
1.260000e+01	6.988853e+00\\
1.280000e+01	7.750042e+00\\
1.300000e+01	8.381892e+00\\
1.320000e+01	8.854118e+00\\
1.340000e+01	9.155357e+00\\
1.360000e+01	9.293895e+00\\
1.380000e+01	9.294968e+00\\
1.400000e+01	9.195524e+00\\
1.420000e+01	9.037842e+00\\
1.440000e+01	8.863469e+00\\
1.460000e+01	8.708567e+00\\
1.480000e+01	8.601252e+00\\
1.500000e+01	8.560871e+00\\
1.520000e+01	8.598713e+00\\
1.540000e+01	8.719404e+00\\
1.560000e+01	8.922185e+00\\
1.580000e+01	9.201506e+00\\
1.600000e+01	9.546731e+00\\
1.620000e+01	9.941171e+00\\
1.640000e+01	1.036106e+01\\
1.660000e+01	1.077521e+01\\
1.680000e+01	1.114611e+01\\
1.700000e+01	1.143291e+01\\
1.720000e+01	1.159635e+01\\
1.740000e+01	1.160476e+01\\
1.760000e+01	1.143972e+01\\
1.780000e+01	1.109993e+01\\
1.800000e+01	1.060247e+01\\
1.820000e+01	9.980874e+00\\
1.840000e+01	9.280536e+00\\
1.860000e+01	8.552435e+00\\
1.880000e+01	7.846732e+00\\
1.900000e+01	7.207593e+00\\
1.920000e+01	6.670014e+00\\
1.940000e+01	6.258606e+00\\
1.960000e+01	5.987723e+00\\
1.980000e+01	5.862344e+00\\
2.000000e+01	5.879368e+00\\
2.020000e+01	6.029653e+00\\
2.040000e+01	6.302939e+00\\
2.060000e+01	6.691275e+00\\
2.080000e+01	7.173659e+00\\
2.100000e+01	7.701814e+00\\
2.120000e+01	8.218203e+00\\
2.140000e+01	8.675766e+00\\
2.160000e+01	9.034098e+00\\
2.180000e+01	9.254139e+00\\
2.200000e+01	9.302782e+00\\
2.220000e+01	9.191388e+00\\
2.240000e+01	8.970956e+00\\
2.260000e+01	8.687569e+00\\
2.280000e+01	8.303458e+00\\
2.300000e+01	7.831247e+00\\
2.320000e+01	7.391612e+00\\
2.340000e+01	7.062590e+00\\
2.360000e+01	6.786135e+00\\
2.380000e+01	6.569554e+00\\
2.400000e+01	6.452704e+00\\
2.420000e+01	6.474523e+00\\
2.440000e+01	6.643413e+00\\
2.460000e+01	6.935370e+00\\
2.480000e+01	7.293467e+00\\
2.500000e+01	7.732029e+00\\
2.520000e+01	8.184253e+00\\
2.540000e+01	8.628928e+00\\
2.560000e+01	9.057959e+00\\
2.580000e+01	9.402144e+00\\
2.600000e+01	9.660391e+00\\
2.620000e+01	9.791478e+00\\
2.640000e+01	9.806132e+00\\
2.660000e+01	9.700101e+00\\
2.680000e+01	9.415357e+00\\
2.700000e+01	9.026194e+00\\
2.720000e+01	8.474540e+00\\
2.740000e+01	7.919076e+00\\
2.760000e+01	7.354407e+00\\
2.780000e+01	6.839768e+00\\
2.800000e+01	6.366430e+00\\
2.820000e+01	5.962007e+00\\
2.840000e+01	5.678156e+00\\
2.860000e+01	5.593102e+00\\
2.880000e+01	5.262828e+00\\
2.900000e+01	5.260404e+00\\
2.920000e+01	5.391724e+00\\
2.940000e+01	5.626845e+00\\
2.960000e+01	5.799314e+00\\
2.980000e+01	6.287398e+00\\
3.000000e+01	6.502865e+00\\
3.020000e+01	6.755757e+00\\
3.040000e+01	7.187085e+00\\
3.060000e+01	7.669051e+00\\
3.080000e+01	7.584671e+00\\
3.100000e+01	7.464758e+00\\
3.120000e+01	7.354458e+00\\
3.140000e+01	7.200785e+00\\
3.160000e+01	6.938507e+00\\
3.180000e+01	6.637761e+00\\
3.200000e+01	6.358310e+00\\
3.220000e+01	6.021322e+00\\
3.240000e+01	5.866050e+00\\
3.260000e+01	5.723347e+00\\
3.280000e+01	5.665375e+00\\
3.300000e+01	5.865512e+00\\
3.320000e+01	6.181930e+00\\
3.340000e+01	6.248814e+00\\
3.360000e+01	6.646719e+00\\
3.380000e+01	6.978054e+00\\
3.400000e+01	7.728402e+00\\
3.420000e+01	8.542952e+00\\
3.440000e+01	9.013386e+00\\
3.460000e+01	9.044133e+00\\
3.480000e+01	1.006364e+01\\
3.500000e+01	1.029731e+01\\
3.520000e+01	1.149317e+01\\
3.540000e+01	1.132543e+01\\
3.560000e+01	1.088465e+01\\
3.580000e+01	1.090574e+01\\
3.600000e+01	1.123333e+01\\
3.620000e+01	1.024597e+01\\
3.640000e+01	1.037104e+01\\
3.660000e+01	9.521812e+00\\
3.680000e+01	9.171254e+00\\
3.700000e+01	8.794910e+00\\
3.720000e+01	8.645394e+00\\
3.740000e+01	8.123707e+00\\
3.760000e+01	7.816037e+00\\
3.780000e+01	7.699907e+00\\
3.800000e+01	8.030488e+00\\
3.820000e+01	8.202298e+00\\
3.840000e+01	8.124353e+00\\
3.860000e+01	8.218675e+00\\
3.880000e+01	8.789441e+00\\
3.900000e+01	8.682875e+00\\
3.920000e+01	9.203571e+00\\
3.940000e+01	9.206927e+00\\
3.960000e+01	8.984473e+00\\
3.980000e+01	9.047478e+00\\
4.000000e+01	8.472970e+00\\
4.020000e+01	8.255749e+00\\
4.040000e+01	8.048970e+00\\
4.060000e+01	7.379673e+00\\
4.080000e+01	6.695810e+00\\
4.100000e+01	6.224906e+00\\
4.120000e+01	5.977042e+00\\
4.140000e+01	5.559820e+00\\
4.160000e+01	5.249013e+00\\
4.180000e+01	4.988878e+00\\
4.200000e+01	4.619426e+00\\
4.220000e+01	4.992193e+00\\
4.240000e+01	5.104600e+00\\
4.260000e+01	5.299529e+00\\
4.280000e+01	5.476554e+00\\
4.300000e+01	5.511942e+00\\
4.320000e+01	5.892290e+00\\
4.340000e+01	6.498043e+00\\
4.360000e+01	6.909382e+00\\
4.380000e+01	7.894449e+00\\
4.400000e+01	8.177590e+00\\
4.420000e+01	8.579311e+00\\
4.440000e+01	8.931203e+00\\
4.460000e+01	8.851697e+00\\
4.480000e+01	9.011120e+00\\
4.500000e+01	8.222196e+00\\
4.520000e+01	8.582345e+00\\
4.540000e+01	7.598870e+00\\
4.560000e+01	7.997287e+00\\
4.580000e+01	7.001107e+00\\
4.600000e+01	7.233244e+00\\
4.620000e+01	7.379304e+00\\
4.640000e+01	7.431421e+00\\
4.660000e+01	7.599336e+00\\
4.680000e+01	7.844705e+00\\
4.700000e+01	8.078448e+00\\
4.720000e+01	8.567769e+00\\
4.740000e+01	8.894248e+00\\
4.760000e+01	9.360471e+00\\
4.780000e+01	1.013775e+01\\
4.800000e+01	1.039931e+01\\
4.820000e+01	1.073296e+01\\
4.840000e+01	1.126466e+01\\
4.860000e+01	1.102258e+01\\
4.880000e+01	1.082570e+01\\
4.900000e+01	1.078286e+01\\
4.920000e+01	1.069079e+01\\
4.940000e+01	1.016700e+01\\
4.960000e+01	9.143198e+00\\
4.980000e+01	8.428167e+00\\
5.000000e+01	7.973507e+00\\
5.020000e+01	7.859414e+00\\
5.040000e+01	7.400389e+00\\
5.060000e+01	6.673870e+00\\
5.080000e+01	6.195410e+00\\
5.100000e+01	6.208954e+00\\
5.120000e+01	6.275983e+00\\
5.140000e+01	6.225990e+00\\
5.160000e+01	6.588587e+00\\
5.180000e+01	7.431427e+00\\
5.200000e+01	7.627941e+00\\
5.220000e+01	7.533404e+00\\
5.240000e+01	8.005587e+00\\
5.260000e+01	8.367429e+00\\
5.280000e+01	9.069479e+00\\
5.300000e+01	9.278835e+00\\
5.320000e+01	9.514256e+00\\
5.340000e+01	9.049322e+00\\
5.360000e+01	8.550174e+00\\
5.380000e+01	9.084175e+00\\
5.400000e+01	9.293872e+00\\
5.420000e+01	8.418989e+00\\
5.440000e+01	7.880498e+00\\
5.460000e+01	7.497250e+00\\
5.480000e+01	6.818374e+00\\
5.500000e+01	7.220230e+00\\
5.520000e+01	6.817245e+00\\
5.540000e+01	7.538988e+00\\
5.560000e+01	7.120466e+00\\
5.580000e+01	7.006367e+00\\
5.600000e+01	7.945884e+00\\
5.620000e+01	8.484603e+00\\
5.640000e+01	9.187090e+00\\
5.660000e+01	9.563129e+00\\
5.680000e+01	1.015926e+01\\
5.700000e+01	1.100150e+01\\
5.720000e+01	1.130490e+01\\
5.740000e+01	1.216517e+01\\
5.760000e+01	1.187013e+01\\
5.780000e+01	1.161898e+01\\
5.800000e+01	1.177316e+01\\
5.820000e+01	1.091253e+01\\
5.840000e+01	1.031732e+01\\
5.860000e+01	9.623186e+00\\
5.880000e+01	8.974150e+00\\
5.900000e+01	8.619786e+00\\
5.920000e+01	7.862318e+00\\
5.940000e+01	7.107855e+00\\
5.960000e+01	6.733592e+00\\
5.980000e+01	6.668179e+00\\
6.000000e+01	6.744386e+00\\
6.020000e+01	6.920406e+00\\
6.040000e+01	6.421459e+00\\
6.060000e+01	6.837889e+00\\
6.080000e+01	7.575429e+00\\
6.100000e+01	7.750674e+00\\
6.120000e+01	7.944833e+00\\
6.140000e+01	8.569608e+00\\
6.160000e+01	8.856384e+00\\
6.180000e+01	9.362604e+00\\
6.200000e+01	9.413469e+00\\
6.220000e+01	9.489557e+00\\
6.240000e+01	8.676662e+00\\
6.260000e+01	8.553992e+00\\
6.280000e+01	8.324445e+00\\
6.300000e+01	7.760703e+00\\
6.320000e+01	7.132653e+00\\
6.340000e+01	6.990573e+00\\
6.360000e+01	6.560502e+00\\
6.380000e+01	6.134329e+00\\
6.400000e+01	5.405611e+00\\
6.420000e+01	5.354031e+00\\
6.440000e+01	6.009832e+00\\
6.460000e+01	5.879709e+00\\
6.480000e+01	6.039121e+00\\
6.500000e+01	6.093545e+00\\
6.520000e+01	6.679730e+00\\
6.540000e+01	7.761764e+00\\
6.560000e+01	8.199313e+00\\
6.580000e+01	9.562183e+00\\
6.600000e+01	1.015040e+01\\
6.620000e+01	1.084664e+01\\
6.640000e+01	1.067509e+01\\
6.660000e+01	1.064090e+01\\
6.680000e+01	1.049240e+01\\
6.700000e+01	1.057633e+01\\
6.720000e+01	1.024977e+01\\
6.740000e+01	9.003803e+00\\
6.760000e+01	8.972308e+00\\
6.780000e+01	8.255495e+00\\
6.800000e+01	7.306777e+00\\
6.820000e+01	6.907777e+00\\
6.840000e+01	6.817220e+00\\
6.860000e+01	6.189285e+00\\
6.880000e+01	6.462782e+00\\
6.900000e+01	6.195662e+00\\
6.920000e+01	6.991607e+00\\
6.940000e+01	7.213299e+00\\
6.960000e+01	6.817610e+00\\
6.980000e+01	8.251505e+00\\
7.000000e+01	8.698422e+00\\
7.020000e+01	9.399794e+00\\
7.040000e+01	1.000296e+01\\
7.060000e+01	1.079485e+01\\
7.080000e+01	1.053462e+01\\
7.100000e+01	1.132589e+01\\
7.120000e+01	1.070480e+01\\
7.140000e+01	1.051365e+01\\
7.160000e+01	9.677943e+00\\
7.180000e+01	9.825900e+00\\
7.200000e+01	8.316855e+00\\
7.220000e+01	7.496023e+00\\
7.240000e+01	6.963185e+00\\
7.260000e+01	6.997999e+00\\
7.280000e+01	6.265727e+00\\
7.300000e+01	6.193321e+00\\
7.320000e+01	5.955338e+00\\
7.340000e+01	5.977591e+00\\
7.360000e+01	6.226777e+00\\
7.380000e+01	6.803754e+00\\
7.400000e+01	7.582931e+00\\
7.420000e+01	7.761159e+00\\
7.440000e+01	8.437223e+00\\
7.460000e+01	8.840061e+00\\
7.480000e+01	9.629947e+00\\
7.500000e+01	1.078530e+01\\
7.520000e+01	1.116420e+01\\
7.540000e+01	1.110445e+01\\
7.560000e+01	1.114248e+01\\
7.580000e+01	1.063168e+01\\
7.600000e+01	1.001799e+01\\
7.620000e+01	8.895170e+00\\
7.640000e+01	8.410082e+00\\
7.660000e+01	7.599944e+00\\
7.680000e+01	6.970413e+00\\
7.700000e+01	6.826111e+00\\
7.720000e+01	6.222175e+00\\
7.740000e+01	6.004583e+00\\
7.760000e+01	6.029683e+00\\
7.780000e+01	5.740753e+00\\
7.800000e+01	6.082968e+00\\
7.820000e+01	6.183147e+00\\
7.840000e+01	6.929841e+00\\
7.860000e+01	7.774677e+00\\
7.880000e+01	8.877205e+00\\
7.900000e+01	9.007947e+00\\
7.920000e+01	9.532752e+00\\
7.940000e+01	1.011054e+01\\
7.960000e+01	1.052160e+01\\
7.980000e+01	1.089203e+01\\
8.000000e+01	1.071781e+01\\
8.020000e+01	9.757030e+00\\
8.040000e+01	9.586399e+00\\
8.060000e+01	8.866521e+00\\
8.080000e+01	8.149498e+00\\
8.100000e+01	7.615362e+00\\
8.120000e+01	7.538918e+00\\
8.140000e+01	6.736415e+00\\
8.160000e+01	6.418071e+00\\
8.180000e+01	6.095727e+00\\
8.200000e+01	5.816192e+00\\
8.220000e+01	6.405130e+00\\
8.240000e+01	6.773880e+00\\
8.260000e+01	7.225855e+00\\
8.280000e+01	7.539730e+00\\
8.300000e+01	8.007976e+00\\
8.320000e+01	8.546363e+00\\
8.340000e+01	9.761037e+00\\
8.360000e+01	1.032834e+01\\
8.380000e+01	1.060540e+01\\
8.400000e+01	1.072375e+01\\
8.420000e+01	1.114217e+01\\
8.440000e+01	1.159891e+01\\
8.460000e+01	1.115372e+01\\
8.480000e+01	1.025192e+01\\
8.500000e+01	9.502328e+00\\
8.520000e+01	8.920652e+00\\
8.540000e+01	8.022128e+00\\
8.560000e+01	7.677596e+00\\
8.580000e+01	7.196622e+00\\
8.600000e+01	6.472298e+00\\
8.620000e+01	5.988991e+00\\
8.640000e+01	5.824051e+00\\
8.660000e+01	5.688579e+00\\
8.680000e+01	6.134103e+00\\
8.700000e+01	6.139573e+00\\
8.720000e+01	6.805944e+00\\
8.740000e+01	7.182063e+00\\
8.760000e+01	8.265624e+00\\
8.780000e+01	8.550538e+00\\
8.800000e+01	9.421365e+00\\
8.820000e+01	1.019645e+01\\
8.840000e+01	9.993525e+00\\
8.860000e+01	1.056692e+01\\
8.880000e+01	1.035577e+01\\
8.900000e+01	1.012759e+01\\
8.920000e+01	8.948031e+00\\
8.940000e+01	8.840723e+00\\
8.960000e+01	7.784999e+00\\
8.980000e+01	7.533184e+00\\
9.000000e+01	7.007333e+00\\
9.020000e+01	6.497739e+00\\
9.040000e+01	6.062318e+00\\
9.060000e+01	5.721206e+00\\
9.080000e+01	5.475594e+00\\
9.100000e+01	5.460048e+00\\
9.120000e+01	5.797678e+00\\
9.140000e+01	6.014545e+00\\
9.160000e+01	6.791915e+00\\
9.180000e+01	7.229511e+00\\
9.200000e+01	8.045493e+00\\
9.220000e+01	8.963048e+00\\
9.240000e+01	9.773631e+00\\
9.260000e+01	1.013510e+01\\
9.280000e+01	1.086648e+01\\
9.300000e+01	1.158561e+01\\
9.320000e+01	1.131585e+01\\
9.340000e+01	1.110354e+01\\
9.360000e+01	9.566448e+00\\
9.380000e+01	9.941696e+00\\
9.400000e+01	9.621435e+00\\
9.420000e+01	8.020734e+00\\
9.440000e+01	7.761934e+00\\
9.460000e+01	6.690784e+00\\
9.480000e+01	6.831146e+00\\
9.500000e+01	5.966137e+00\\
9.520000e+01	5.804777e+00\\
9.540000e+01	5.949868e+00\\
9.560000e+01	6.555737e+00\\
9.580000e+01	6.454267e+00\\
9.600000e+01	7.491921e+00\\
9.620000e+01	7.593494e+00\\
9.640000e+01	8.178177e+00\\
9.660000e+01	9.376838e+00\\
9.680000e+01	9.610569e+00\\
9.700000e+01	1.064887e+01\\
9.720000e+01	1.108163e+01\\
9.740000e+01	1.149263e+01\\
9.760000e+01	1.128800e+01\\
9.780000e+01	1.028154e+01\\
9.800000e+01	9.522426e+00\\
9.820000e+01	9.028377e+00\\
9.840000e+01	8.836372e+00\\
9.860000e+01	7.989566e+00\\
9.880000e+01	7.267521e+00\\
9.900000e+01	6.790512e+00\\
9.920000e+01	6.256632e+00\\
9.940000e+01	5.480654e+00\\
9.960000e+01	5.818012e+00\\
9.980000e+01	5.804227e+00\\
1.000000e+02	5.924832e+00\\
};
%\addlegendentry{$\Nsample=256$ (NuFi)}

\addplot [color=red, line width=1.0pt, only marks, mark size=0.4pt, mark=square*, mark options={solid, fill=black!40!red, draw=black!40!red}]
  table[row sep=crcr]{%
2.000000e-01	4.639362e-01\\
4.000000e-01	3.896330e-01\\
6.000000e-01	2.856025e-01\\
8.000000e-01	1.755239e-01\\
1.000000e+00	8.240226e-02\\
1.200000e+00	2.228096e-02\\
1.400000e+00	2.783400e-04\\
1.600000e+00	1.010524e-02\\
1.800000e+00	3.712010e-02\\
2.000000e+00	6.386125e-02\\
2.200000e+00	7.621714e-02\\
2.400000e+00	6.821840e-02\\
2.600000e+00	4.392572e-02\\
2.800000e+00	1.586846e-02\\
3.000000e+00	6.136145e-04\\
3.200000e+00	1.293988e-02\\
3.400000e+00	6.049588e-02\\
3.600000e+00	1.406455e-01\\
3.800000e+00	2.405187e-01\\
4.000000e+00	3.402895e-01\\
4.200000e+00	4.186723e-01\\
4.400000e+00	4.589068e-01\\
4.600000e+00	4.533242e-01\\
4.800000e+00	4.050971e-01\\
5.000000e+00	3.267370e-01\\
5.200000e+00	2.359633e-01\\
5.400000e+00	1.503963e-01\\
5.600000e+00	8.281461e-02\\
5.800000e+00	3.845908e-02\\
6.000000e+00	1.516926e-02\\
6.200000e+00	6.191833e-03\\
6.400000e+00	4.590401e-03\\
6.600000e+00	7.608298e-03\\
6.800000e+00	1.932128e-02\\
7.000000e+00	5.051050e-02\\
7.200000e+00	1.156747e-01\\
7.400000e+00	2.281056e-01\\
7.600000e+00	3.946093e-01\\
7.800000e+00	6.115852e-01\\
8.000000e+00	8.637725e-01\\
8.200000e+00	1.126201e+00\\
8.400000e+00	1.368973e+00\\
8.600000e+00	1.563599e+00\\
8.800000e+00	1.689219e+00\\
9.000000e+00	1.736951e+00\\
9.200000e+00	1.711276e+00\\
9.400000e+00	1.628292e+00\\
9.600000e+00	1.511631e+00\\
9.800000e+00	1.387484e+00\\
1.000000e+01	1.280327e+00\\
1.020000e+01	1.210472e+00\\
1.040000e+01	1.193872e+00\\
1.060000e+01	1.243683e+00\\
1.080000e+01	1.372452e+00\\
1.100000e+01	1.593554e+00\\
1.120000e+01	1.920825e+00\\
1.140000e+01	2.366068e+00\\
1.160000e+01	2.934996e+00\\
1.180000e+01	3.622832e+00\\
1.200000e+01	4.411032e+00\\
1.220000e+01	5.266407e+00\\
1.240000e+01	6.143317e+00\\
1.260000e+01	6.988829e+00\\
1.280000e+01	7.750015e+00\\
1.300000e+01	8.381864e+00\\
1.320000e+01	8.854088e+00\\
1.340000e+01	9.155328e+00\\
1.360000e+01	9.293868e+00\\
1.380000e+01	9.294944e+00\\
1.400000e+01	9.195502e+00\\
1.420000e+01	9.037825e+00\\
1.440000e+01	8.863456e+00\\
1.460000e+01	8.708558e+00\\
1.480000e+01	8.601247e+00\\
1.500000e+01	8.560871e+00\\
1.520000e+01	8.598717e+00\\
1.540000e+01	8.719411e+00\\
1.560000e+01	8.922194e+00\\
1.580000e+01	9.201516e+00\\
1.600000e+01	9.546741e+00\\
1.620000e+01	9.941206e+00\\
1.640000e+01	1.036112e+01\\
1.660000e+01	1.077529e+01\\
1.680000e+01	1.114619e+01\\
1.700000e+01	1.143297e+01\\
1.720000e+01	1.159640e+01\\
1.740000e+01	1.160479e+01\\
1.760000e+01	1.143974e+01\\
1.780000e+01	1.109993e+01\\
1.800000e+01	1.060245e+01\\
1.820000e+01	9.980849e+00\\
1.840000e+01	9.280498e+00\\
1.860000e+01	8.552398e+00\\
1.880000e+01	7.846699e+00\\
1.900000e+01	7.207565e+00\\
1.920000e+01	6.669998e+00\\
1.940000e+01	6.258603e+00\\
1.960000e+01	5.987730e+00\\
1.980000e+01	5.862354e+00\\
2.000000e+01	5.879393e+00\\
2.020000e+01	6.029628e+00\\
2.040000e+01	6.302982e+00\\
2.060000e+01	6.691321e+00\\
2.080000e+01	7.173748e+00\\
2.100000e+01	7.701932e+00\\
2.120000e+01	8.218360e+00\\
2.140000e+01	8.675902e+00\\
2.160000e+01	9.034229e+00\\
2.180000e+01	9.254247e+00\\
2.200000e+01	9.302820e+00\\
2.220000e+01	9.191496e+00\\
2.240000e+01	8.970866e+00\\
2.260000e+01	8.687628e+00\\
2.280000e+01	8.303290e+00\\
2.300000e+01	7.831241e+00\\
2.320000e+01	7.391578e+00\\
2.340000e+01	7.062777e+00\\
2.360000e+01	6.786120e+00\\
2.380000e+01	6.569784e+00\\
2.400000e+01	6.452832e+00\\
2.420000e+01	6.474291e+00\\
2.440000e+01	6.643243e+00\\
2.460000e+01	6.935075e+00\\
2.480000e+01	7.293297e+00\\
2.500000e+01	7.731652e+00\\
2.520000e+01	8.183779e+00\\
2.540000e+01	8.628953e+00\\
2.560000e+01	9.058127e+00\\
2.580000e+01	9.401990e+00\\
2.600000e+01	9.659856e+00\\
2.620000e+01	9.791138e+00\\
2.640000e+01	9.805714e+00\\
2.660000e+01	9.699863e+00\\
2.680000e+01	9.415393e+00\\
2.700000e+01	9.026292e+00\\
2.720000e+01	8.474232e+00\\
2.740000e+01	7.919123e+00\\
2.760000e+01	7.354558e+00\\
2.780000e+01	6.839335e+00\\
2.800000e+01	6.365882e+00\\
2.820000e+01	5.962095e+00\\
2.840000e+01	5.678296e+00\\
2.860000e+01	5.594512e+00\\
2.880000e+01	5.262400e+00\\
2.900000e+01	5.263109e+00\\
2.920000e+01	5.392759e+00\\
2.940000e+01	5.626829e+00\\
2.960000e+01	5.800335e+00\\
2.980000e+01	6.287084e+00\\
3.000000e+01	6.503531e+00\\
3.020000e+01	6.754690e+00\\
3.040000e+01	7.182072e+00\\
3.060000e+01	7.667519e+00\\
3.080000e+01	7.583291e+00\\
3.100000e+01	7.465668e+00\\
3.120000e+01	7.352666e+00\\
3.140000e+01	7.203163e+00\\
3.160000e+01	6.935222e+00\\
3.180000e+01	6.636598e+00\\
3.200000e+01	6.361672e+00\\
3.220000e+01	6.020375e+00\\
3.240000e+01	5.870493e+00\\
3.260000e+01	5.727095e+00\\
3.280000e+01	5.666534e+00\\
3.300000e+01	5.869928e+00\\
3.320000e+01	6.192341e+00\\
3.340000e+01	6.253323e+00\\
3.360000e+01	6.649319e+00\\
3.380000e+01	6.964898e+00\\
3.400000e+01	7.725285e+00\\
3.420000e+01	8.532345e+00\\
3.440000e+01	8.999931e+00\\
3.460000e+01	9.047815e+00\\
3.480000e+01	1.007639e+01\\
3.500000e+01	1.029501e+01\\
3.520000e+01	1.147550e+01\\
3.540000e+01	1.132729e+01\\
3.560000e+01	1.089607e+01\\
3.580000e+01	1.091309e+01\\
3.600000e+01	1.123856e+01\\
3.620000e+01	1.025164e+01\\
3.640000e+01	1.037977e+01\\
3.660000e+01	9.517945e+00\\
3.680000e+01	9.180066e+00\\
3.700000e+01	8.788436e+00\\
3.720000e+01	8.640388e+00\\
3.740000e+01	8.127751e+00\\
3.760000e+01	7.832205e+00\\
3.780000e+01	7.679387e+00\\
3.800000e+01	8.024996e+00\\
3.820000e+01	8.208916e+00\\
3.840000e+01	8.118504e+00\\
3.860000e+01	8.227350e+00\\
3.880000e+01	8.781818e+00\\
3.900000e+01	8.687730e+00\\
3.920000e+01	9.203687e+00\\
3.940000e+01	9.195227e+00\\
3.960000e+01	8.979400e+00\\
3.980000e+01	9.057624e+00\\
4.000000e+01	8.479799e+00\\
4.020000e+01	8.264821e+00\\
4.040000e+01	8.062018e+00\\
4.060000e+01	7.378504e+00\\
4.080000e+01	6.669723e+00\\
4.100000e+01	6.234787e+00\\
4.120000e+01	5.973302e+00\\
4.140000e+01	5.524476e+00\\
4.160000e+01	5.225383e+00\\
4.180000e+01	5.001336e+00\\
4.200000e+01	4.642460e+00\\
4.220000e+01	5.007095e+00\\
4.240000e+01	5.137796e+00\\
4.260000e+01	5.317354e+00\\
4.280000e+01	5.474535e+00\\
4.300000e+01	5.498621e+00\\
4.320000e+01	5.873774e+00\\
4.340000e+01	6.472564e+00\\
4.360000e+01	6.952475e+00\\
4.380000e+01	7.951989e+00\\
4.400000e+01	8.264414e+00\\
4.420000e+01	8.570122e+00\\
4.440000e+01	8.833399e+00\\
4.460000e+01	8.869453e+00\\
4.480000e+01	8.922699e+00\\
4.500000e+01	8.283651e+00\\
4.520000e+01	8.499605e+00\\
4.540000e+01	7.597845e+00\\
4.560000e+01	8.052756e+00\\
4.580000e+01	7.130410e+00\\
4.600000e+01	7.233213e+00\\
4.620000e+01	7.332726e+00\\
4.640000e+01	7.341815e+00\\
4.660000e+01	7.609656e+00\\
4.680000e+01	7.866818e+00\\
4.700000e+01	8.120908e+00\\
4.720000e+01	8.615204e+00\\
4.740000e+01	8.831922e+00\\
4.760000e+01	9.372478e+00\\
4.780000e+01	1.001315e+01\\
4.800000e+01	1.040042e+01\\
4.820000e+01	1.077120e+01\\
4.840000e+01	1.125761e+01\\
4.860000e+01	1.112032e+01\\
4.880000e+01	1.072625e+01\\
4.900000e+01	1.065781e+01\\
4.920000e+01	1.059700e+01\\
4.940000e+01	1.010743e+01\\
4.960000e+01	9.063732e+00\\
4.980000e+01	8.475821e+00\\
5.000000e+01	7.962014e+00\\
5.020000e+01	7.766542e+00\\
5.040000e+01	7.596010e+00\\
5.060000e+01	6.708262e+00\\
5.080000e+01	6.244608e+00\\
5.100000e+01	6.317864e+00\\
5.120000e+01	6.444671e+00\\
5.140000e+01	6.332990e+00\\
5.160000e+01	6.608216e+00\\
5.180000e+01	7.384338e+00\\
5.200000e+01	7.445433e+00\\
5.220000e+01	7.457752e+00\\
5.240000e+01	7.980262e+00\\
5.260000e+01	8.364151e+00\\
5.280000e+01	8.805910e+00\\
5.300000e+01	9.186016e+00\\
5.320000e+01	9.728885e+00\\
5.340000e+01	9.213786e+00\\
5.360000e+01	8.779482e+00\\
5.380000e+01	9.164630e+00\\
5.400000e+01	9.302486e+00\\
5.420000e+01	8.247657e+00\\
5.440000e+01	8.111386e+00\\
5.460000e+01	7.420992e+00\\
5.480000e+01	7.136818e+00\\
5.500000e+01	7.128561e+00\\
5.520000e+01	6.619075e+00\\
5.540000e+01	7.407120e+00\\
5.560000e+01	7.084683e+00\\
5.580000e+01	6.955866e+00\\
5.600000e+01	8.127903e+00\\
5.620000e+01	8.601324e+00\\
5.640000e+01	9.240358e+00\\
5.660000e+01	9.718768e+00\\
5.680000e+01	1.050249e+01\\
5.700000e+01	1.102666e+01\\
5.720000e+01	1.169267e+01\\
5.740000e+01	1.190015e+01\\
5.760000e+01	1.150325e+01\\
5.780000e+01	1.159439e+01\\
5.800000e+01	1.182263e+01\\
5.820000e+01	1.063705e+01\\
5.840000e+01	1.026468e+01\\
5.860000e+01	9.519180e+00\\
5.880000e+01	8.836551e+00\\
5.900000e+01	8.537498e+00\\
5.920000e+01	8.100112e+00\\
5.940000e+01	7.227809e+00\\
5.960000e+01	7.114252e+00\\
5.980000e+01	6.875870e+00\\
6.000000e+01	6.733546e+00\\
6.020000e+01	6.856026e+00\\
6.040000e+01	6.165835e+00\\
6.060000e+01	6.822337e+00\\
6.080000e+01	7.081161e+00\\
6.100000e+01	7.568200e+00\\
6.120000e+01	8.431013e+00\\
6.140000e+01	8.485956e+00\\
6.160000e+01	9.049166e+00\\
6.180000e+01	9.468000e+00\\
6.200000e+01	9.226795e+00\\
6.220000e+01	9.159140e+00\\
6.240000e+01	8.840026e+00\\
6.260000e+01	8.774233e+00\\
6.280000e+01	8.563132e+00\\
6.300000e+01	7.784506e+00\\
6.320000e+01	6.878663e+00\\
6.340000e+01	6.920964e+00\\
6.360000e+01	6.468528e+00\\
6.380000e+01	6.157476e+00\\
6.400000e+01	5.657036e+00\\
6.420000e+01	5.584497e+00\\
6.440000e+01	5.966738e+00\\
6.460000e+01	6.138618e+00\\
6.480000e+01	5.802183e+00\\
6.500000e+01	6.513383e+00\\
6.520000e+01	6.561292e+00\\
6.540000e+01	7.648829e+00\\
6.560000e+01	8.416208e+00\\
6.580000e+01	9.329133e+00\\
6.600000e+01	1.024997e+01\\
6.620000e+01	1.047475e+01\\
6.640000e+01	1.098954e+01\\
6.660000e+01	1.106871e+01\\
6.680000e+01	1.079342e+01\\
6.700000e+01	1.037753e+01\\
6.720000e+01	9.699992e+00\\
6.740000e+01	9.199145e+00\\
6.760000e+01	8.923324e+00\\
6.780000e+01	7.771629e+00\\
6.800000e+01	7.167946e+00\\
6.820000e+01	6.865249e+00\\
6.840000e+01	6.887150e+00\\
6.860000e+01	6.434656e+00\\
6.880000e+01	6.510572e+00\\
6.900000e+01	6.560343e+00\\
6.920000e+01	6.858488e+00\\
6.940000e+01	7.270814e+00\\
6.960000e+01	7.367202e+00\\
6.980000e+01	8.148963e+00\\
7.000000e+01	8.488811e+00\\
7.020000e+01	9.557417e+00\\
7.040000e+01	1.040385e+01\\
7.060000e+01	1.034690e+01\\
7.080000e+01	1.076348e+01\\
7.100000e+01	1.055742e+01\\
7.120000e+01	9.876354e+00\\
7.140000e+01	9.653683e+00\\
7.160000e+01	9.136322e+00\\
7.180000e+01	9.424010e+00\\
7.200000e+01	8.593433e+00\\
7.220000e+01	7.832878e+00\\
7.240000e+01	6.780307e+00\\
7.260000e+01	6.897700e+00\\
7.280000e+01	6.408136e+00\\
7.300000e+01	6.073255e+00\\
7.320000e+01	5.537908e+00\\
7.340000e+01	5.792652e+00\\
7.360000e+01	6.438876e+00\\
7.380000e+01	7.081504e+00\\
7.400000e+01	7.454638e+00\\
7.420000e+01	7.747873e+00\\
7.440000e+01	8.535353e+00\\
7.460000e+01	9.371604e+00\\
7.480000e+01	1.005734e+01\\
7.500000e+01	1.043959e+01\\
7.520000e+01	1.081641e+01\\
7.540000e+01	1.093979e+01\\
7.560000e+01	1.036045e+01\\
7.580000e+01	1.055063e+01\\
7.600000e+01	9.858761e+00\\
7.620000e+01	8.798504e+00\\
7.640000e+01	8.244403e+00\\
7.660000e+01	7.491975e+00\\
7.680000e+01	6.939318e+00\\
7.700000e+01	6.427561e+00\\
7.720000e+01	6.009239e+00\\
7.740000e+01	5.947993e+00\\
7.760000e+01	6.045407e+00\\
7.780000e+01	6.113131e+00\\
7.800000e+01	6.116892e+00\\
7.820000e+01	6.721946e+00\\
7.840000e+01	7.318819e+00\\
7.860000e+01	7.496304e+00\\
7.880000e+01	8.879866e+00\\
7.900000e+01	9.794938e+00\\
7.920000e+01	9.886777e+00\\
7.940000e+01	1.023177e+01\\
7.960000e+01	1.028770e+01\\
7.980000e+01	1.022149e+01\\
8.000000e+01	1.045659e+01\\
8.020000e+01	9.912544e+00\\
8.040000e+01	9.806194e+00\\
8.060000e+01	8.596339e+00\\
8.080000e+01	7.428396e+00\\
8.100000e+01	7.306714e+00\\
8.120000e+01	6.951611e+00\\
8.140000e+01	6.273619e+00\\
8.160000e+01	6.367338e+00\\
8.180000e+01	5.980833e+00\\
8.200000e+01	6.580029e+00\\
8.220000e+01	6.603666e+00\\
8.240000e+01	6.670515e+00\\
8.260000e+01	7.575832e+00\\
8.280000e+01	8.058266e+00\\
8.300000e+01	8.231256e+00\\
8.320000e+01	9.298983e+00\\
8.340000e+01	9.996948e+00\\
8.360000e+01	1.070907e+01\\
8.380000e+01	1.070081e+01\\
8.400000e+01	1.066004e+01\\
8.420000e+01	1.112868e+01\\
8.440000e+01	1.088099e+01\\
8.460000e+01	1.045685e+01\\
8.480000e+01	1.029950e+01\\
8.500000e+01	9.461987e+00\\
8.520000e+01	8.620355e+00\\
8.540000e+01	7.943034e+00\\
8.560000e+01	7.504660e+00\\
8.580000e+01	7.222100e+00\\
8.600000e+01	6.687580e+00\\
8.620000e+01	5.963256e+00\\
8.640000e+01	5.755548e+00\\
8.660000e+01	5.945703e+00\\
8.680000e+01	6.176470e+00\\
8.700000e+01	6.578256e+00\\
8.720000e+01	6.989782e+00\\
8.740000e+01	7.732708e+00\\
8.760000e+01	8.463287e+00\\
8.780000e+01	9.058012e+00\\
8.800000e+01	9.529725e+00\\
8.820000e+01	1.001330e+01\\
8.840000e+01	1.012104e+01\\
8.860000e+01	1.049295e+01\\
8.880000e+01	1.017222e+01\\
8.900000e+01	9.873470e+00\\
8.920000e+01	9.033659e+00\\
8.940000e+01	8.458594e+00\\
8.960000e+01	7.213995e+00\\
8.980000e+01	6.881290e+00\\
9.000000e+01	6.636019e+00\\
9.020000e+01	6.325541e+00\\
9.040000e+01	5.986804e+00\\
9.060000e+01	5.769045e+00\\
9.080000e+01	5.566687e+00\\
9.100000e+01	5.286390e+00\\
9.120000e+01	5.680018e+00\\
9.140000e+01	6.549212e+00\\
9.160000e+01	6.823037e+00\\
9.180000e+01	7.636797e+00\\
9.200000e+01	8.255841e+00\\
9.220000e+01	9.202665e+00\\
9.240000e+01	9.623603e+00\\
9.260000e+01	1.027505e+01\\
9.280000e+01	1.058093e+01\\
9.300000e+01	1.079890e+01\\
9.320000e+01	1.103061e+01\\
9.340000e+01	1.016199e+01\\
9.360000e+01	9.841651e+00\\
9.380000e+01	9.039589e+00\\
9.400000e+01	9.092805e+00\\
9.420000e+01	8.541947e+00\\
9.440000e+01	7.669502e+00\\
9.460000e+01	6.807718e+00\\
9.480000e+01	6.714171e+00\\
9.500000e+01	6.622930e+00\\
9.520000e+01	6.410377e+00\\
9.540000e+01	6.728588e+00\\
9.560000e+01	6.934849e+00\\
9.580000e+01	7.435521e+00\\
9.600000e+01	7.901014e+00\\
9.620000e+01	8.376400e+00\\
9.640000e+01	8.490761e+00\\
9.660000e+01	9.615312e+00\\
9.680000e+01	9.591169e+00\\
9.700000e+01	1.019946e+01\\
9.720000e+01	1.034136e+01\\
9.740000e+01	1.020594e+01\\
9.760000e+01	1.031899e+01\\
9.780000e+01	1.007223e+01\\
9.800000e+01	9.601099e+00\\
9.820000e+01	9.531088e+00\\
9.840000e+01	8.768297e+00\\
9.860000e+01	7.935727e+00\\
9.880000e+01	7.770613e+00\\
9.900000e+01	7.333134e+00\\
9.920000e+01	6.623305e+00\\
9.940000e+01	5.717793e+00\\
9.960000e+01	5.573957e+00\\
9.980000e+01	5.977096e+00\\
1.000000e+02	6.172788e+00\\
};
%\addlegendentry{$\Nsample=256$ (CMM)}

\addplot [color=mycolor1, line width=1.0pt, only marks, mark size=1.0pt, mark=x, mark options={mycolor1}]
  table[row sep=crcr]{%
2.000000e-01	4.639362e-01\\
4.000000e-01	3.896330e-01\\
6.000000e-01	2.856025e-01\\
8.000000e-01	1.755239e-01\\
1.000000e+00	8.240226e-02\\
1.200000e+00	2.228096e-02\\
1.400000e+00	2.783400e-04\\
1.600000e+00	1.010524e-02\\
1.800000e+00	3.712010e-02\\
2.000000e+00	6.386125e-02\\
2.200000e+00	7.621714e-02\\
2.400000e+00	6.821840e-02\\
2.600000e+00	4.392572e-02\\
2.800000e+00	1.586846e-02\\
3.000000e+00	6.136145e-04\\
3.200000e+00	1.293988e-02\\
3.400000e+00	6.049588e-02\\
3.600000e+00	1.406455e-01\\
3.800000e+00	2.405187e-01\\
4.000000e+00	3.402895e-01\\
4.200000e+00	4.183449e-01\\
4.400000e+00	4.585223e-01\\
4.600000e+00	4.529320e-01\\
4.800000e+00	4.047294e-01\\
5.000000e+00	3.264279e-01\\
5.200000e+00	2.357336e-01\\
5.400000e+00	1.502429e-01\\
5.600000e+00	8.272620e-02\\
5.800000e+00	3.841678e-02\\
6.000000e+00	1.515307e-02\\
6.200000e+00	6.186480e-03\\
6.400000e+00	4.587754e-03\\
6.600000e+00	7.605461e-03\\
6.800000e+00	1.931553e-02\\
7.000000e+00	5.049307e-02\\
7.200000e+00	1.156261e-01\\
7.400000e+00	2.279942e-01\\
7.600000e+00	3.943952e-01\\
7.800000e+00	6.112262e-01\\
8.000000e+00	8.632329e-01\\
8.200000e+00	1.124786e+00\\
8.400000e+00	1.367211e+00\\
8.600000e+00	1.561560e+00\\
8.800000e+00	1.687020e+00\\
9.000000e+00	1.734732e+00\\
9.200000e+00	1.709157e+00\\
9.400000e+00	1.626363e+00\\
9.600000e+00	1.509955e+00\\
9.800000e+00	1.386057e+00\\
1.000000e+01	1.279134e+00\\
1.020000e+01	1.209448e+00\\
1.040000e+01	1.192945e+00\\
1.060000e+01	1.242772e+00\\
1.080000e+01	1.371465e+00\\
1.100000e+01	1.592392e+00\\
1.120000e+01	1.919384e+00\\
1.140000e+01	2.364228e+00\\
1.160000e+01	2.932638e+00\\
1.180000e+01	3.619843e+00\\
1.200000e+01	4.407326e+00\\
1.220000e+01	5.261752e+00\\
1.240000e+01	6.137834e+00\\
1.260000e+01	6.982556e+00\\
1.280000e+01	7.743088e+00\\
1.300000e+01	8.374515e+00\\
1.320000e+01	8.846575e+00\\
1.340000e+01	9.147970e+00\\
1.360000e+01	9.286959e+00\\
1.380000e+01	9.288722e+00\\
1.400000e+01	9.190203e+00\\
1.420000e+01	9.033568e+00\\
1.440000e+01	8.860315e+00\\
1.460000e+01	8.706599e+00\\
1.480000e+01	8.600378e+00\\
1.500000e+01	8.561070e+00\\
1.520000e+01	8.599851e+00\\
1.540000e+01	8.721281e+00\\
1.560000e+01	8.924605e+00\\
1.580000e+01	9.204224e+00\\
1.600000e+01	9.549456e+00\\
1.620000e+01	9.962333e+00\\
1.640000e+01	1.038363e+01\\
1.660000e+01	1.079743e+01\\
1.680000e+01	1.116604e+01\\
1.700000e+01	1.144883e+01\\
1.720000e+01	1.160712e+01\\
1.740000e+01	1.161003e+01\\
1.760000e+01	1.143956e+01\\
1.780000e+01	1.109485e+01\\
1.800000e+01	1.059420e+01\\
1.820000e+01	9.970414e+00\\
1.840000e+01	9.269602e+00\\
1.860000e+01	8.542725e+00\\
1.880000e+01	7.839022e+00\\
1.900000e+01	7.202650e+00\\
1.920000e+01	6.668882e+00\\
1.940000e+01	6.260605e+00\\
1.960000e+01	5.993069e+00\\
1.980000e+01	5.870714e+00\\
2.000000e+01	5.890473e+00\\
2.020000e+01	6.025886e+00\\
2.040000e+01	6.302718e+00\\
2.060000e+01	6.692636e+00\\
2.080000e+01	7.176786e+00\\
2.100000e+01	7.706154e+00\\
2.120000e+01	8.224955e+00\\
2.140000e+01	8.682764e+00\\
2.160000e+01	9.038419e+00\\
2.180000e+01	9.261350e+00\\
2.200000e+01	9.309550e+00\\
2.220000e+01	9.196669e+00\\
2.240000e+01	8.971053e+00\\
2.260000e+01	8.687808e+00\\
2.280000e+01	8.303984e+00\\
2.300000e+01	7.836244e+00\\
2.320000e+01	7.397198e+00\\
2.340000e+01	7.075313e+00\\
2.360000e+01	6.797229e+00\\
2.380000e+01	6.584409e+00\\
2.400000e+01	6.467607e+00\\
2.420000e+01	6.488612e+00\\
2.440000e+01	6.655526e+00\\
2.460000e+01	6.911095e+00\\
2.480000e+01	7.311407e+00\\
2.500000e+01	7.748346e+00\\
2.520000e+01	8.207299e+00\\
2.540000e+01	8.657680e+00\\
2.560000e+01	9.080044e+00\\
2.580000e+01	9.407308e+00\\
2.600000e+01	9.669559e+00\\
2.620000e+01	9.838185e+00\\
2.640000e+01	9.835547e+00\\
2.660000e+01	9.732997e+00\\
2.680000e+01	9.432488e+00\\
2.700000e+01	9.018325e+00\\
2.720000e+01	8.432305e+00\\
2.740000e+01	7.898451e+00\\
2.760000e+01	7.311253e+00\\
2.780000e+01	6.814659e+00\\
2.800000e+01	6.335854e+00\\
2.820000e+01	6.026319e+00\\
2.840000e+01	5.748763e+00\\
2.860000e+01	5.683509e+00\\
2.880000e+01	5.342988e+00\\
2.900000e+01	5.351597e+00\\
2.920000e+01	5.446675e+00\\
2.940000e+01	5.719085e+00\\
2.960000e+01	5.846861e+00\\
2.980000e+01	6.288240e+00\\
3.000000e+01	6.555747e+00\\
3.020000e+01	6.745728e+00\\
3.040000e+01	7.143986e+00\\
3.060000e+01	7.577809e+00\\
3.080000e+01	7.614636e+00\\
3.100000e+01	7.565788e+00\\
3.120000e+01	7.462651e+00\\
3.140000e+01	7.347254e+00\\
3.160000e+01	7.071649e+00\\
3.180000e+01	6.715543e+00\\
3.200000e+01	6.395030e+00\\
3.220000e+01	6.096132e+00\\
3.240000e+01	5.875521e+00\\
3.260000e+01	5.766360e+00\\
3.280000e+01	5.908664e+00\\
3.300000e+01	6.223825e+00\\
3.320000e+01	6.140668e+00\\
3.340000e+01	6.389685e+00\\
3.360000e+01	6.489375e+00\\
3.380000e+01	7.065490e+00\\
3.400000e+01	7.908190e+00\\
3.420000e+01	8.516201e+00\\
3.440000e+01	8.861752e+00\\
3.460000e+01	9.126495e+00\\
3.480000e+01	1.027718e+01\\
3.500000e+01	1.066235e+01\\
3.520000e+01	1.112321e+01\\
3.540000e+01	1.097162e+01\\
3.560000e+01	1.075076e+01\\
3.580000e+01	1.118675e+01\\
3.600000e+01	1.078650e+01\\
3.620000e+01	1.042577e+01\\
3.640000e+01	1.036492e+01\\
3.660000e+01	9.674770e+00\\
3.680000e+01	9.061878e+00\\
3.700000e+01	8.702071e+00\\
3.720000e+01	8.603844e+00\\
3.740000e+01	8.238390e+00\\
3.760000e+01	8.144976e+00\\
3.780000e+01	8.005496e+00\\
3.800000e+01	8.069827e+00\\
3.820000e+01	8.051518e+00\\
3.840000e+01	8.213786e+00\\
3.860000e+01	8.160281e+00\\
3.880000e+01	8.554177e+00\\
3.900000e+01	8.642011e+00\\
3.920000e+01	9.206337e+00\\
3.940000e+01	9.026094e+00\\
3.960000e+01	8.894420e+00\\
3.980000e+01	9.141228e+00\\
4.000000e+01	8.356750e+00\\
4.020000e+01	8.353331e+00\\
4.040000e+01	8.177122e+00\\
4.060000e+01	7.382334e+00\\
4.080000e+01	6.972560e+00\\
4.100000e+01	6.300971e+00\\
4.120000e+01	6.000173e+00\\
4.140000e+01	5.862363e+00\\
4.160000e+01	5.646495e+00\\
4.180000e+01	5.007446e+00\\
4.200000e+01	4.815020e+00\\
4.220000e+01	4.937476e+00\\
4.240000e+01	5.023531e+00\\
4.260000e+01	5.283790e+00\\
4.280000e+01	5.758925e+00\\
4.300000e+01	5.843331e+00\\
4.320000e+01	6.146668e+00\\
4.340000e+01	6.683893e+00\\
4.360000e+01	7.112552e+00\\
4.380000e+01	7.689425e+00\\
4.400000e+01	8.083843e+00\\
4.420000e+01	9.048745e+00\\
4.440000e+01	8.356347e+00\\
4.460000e+01	8.894379e+00\\
4.480000e+01	9.043551e+00\\
4.500000e+01	8.881120e+00\\
4.520000e+01	8.839420e+00\\
4.540000e+01	8.226544e+00\\
4.560000e+01	8.018847e+00\\
4.580000e+01	7.868089e+00\\
4.600000e+01	7.756128e+00\\
4.620000e+01	7.537795e+00\\
4.640000e+01	7.320218e+00\\
4.660000e+01	7.845013e+00\\
4.680000e+01	7.557583e+00\\
4.700000e+01	7.796743e+00\\
4.720000e+01	8.090582e+00\\
4.740000e+01	8.650146e+00\\
4.760000e+01	9.129720e+00\\
4.780000e+01	9.833508e+00\\
4.800000e+01	1.021459e+01\\
4.820000e+01	1.074836e+01\\
4.840000e+01	1.098897e+01\\
4.860000e+01	1.117341e+01\\
4.880000e+01	1.113579e+01\\
4.900000e+01	1.103828e+01\\
4.920000e+01	1.050146e+01\\
4.940000e+01	9.919825e+00\\
4.960000e+01	9.365156e+00\\
4.980000e+01	8.535468e+00\\
5.000000e+01	8.007085e+00\\
5.020000e+01	7.478174e+00\\
5.040000e+01	6.904856e+00\\
5.060000e+01	6.497927e+00\\
5.080000e+01	6.144325e+00\\
5.100000e+01	6.085870e+00\\
5.120000e+01	6.073275e+00\\
5.140000e+01	6.273174e+00\\
5.160000e+01	6.627649e+00\\
5.180000e+01	6.997704e+00\\
5.200000e+01	7.293470e+00\\
5.220000e+01	7.933650e+00\\
5.240000e+01	7.861305e+00\\
5.260000e+01	8.628326e+00\\
5.280000e+01	9.295361e+00\\
5.300000e+01	9.371509e+00\\
5.320000e+01	9.353139e+00\\
5.340000e+01	9.422192e+00\\
5.360000e+01	8.765185e+00\\
5.380000e+01	9.193421e+00\\
5.400000e+01	9.159227e+00\\
5.420000e+01	8.282595e+00\\
5.440000e+01	8.094616e+00\\
5.460000e+01	7.447279e+00\\
5.480000e+01	7.340390e+00\\
5.500000e+01	7.279229e+00\\
5.520000e+01	7.182145e+00\\
5.540000e+01	7.121887e+00\\
5.560000e+01	6.932217e+00\\
5.580000e+01	7.484002e+00\\
5.600000e+01	8.508530e+00\\
5.620000e+01	8.273196e+00\\
5.640000e+01	8.829950e+00\\
5.660000e+01	9.548912e+00\\
5.680000e+01	1.060518e+01\\
5.700000e+01	1.153427e+01\\
5.720000e+01	1.190901e+01\\
5.740000e+01	1.177935e+01\\
5.760000e+01	1.157962e+01\\
5.780000e+01	1.176881e+01\\
5.800000e+01	1.147819e+01\\
5.820000e+01	1.068367e+01\\
5.840000e+01	1.064454e+01\\
5.860000e+01	9.663963e+00\\
5.880000e+01	8.870793e+00\\
5.900000e+01	8.420733e+00\\
5.920000e+01	7.471894e+00\\
5.940000e+01	6.804477e+00\\
5.960000e+01	6.496791e+00\\
5.980000e+01	6.172453e+00\\
6.000000e+01	6.662329e+00\\
6.020000e+01	6.376574e+00\\
6.040000e+01	6.732540e+00\\
6.060000e+01	6.930831e+00\\
6.080000e+01	7.045377e+00\\
6.100000e+01	7.587250e+00\\
6.120000e+01	7.563385e+00\\
6.140000e+01	8.381182e+00\\
6.160000e+01	8.730292e+00\\
6.180000e+01	8.812928e+00\\
6.200000e+01	9.421329e+00\\
6.220000e+01	9.360703e+00\\
6.240000e+01	8.848299e+00\\
6.260000e+01	8.340056e+00\\
6.280000e+01	7.976289e+00\\
6.300000e+01	7.388530e+00\\
6.320000e+01	6.734697e+00\\
6.340000e+01	6.153153e+00\\
6.360000e+01	5.958404e+00\\
6.380000e+01	5.805673e+00\\
6.400000e+01	5.796395e+00\\
6.420000e+01	5.939805e+00\\
6.440000e+01	5.979921e+00\\
6.460000e+01	6.022055e+00\\
6.480000e+01	6.400065e+00\\
6.500000e+01	6.397601e+00\\
6.520000e+01	6.214081e+00\\
6.540000e+01	7.667823e+00\\
6.560000e+01	8.032147e+00\\
6.580000e+01	8.830077e+00\\
6.600000e+01	9.381706e+00\\
6.620000e+01	1.003560e+01\\
6.640000e+01	1.049853e+01\\
6.660000e+01	1.075067e+01\\
6.680000e+01	1.035432e+01\\
6.700000e+01	1.044090e+01\\
6.720000e+01	9.603143e+00\\
6.740000e+01	9.143066e+00\\
6.760000e+01	8.832055e+00\\
6.780000e+01	7.831855e+00\\
6.800000e+01	7.537966e+00\\
6.820000e+01	7.379638e+00\\
6.840000e+01	6.880664e+00\\
6.860000e+01	6.488186e+00\\
6.880000e+01	6.297504e+00\\
6.900000e+01	6.471676e+00\\
6.920000e+01	6.997595e+00\\
6.940000e+01	7.803116e+00\\
6.960000e+01	7.628890e+00\\
6.980000e+01	8.053061e+00\\
7.000000e+01	8.906709e+00\\
7.020000e+01	9.466640e+00\\
7.040000e+01	9.796256e+00\\
7.060000e+01	9.604257e+00\\
7.080000e+01	1.089390e+01\\
7.100000e+01	9.888494e+00\\
7.120000e+01	9.992771e+00\\
7.140000e+01	9.842206e+00\\
7.160000e+01	9.968018e+00\\
7.180000e+01	9.045625e+00\\
7.200000e+01	8.590087e+00\\
7.220000e+01	7.679880e+00\\
7.240000e+01	7.275070e+00\\
7.260000e+01	6.788577e+00\\
7.280000e+01	6.824899e+00\\
7.300000e+01	6.572194e+00\\
7.320000e+01	6.025018e+00\\
7.340000e+01	6.118878e+00\\
7.360000e+01	6.569042e+00\\
7.380000e+01	6.916235e+00\\
7.400000e+01	7.492132e+00\\
7.420000e+01	7.954182e+00\\
7.440000e+01	8.827908e+00\\
7.460000e+01	9.307238e+00\\
7.480000e+01	9.851240e+00\\
7.500000e+01	1.046193e+01\\
7.520000e+01	1.073461e+01\\
7.540000e+01	1.062345e+01\\
7.560000e+01	1.073435e+01\\
7.580000e+01	1.014453e+01\\
7.600000e+01	9.958140e+00\\
7.620000e+01	9.163536e+00\\
7.640000e+01	8.698795e+00\\
7.660000e+01	8.000816e+00\\
7.680000e+01	7.496549e+00\\
7.700000e+01	6.454247e+00\\
7.720000e+01	6.361887e+00\\
7.740000e+01	5.891718e+00\\
7.760000e+01	6.067620e+00\\
7.780000e+01	6.716024e+00\\
7.800000e+01	6.518245e+00\\
7.820000e+01	6.988901e+00\\
7.840000e+01	7.033658e+00\\
7.860000e+01	8.156451e+00\\
7.880000e+01	8.518954e+00\\
7.900000e+01	8.574198e+00\\
7.920000e+01	9.437707e+00\\
7.940000e+01	9.744750e+00\\
7.960000e+01	9.773085e+00\\
7.980000e+01	1.004871e+01\\
8.000000e+01	1.020914e+01\\
8.020000e+01	9.323573e+00\\
8.040000e+01	9.088247e+00\\
8.060000e+01	8.193389e+00\\
8.080000e+01	7.873013e+00\\
8.100000e+01	7.320125e+00\\
8.120000e+01	7.034562e+00\\
8.140000e+01	6.528459e+00\\
8.160000e+01	6.375042e+00\\
8.180000e+01	6.545206e+00\\
8.200000e+01	6.558346e+00\\
8.220000e+01	6.620511e+00\\
8.240000e+01	6.861491e+00\\
8.260000e+01	7.209247e+00\\
8.280000e+01	7.569179e+00\\
8.300000e+01	8.264560e+00\\
8.320000e+01	8.552338e+00\\
8.340000e+01	9.192737e+00\\
8.360000e+01	9.902542e+00\\
8.380000e+01	1.034863e+01\\
8.400000e+01	1.066582e+01\\
8.420000e+01	1.061511e+01\\
8.440000e+01	1.067192e+01\\
8.460000e+01	1.002497e+01\\
8.480000e+01	9.456074e+00\\
8.500000e+01	9.213433e+00\\
8.520000e+01	8.682389e+00\\
8.540000e+01	8.409950e+00\\
8.560000e+01	7.817495e+00\\
8.580000e+01	7.294270e+00\\
8.600000e+01	7.246530e+00\\
8.620000e+01	6.428374e+00\\
8.640000e+01	6.474453e+00\\
8.660000e+01	6.903708e+00\\
8.680000e+01	6.479939e+00\\
8.700000e+01	6.848381e+00\\
8.720000e+01	7.621478e+00\\
8.740000e+01	7.497170e+00\\
8.760000e+01	7.724114e+00\\
8.780000e+01	8.350275e+00\\
8.800000e+01	9.141729e+00\\
8.820000e+01	9.520068e+00\\
8.840000e+01	1.056936e+01\\
8.860000e+01	1.021249e+01\\
8.880000e+01	1.028070e+01\\
8.900000e+01	9.024357e+00\\
8.920000e+01	9.219571e+00\\
8.940000e+01	8.342595e+00\\
8.960000e+01	8.681259e+00\\
8.980000e+01	7.461223e+00\\
9.000000e+01	7.396324e+00\\
9.020000e+01	6.892245e+00\\
9.040000e+01	6.249517e+00\\
9.060000e+01	6.561669e+00\\
9.080000e+01	6.160721e+00\\
9.100000e+01	6.270250e+00\\
9.120000e+01	5.959826e+00\\
9.140000e+01	6.652300e+00\\
9.160000e+01	6.735669e+00\\
9.180000e+01	7.409313e+00\\
9.200000e+01	7.504835e+00\\
9.220000e+01	8.949112e+00\\
9.240000e+01	9.087683e+00\\
9.260000e+01	9.703858e+00\\
9.280000e+01	9.758464e+00\\
9.300000e+01	1.013011e+01\\
9.320000e+01	9.927902e+00\\
9.340000e+01	9.915562e+00\\
9.360000e+01	9.574433e+00\\
9.380000e+01	9.252466e+00\\
9.400000e+01	8.833650e+00\\
9.420000e+01	8.207642e+00\\
9.440000e+01	7.550804e+00\\
9.460000e+01	7.485542e+00\\
9.480000e+01	7.121041e+00\\
9.500000e+01	6.461144e+00\\
9.520000e+01	6.970412e+00\\
9.540000e+01	6.599392e+00\\
9.560000e+01	6.760528e+00\\
9.580000e+01	6.550895e+00\\
9.600000e+01	7.373136e+00\\
9.620000e+01	7.565365e+00\\
9.640000e+01	8.385031e+00\\
9.660000e+01	8.430926e+00\\
9.680000e+01	9.033484e+00\\
9.700000e+01	9.740061e+00\\
9.720000e+01	1.028690e+01\\
9.740000e+01	1.084673e+01\\
9.760000e+01	1.105136e+01\\
9.780000e+01	1.022334e+01\\
9.800000e+01	9.659725e+00\\
9.820000e+01	9.141239e+00\\
9.840000e+01	9.078549e+00\\
9.860000e+01	8.200352e+00\\
9.880000e+01	8.000808e+00\\
9.900000e+01	7.210342e+00\\
9.920000e+01	6.237984e+00\\
9.940000e+01	6.734280e+00\\
9.960000e+01	6.292007e+00\\
9.980000e+01	6.105636e+00\\
1.000000e+02	6.097483e+00\\
};
%\addlegendentry{$\Nsample=256$ $\Nmapgrid=64$ (CMM-NuFi)}

\addplot [color=green, dotted, line width=1.0pt, mark size=0.5pt, mark=*, mark options={solid, fill=black!40!green, draw=black!40!green}]
  table[row sep=crcr]{%
1.000000e-01	4.839322e-01\\
3.000000e-01	4.315493e-01\\
5.000000e-01	3.395843e-01\\
7.000000e-01	2.294719e-01\\
9.000000e-01	1.253829e-01\\
1.100000e+00	4.748118e-02\\
1.300000e+00	6.614751e-03\\
1.500000e+00	2.022700e-03\\
1.700000e+00	2.268871e-02\\
1.900000e+00	5.181820e-02\\
2.100000e+00	7.292487e-02\\
2.300000e+00	7.551514e-02\\
2.500000e+00	5.853525e-02\\
2.700000e+00	3.052614e-02\\
2.900000e+00	6.524896e-03\\
3.100000e+00	2.780788e-03\\
3.300000e+00	3.100608e-02\\
3.500000e+00	9.399462e-02\\
3.700000e+00	1.839970e-01\\
3.900000e+00	2.843983e-01\\
4.100000e+00	3.742116e-01\\
4.300000e+00	4.339841e-01\\
4.500000e+00	4.512393e-01\\
4.700000e+00	4.237352e-01\\
4.900000e+00	3.595789e-01\\
5.100000e+00	2.743027e-01\\
5.300000e+00	1.859876e-01\\
5.500000e+00	1.100851e-01\\
5.700000e+00	5.559951e-02\\
5.900000e+00	2.378643e-02\\
6.100000e+00	9.681438e-03\\
6.300000e+00	5.820673e-03\\
6.500000e+00	6.757184e-03\\
6.700000e+00	1.267257e-02\\
6.900000e+00	3.068694e-02\\
7.100000e+00	7.329277e-02\\
7.300000e+00	1.543598e-01\\
7.500000e+00	2.839938e-01\\
7.700000e+00	4.639163e-01\\
7.900000e+00	6.848817e-01\\
8.100000e+00	9.270549e-01\\
8.300000e+00	1.163417e+00\\
8.500000e+00	1.365375e+00\\
8.700000e+00	1.509051e+00\\
8.900000e+00	1.580516e+00\\
9.100000e+00	1.578503e+00\\
9.300000e+00	1.513994e+00\\
9.500000e+00	1.407045e+00\\
9.700000e+00	1.282058e+00\\
9.900000e+00	1.163069e+00\\
1.010000e+01	1.070439e+00\\
1.030000e+01	1.019724e+00\\
1.050000e+01	1.022636e+00\\
1.070000e+01	1.089245e+00\\
1.090000e+01	1.230103e+00\\
1.110000e+01	1.457024e+00\\
1.130000e+01	1.781800e+00\\
1.150000e+01	2.212948e+00\\
1.170000e+01	2.751422e+00\\
1.190000e+01	3.386682e+00\\
1.210000e+01	4.094557e+00\\
1.230000e+01	4.837913e+00\\
1.250000e+01	5.570418e+00\\
1.270000e+01	6.242830e+00\\
1.290000e+01	6.810552e+00\\
1.310000e+01	7.240750e+00\\
1.330000e+01	7.517403e+00\\
1.350000e+01	7.643188e+00\\
1.370000e+01	7.637950e+00\\
1.390000e+01	7.534378e+00\\
1.410000e+01	7.372138e+00\\
1.430000e+01	7.191879e+00\\
1.450000e+01	7.030317e+00\\
1.470000e+01	6.917096e+00\\
1.490000e+01	6.873526e+00\\
1.510000e+01	6.912789e+00\\
1.530000e+01	7.040875e+00\\
1.550000e+01	7.257503e+00\\
1.570000e+01	7.556536e+00\\
1.590000e+01	7.925801e+00\\
1.610000e+01	8.346552e+00\\
1.630000e+01	8.792972e+00\\
1.650000e+01	9.232359e+00\\
1.670000e+01	9.626609e+00\\
1.690000e+01	9.935397e+00\\
1.710000e+01	1.012094e+01\\
1.730000e+01	1.015362e+01\\
1.750000e+01	1.001725e+01\\
1.770000e+01	9.712576e+00\\
1.790000e+01	9.258074e+00\\
1.810000e+01	8.687620e+00\\
1.830000e+01	8.045621e+00\\
1.850000e+01	7.380757e+00\\
1.870000e+01	6.739813e+00\\
1.890000e+01	6.162846e+00\\
1.910000e+01	5.680404e+00\\
1.930000e+01	5.312829e+00\\
1.950000e+01	5.071138e+00\\
1.970000e+01	4.958595e+00\\
1.990000e+01	4.972086e+00\\
2.010000e+01	5.102726e+00\\
2.030000e+01	5.335579e+00\\
2.050000e+01	5.648947e+00\\
2.070000e+01	6.013968e+00\\
2.090000e+01	6.395312e+00\\
2.110000e+01	6.753509e+00\\
2.130000e+01	7.048895e+00\\
2.150000e+01	7.246643e+00\\
2.170000e+01	7.321859e+00\\
2.190000e+01	7.263532e+00\\
2.210000e+01	7.076334e+00\\
2.230000e+01	6.779754e+00\\
2.250000e+01	6.404802e+00\\
2.270000e+01	5.989080e+00\\
2.290000e+01	5.571388e+00\\
2.310000e+01	5.186994e+00\\
2.330000e+01	4.864406e+00\\
2.350000e+01	4.623949e+00\\
2.370000e+01	4.477951e+00\\
2.390000e+01	4.431896e+00\\
2.410000e+01	4.485795e+00\\
2.430000e+01	4.635132e+00\\
2.450000e+01	4.871055e+00\\
2.470000e+01	5.179908e+00\\
2.490000e+01	5.542508e+00\\
2.510000e+01	5.933832e+00\\
2.530000e+01	6.323703e+00\\
2.550000e+01	6.678808e+00\\
2.570000e+01	6.966048e+00\\
2.590000e+01	7.156709e+00\\
2.610000e+01	7.230651e+00\\
2.630000e+01	7.179524e+00\\
2.650000e+01	7.008217e+00\\
2.670000e+01	6.734155e+00\\
2.690000e+01	6.384636e+00\\
2.710000e+01	5.992848e+00\\
2.730000e+01	5.593460e+00\\
2.750000e+01	5.218700e+00\\
2.770000e+01	4.895545e+00\\
2.790000e+01	4.644319e+00\\
2.810000e+01	4.478542e+00\\
2.830000e+01	4.405584e+00\\
2.850000e+01	4.427481e+00\\
2.870000e+01	4.541399e+00\\
2.890000e+01	4.739503e+00\\
2.910000e+01	5.008394e+00\\
2.930000e+01	5.328572e+00\\
2.950000e+01	5.674520e+00\\
2.970000e+01	6.015933e+00\\
2.990000e+01	6.320297e+00\\
3.010000e+01	6.556623e+00\\
3.030000e+01	6.699714e+00\\
3.050000e+01	6.734040e+00\\
3.070000e+01	6.656272e+00\\
3.090000e+01	6.475834e+00\\
3.110000e+01	6.213349e+00\\
3.130000e+01	5.897384e+00\\
3.150000e+01	5.560314e+00\\
3.170000e+01	5.234219e+00\\
3.190000e+01	4.947581e+00\\
3.210000e+01	4.723203e+00\\
3.230000e+01	4.577406e+00\\
3.250000e+01	4.520159e+00\\
3.270000e+01	4.555649e+00\\
3.290000e+01	4.682782e+00\\
3.310000e+01	4.895313e+00\\
3.330000e+01	5.181600e+00\\
3.350000e+01	5.524270e+00\\
3.370000e+01	5.900223e+00\\
3.390000e+01	6.281456e+00\\
3.410000e+01	6.636985e+00\\
3.430000e+01	6.935868e+00\\
3.450000e+01	7.150934e+00\\
3.470000e+01	7.262520e+00\\
3.490000e+01	7.261380e+00\\
3.510000e+01	7.150090e+00\\
3.530000e+01	6.942599e+00\\
3.550000e+01	6.662065e+00\\
3.570000e+01	6.337484e+00\\
3.590000e+01	5.999843e+00\\
3.610000e+01	5.678541e+00\\
3.630000e+01	5.398641e+00\\
3.650000e+01	5.179254e+00\\
3.670000e+01	5.033005e+00\\
3.690000e+01	4.966297e+00\\
3.710000e+01	4.979938e+00\\
3.730000e+01	5.069711e+00\\
3.750000e+01	5.226664e+00\\
3.770000e+01	5.437128e+00\\
3.790000e+01	5.682735e+00\\
3.810000e+01	5.940810e+00\\
3.830000e+01	6.185540e+00\\
3.850000e+01	6.390097e+00\\
3.870000e+01	6.529586e+00\\
3.890000e+01	6.584365e+00\\
3.910000e+01	6.543023e+00\\
3.930000e+01	6.404309e+00\\
3.950000e+01	6.177494e+00\\
3.970000e+01	5.881071e+00\\
3.990000e+01	5.540073e+00\\
4.010000e+01	5.182615e+00\\
4.030000e+01	4.836411e+00\\
4.050000e+01	4.525884e+00\\
4.070000e+01	4.270327e+00\\
4.090000e+01	4.083168e+00\\
4.110000e+01	3.972130e+00\\
4.130000e+01	3.939857e+00\\
4.150000e+01	3.984536e+00\\
4.170000e+01	4.100224e+00\\
4.190000e+01	4.276800e+00\\
4.210000e+01	4.499782e+00\\
4.230000e+01	4.750364e+00\\
4.250000e+01	5.006119e+00\\
4.270000e+01	5.242589e+00\\
4.290000e+01	5.435777e+00\\
4.310000e+01	5.565156e+00\\
4.330000e+01	5.616611e+00\\
4.350000e+01	5.584611e+00\\
4.370000e+01	5.473097e+00\\
4.390000e+01	5.294860e+00\\
4.410000e+01	5.069565e+00\\
4.430000e+01	4.820905e+00\\
4.450000e+01	4.573502e+00\\
4.470000e+01	4.350150e+00\\
4.490000e+01	4.169851e+00\\
4.510000e+01	4.046773e+00\\
4.530000e+01	3.990022e+00\\
4.550000e+01	4.003904e+00\\
4.570000e+01	4.088308e+00\\
4.590000e+01	4.238924e+00\\
4.610000e+01	4.447215e+00\\
4.630000e+01	4.700274e+00\\
4.650000e+01	4.980875e+00\\
4.670000e+01	5.268053e+00\\
4.690000e+01	5.538472e+00\\
4.710000e+01	5.768622e+00\\
4.730000e+01	5.937569e+00\\
4.750000e+01	6.029792e+00\\
4.770000e+01	6.037467e+00\\
4.790000e+01	5.961689e+00\\
4.810000e+01	5.812330e+00\\
4.830000e+01	5.606559e+00\\
4.850000e+01	5.366380e+00\\
4.870000e+01	5.115719e+00\\
4.890000e+01	4.877626e+00\\
4.910000e+01	4.672066e+00\\
4.930000e+01	4.514547e+00\\
4.950000e+01	4.415562e+00\\
4.970000e+01	4.380638e+00\\
4.990000e+01	4.410660e+00\\
5.010000e+01	4.502183e+00\\
5.030000e+01	4.647591e+00\\
5.050000e+01	4.835153e+00\\
5.070000e+01	5.049192e+00\\
5.090000e+01	5.270660e+00\\
5.110000e+01	5.478361e+00\\
5.130000e+01	5.650874e+00\\
5.150000e+01	5.769010e+00\\
5.170000e+01	5.818377e+00\\
5.190000e+01	5.791499e+00\\
5.210000e+01	5.689019e+00\\
5.230000e+01	5.519660e+00\\
5.250000e+01	5.298960e+00\\
5.270000e+01	5.047070e+00\\
5.290000e+01	4.786080e+00\\
5.310000e+01	4.537417e+00\\
5.330000e+01	4.319758e+00\\
5.350000e+01	4.147699e+00\\
5.370000e+01	4.031194e+00\\
5.390000e+01	3.975579e+00\\
5.410000e+01	3.981878e+00\\
5.430000e+01	4.047133e+00\\
5.450000e+01	4.164600e+00\\
5.470000e+01	4.323851e+00\\
5.490000e+01	4.510950e+00\\
5.510000e+01	4.708966e+00\\
5.530000e+01	4.899023e+00\\
5.550000e+01	5.061967e+00\\
5.570000e+01	5.180486e+00\\
5.590000e+01	5.241335e+00\\
5.610000e+01	5.237221e+00\\
5.630000e+01	5.167888e+00\\
5.650000e+01	5.040177e+00\\
5.670000e+01	4.867004e+00\\
5.690000e+01	4.665525e+00\\
5.710000e+01	4.454857e+00\\
5.730000e+01	4.253811e+00\\
5.750000e+01	4.079036e+00\\
5.770000e+01	3.943770e+00\\
5.790000e+01	3.857247e+00\\
5.810000e+01	3.824609e+00\\
5.830000e+01	3.847083e+00\\
5.850000e+01	3.922216e+00\\
5.870000e+01	4.044029e+00\\
5.890000e+01	4.203125e+00\\
5.910000e+01	4.386895e+00\\
5.930000e+01	4.580009e+00\\
5.950000e+01	4.765391e+00\\
5.970000e+01	4.925711e+00\\
5.990000e+01	5.045266e+00\\
6.010000e+01	5.111958e+00\\
6.030000e+01	5.118970e+00\\
6.050000e+01	5.065771e+00\\
6.070000e+01	4.958208e+00\\
6.090000e+01	4.807669e+00\\
6.110000e+01	4.629487e+00\\
6.130000e+01	4.440936e+00\\
6.150000e+01	4.259197e+00\\
6.170000e+01	4.099645e+00\\
6.190000e+01	3.974656e+00\\
6.210000e+01	3.892982e+00\\
6.230000e+01	3.859586e+00\\
6.250000e+01	3.875731e+00\\
6.270000e+01	3.939172e+00\\
6.290000e+01	4.044319e+00\\
6.310000e+01	4.182391e+00\\
6.330000e+01	4.341694e+00\\
6.350000e+01	4.508161e+00\\
6.370000e+01	4.666312e+00\\
6.390000e+01	4.800635e+00\\
6.410000e+01	4.897290e+00\\
6.430000e+01	4.945834e+00\\
6.450000e+01	4.940659e+00\\
6.470000e+01	4.881811e+00\\
6.490000e+01	4.774994e+00\\
6.510000e+01	4.630774e+00\\
6.530000e+01	4.463125e+00\\
6.550000e+01	4.287641e+00\\
6.570000e+01	4.119745e+00\\
6.590000e+01	3.973175e+00\\
6.610000e+01	3.858932e+00\\
6.630000e+01	3.784722e+00\\
6.650000e+01	3.754783e+00\\
6.670000e+01	3.769948e+00\\
6.690000e+01	3.827810e+00\\
6.710000e+01	3.922883e+00\\
6.730000e+01	4.046804e+00\\
6.750000e+01	4.188656e+00\\
6.770000e+01	4.335553e+00\\
6.790000e+01	4.473573e+00\\
6.810000e+01	4.589042e+00\\
6.830000e+01	4.670030e+00\\
6.850000e+01	4.707830e+00\\
6.870000e+01	4.698126e+00\\
6.890000e+01	4.641597e+00\\
6.910000e+01	4.543830e+00\\
6.930000e+01	4.414531e+00\\
6.950000e+01	4.266229e+00\\
6.970000e+01	4.112709e+00\\
6.990000e+01	3.967464e+00\\
7.010000e+01	3.842411e+00\\
7.030000e+01	3.746994e+00\\
7.050000e+01	3.687699e+00\\
7.070000e+01	3.667895e+00\\
7.090000e+01	3.687878e+00\\
7.110000e+01	3.745006e+00\\
7.130000e+01	3.833867e+00\\
7.150000e+01	3.946508e+00\\
7.170000e+01	4.072809e+00\\
7.190000e+01	4.201090e+00\\
7.210000e+01	4.319018e+00\\
7.230000e+01	4.414784e+00\\
7.250000e+01	4.478404e+00\\
7.270000e+01	4.502962e+00\\
7.290000e+01	4.485518e+00\\
7.310000e+01	4.427522e+00\\
7.330000e+01	4.334608e+00\\
7.350000e+01	4.215827e+00\\
7.370000e+01	4.082472e+00\\
7.390000e+01	3.946707e+00\\
7.410000e+01	3.820251e+00\\
7.430000e+01	3.713301e+00\\
7.450000e+01	3.633788e+00\\
7.470000e+01	3.586981e+00\\
7.490000e+01	3.575352e+00\\
7.510000e+01	3.598611e+00\\
7.530000e+01	3.653833e+00\\
7.550000e+01	3.735634e+00\\
7.570000e+01	3.836429e+00\\
7.590000e+01	3.946850e+00\\
7.610000e+01	4.056379e+00\\
7.630000e+01	4.154220e+00\\
7.650000e+01	4.230371e+00\\
7.670000e+01	4.276753e+00\\
7.690000e+01	4.288203e+00\\
7.710000e+01	4.263158e+00\\
7.730000e+01	4.203857e+00\\
7.750000e+01	4.116038e+00\\
7.770000e+01	4.008174e+00\\
7.790000e+01	3.890406e+00\\
7.810000e+01	3.773358e+00\\
7.830000e+01	3.667040e+00\\
7.850000e+01	3.579965e+00\\
7.870000e+01	3.518561e+00\\
7.890000e+01	3.486855e+00\\
7.910000e+01	3.486376e+00\\
7.930000e+01	3.516190e+00\\
7.950000e+01	3.573023e+00\\
7.970000e+01	3.651454e+00\\
7.990000e+01	3.744213e+00\\
8.010000e+01	3.842635e+00\\
8.030000e+01	3.937305e+00\\
8.050000e+01	4.018898e+00\\
8.070000e+01	4.079133e+00\\
8.090000e+01	4.111723e+00\\
8.110000e+01	4.113141e+00\\
8.130000e+01	4.083076e+00\\
8.150000e+01	4.024461e+00\\
8.170000e+01	3.943082e+00\\
8.190000e+01	3.846829e+00\\
8.210000e+01	3.744739e+00\\
8.230000e+01	3.645983e+00\\
8.250000e+01	3.558965e+00\\
8.270000e+01	3.490619e+00\\
8.290000e+01	3.445947e+00\\
8.310000e+01	3.427785e+00\\
8.330000e+01	3.436737e+00\\
8.350000e+01	3.471229e+00\\
8.370000e+01	3.527645e+00\\
8.390000e+01	3.600550e+00\\
8.410000e+01	3.683028e+00\\
8.430000e+01	3.767171e+00\\
8.450000e+01	3.844725e+00\\
8.470000e+01	3.907867e+00\\
8.490000e+01	3.950036e+00\\
8.510000e+01	3.966690e+00\\
8.530000e+01	3.955859e+00\\
8.550000e+01	3.918388e+00\\
8.570000e+01	3.857816e+00\\
8.590000e+01	3.779920e+00\\
8.610000e+01	3.691995e+00\\
8.630000e+01	3.602006e+00\\
8.650000e+01	3.517742e+00\\
8.670000e+01	3.446095e+00\\
8.690000e+01	3.392511e+00\\
8.710000e+01	3.360652e+00\\
8.730000e+01	3.352235e+00\\
8.750000e+01	3.367009e+00\\
8.770000e+01	3.402829e+00\\
8.790000e+01	3.455824e+00\\
8.810000e+01	3.520650e+00\\
8.830000e+01	3.590865e+00\\
8.850000e+01	3.659428e+00\\
8.870000e+01	3.719322e+00\\
8.890000e+01	3.764252e+00\\
8.910000e+01	3.789325e+00\\
8.930000e+01	3.791622e+00\\
8.950000e+01	3.770542e+00\\
8.970000e+01	3.727869e+00\\
8.990000e+01	3.667538e+00\\
9.010000e+01	3.595136e+00\\
9.030000e+01	3.517244e+00\\
9.050000e+01	3.440701e+00\\
9.070000e+01	3.371925e+00\\
9.090000e+01	3.316347e+00\\
9.110000e+01	3.278012e+00\\
9.130000e+01	3.259338e+00\\
9.150000e+01	3.261023e+00\\
9.170000e+01	3.282060e+00\\
9.190000e+01	3.319843e+00\\
9.210000e+01	3.370358e+00\\
9.230000e+01	3.428471e+00\\
9.250000e+01	3.488318e+00\\
9.270000e+01	3.543805e+00\\
9.290000e+01	3.589174e+00\\
9.310000e+01	3.619602e+00\\
9.330000e+01	3.631728e+00\\
9.350000e+01	3.624039e+00\\
9.370000e+01	3.597044e+00\\
9.390000e+01	3.553198e+00\\
9.410000e+01	3.496585e+00\\
9.430000e+01	3.432433e+00\\
9.450000e+01	3.366515e+00\\
9.470000e+01	3.304544e+00\\
9.490000e+01	3.251634e+00\\
9.510000e+01	3.211877e+00\\
9.530000e+01	3.188061e+00\\
9.550000e+01	3.181510e+00\\
9.570000e+01	3.192050e+00\\
9.590000e+01	3.218060e+00\\
9.610000e+01	3.256610e+00\\
9.630000e+01	3.303681e+00\\
9.650000e+01	3.354477e+00\\
9.670000e+01	3.403820e+00\\
9.690000e+01	3.446624e+00\\
9.710000e+01	3.478391e+00\\
9.730000e+01	3.495687e+00\\
9.750000e+01	3.496524e+00\\
9.770000e+01	3.480577e+00\\
9.790000e+01	3.449214e+00\\
9.810000e+01	3.405315e+00\\
9.830000e+01	3.352924e+00\\
9.850000e+01	3.296782e+00\\
9.870000e+01	3.241814e+00\\
9.890000e+01	3.192644e+00\\
9.910000e+01	3.153183e+00\\
9.930000e+01	3.126322e+00\\
9.950000e+01	3.113750e+00\\
9.970000e+01	3.115860e+00\\
9.990000e+01	3.131771e+00\\
};
%\addlegendentry{$\Nsample=256$ (predcorr linear)}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
2.000000e-01	4.840290e-01\\
4.000000e-01	4.317202e-01\\
6.000000e-01	3.397857e-01\\
8.000000e-01	2.296532e-01\\
1.000000e+00	1.255041e-01\\
1.200000e+00	4.752907e-02\\
1.400000e+00	6.613160e-03\\
1.600000e+00	2.029644e-03\\
1.800000e+00	2.277481e-02\\
2.000000e+00	5.202777e-02\\
2.200000e+00	7.323578e-02\\
2.400000e+00	7.582475e-02\\
2.600000e+00	5.869339e-02\\
2.800000e+00	3.041078e-02\\
3.000000e+00	6.130414e-03\\
3.200000e+00	2.279503e-03\\
3.400000e+00	3.075520e-02\\
3.600000e+00	9.447937e-02\\
3.800000e+00	1.857272e-01\\
4.000000e+00	2.877858e-01\\
4.200000e+00	3.794555e-01\\
4.400000e+00	4.409907e-01\\
4.600000e+00	4.595974e-01\\
4.800000e+00	4.327631e-01\\
5.000000e+00	3.684417e-01\\
5.200000e+00	2.821784e-01\\
5.400000e+00	1.922379e-01\\
5.600000e+00	1.143790e-01\\
5.800000e+00	5.794610e-02\\
6.000000e+00	2.446931e-02\\
6.200000e+00	9.123115e-03\\
6.400000e+00	4.441508e-03\\
6.600000e+00	4.902787e-03\\
6.800000e+00	1.066435e-02\\
7.000000e+00	2.900414e-02\\
7.200000e+00	7.283481e-02\\
7.400000e+00	1.566927e-01\\
7.600000e+00	2.914767e-01\\
7.800000e+00	4.796300e-01\\
8.000000e+00	7.123348e-01\\
8.200000e+00	9.697011e-01\\
8.400000e+00	1.224069e+00\\
8.600000e+00	1.445634e+00\\
8.800000e+00	1.608897e+00\\
9.000000e+00	1.698166e+00\\
9.200000e+00	1.710629e+00\\
9.400000e+00	1.656277e+00\\
9.600000e+00	1.554983e+00\\
9.800000e+00	1.431863e+00\\
1.000000e+01	1.312476e+00\\
1.020000e+01	1.219295e+00\\
1.040000e+01	1.170284e+00\\
1.060000e+01	1.179601e+00\\
1.080000e+01	1.259604e+00\\
1.100000e+01	1.422879e+00\\
1.120000e+01	1.682999e+00\\
1.140000e+01	2.053247e+00\\
1.160000e+01	2.543370e+00\\
1.180000e+01	3.155240e+00\\
1.200000e+01	3.878784e+00\\
1.220000e+01	4.689620e+00\\
1.240000e+01	5.549421e+00\\
1.260000e+01	6.409366e+00\\
1.280000e+01	7.216278e+00\\
1.300000e+01	7.920279e+00\\
1.320000e+01	8.482351e+00\\
1.340000e+01	8.880132e+00\\
1.360000e+01	9.110676e+00\\
1.380000e+01	9.189694e+00\\
1.400000e+01	9.147701e+00\\
1.420000e+01	9.024199e+00\\
1.440000e+01	8.861356e+00\\
1.460000e+01	8.698493e+00\\
1.480000e+01	8.568275e+00\\
1.500000e+01	8.494893e+00\\
1.520000e+01	8.494001e+00\\
1.540000e+01	8.573766e+00\\
1.560000e+01	8.736264e+00\\
1.580000e+01	8.978508e+00\\
1.600000e+01	9.292686e+00\\
1.620000e+01	9.665593e+00\\
1.640000e+01	1.007762e+01\\
1.660000e+01	1.050198e+01\\
1.680000e+01	1.090497e+01\\
1.700000e+01	1.124781e+01\\
1.720000e+01	1.149036e+01\\
1.740000e+01	1.159633e+01\\
1.760000e+01	1.153907e+01\\
1.780000e+01	1.130668e+01\\
1.800000e+01	1.090503e+01\\
1.820000e+01	1.035782e+01\\
1.840000e+01	9.703614e+00\\
1.860000e+01	8.990380e+00\\
1.880000e+01	8.269065e+00\\
1.900000e+01	7.587546e+00\\
1.920000e+01	6.986190e+00\\
1.940000e+01	6.495532e+00\\
1.960000e+01	6.135936e+00\\
1.980000e+01	5.918609e+00\\
2.000000e+01	5.847095e+00\\
2.020000e+01	5.918403e+00\\
2.040000e+01	6.123308e+00\\
2.060000e+01	6.445801e+00\\
2.080000e+01	6.862195e+00\\
2.100000e+01	7.340647e+00\\
2.120000e+01	7.841902e+00\\
2.140000e+01	8.321751e+00\\
2.160000e+01	8.735256e+00\\
2.180000e+01	9.042148e+00\\
2.200000e+01	9.212424e+00\\
2.220000e+01	9.230866e+00\\
2.240000e+01	9.099399e+00\\
2.260000e+01	8.836652e+00\\
2.280000e+01	8.474849e+00\\
2.300000e+01	8.054799e+00\\
2.320000e+01	7.620167e+00\\
2.340000e+01	7.212201e+00\\
2.360000e+01	6.865805e+00\\
2.380000e+01	6.607355e+00\\
2.400000e+01	6.454175e+00\\
2.420000e+01	6.415179e+00\\
2.440000e+01	6.492005e+00\\
2.460000e+01	6.680003e+00\\
2.480000e+01	6.968703e+00\\
2.500000e+01	7.341743e+00\\
2.520000e+01	7.776580e+00\\
2.540000e+01	8.244493e+00\\
2.560000e+01	8.711376e+00\\
2.580000e+01	9.139689e+00\\
2.600000e+01	9.491590e+00\\
2.620000e+01	9.732970e+00\\
2.640000e+01	9.837730e+00\\
2.660000e+01	9.791457e+00\\
2.680000e+01	9.593659e+00\\
2.700000e+01	9.258003e+00\\
2.720000e+01	8.810437e+00\\
2.740000e+01	8.285623e+00\\
2.760000e+01	7.722462e+00\\
2.780000e+01	7.159630e+00\\
2.800000e+01	6.631914e+00\\
2.820000e+01	6.167864e+00\\
2.840000e+01	5.788848e+00\\
2.860000e+01	5.509304e+00\\
2.880000e+01	5.337621e+00\\
2.900000e+01	5.277054e+00\\
2.920000e+01	5.326129e+00\\
2.940000e+01	5.478334e+00\\
2.960000e+01	5.721253e+00\\
2.980000e+01	6.035652e+00\\
3.000000e+01	6.395199e+00\\
3.020000e+01	6.767436e+00\\
3.040000e+01	7.116304e+00\\
3.060000e+01	7.406056e+00\\
3.080000e+01	7.605953e+00\\
3.100000e+01	7.694789e+00\\
3.120000e+01	7.664212e+00\\
3.140000e+01	7.520035e+00\\
3.160000e+01	7.281229e+00\\
3.180000e+01	6.976920e+00\\
3.200000e+01	6.642175e+00\\
3.220000e+01	6.313526e+00\\
3.240000e+01	6.025108e+00\\
3.260000e+01	5.805999e+00\\
3.280000e+01	5.678886e+00\\
3.300000e+01	5.659808e+00\\
3.320000e+01	5.758425e+00\\
3.340000e+01	5.978282e+00\\
3.360000e+01	6.316690e+00\\
3.380000e+01	6.764182e+00\\
3.400000e+01	7.303805e+00\\
3.420000e+01	7.910714e+00\\
3.440000e+01	8.552534e+00\\
3.460000e+01	9.190848e+00\\
3.480000e+01	9.783989e+00\\
3.500000e+01	1.029102e+01\\
3.520000e+01	1.067636e+01\\
3.540000e+01	1.091428e+01\\
3.560000e+01	1.099223e+01\\
3.580000e+01	1.091241e+01\\
3.600000e+01	1.069114e+01\\
3.620000e+01	1.035622e+01\\
3.640000e+01	9.942816e+00\\
3.660000e+01	9.488810e+00\\
3.680000e+01	9.030551e+00\\
3.700000e+01	8.599681e+00\\
3.720000e+01	8.221349e+00\\
3.740000e+01	7.913697e+00\\
3.760000e+01	7.688226e+00\\
3.780000e+01	7.550579e+00\\
3.800000e+01	7.501324e+00\\
3.820000e+01	7.536403e+00\\
3.840000e+01	7.646991e+00\\
3.860000e+01	7.818825e+00\\
3.880000e+01	8.031482e+00\\
3.900000e+01	8.258303e+00\\
3.920000e+01	8.467596e+00\\
3.940000e+01	8.625358e+00\\
3.960000e+01	8.699371e+00\\
3.980000e+01	8.663971e+00\\
4.000000e+01	8.504369e+00\\
4.020000e+01	8.219440e+00\\
4.040000e+01	7.822277e+00\\
4.060000e+01	7.338383e+00\\
4.080000e+01	6.801970e+00\\
4.100000e+01	6.251243e+00\\
4.120000e+01	5.723689e+00\\
4.140000e+01	5.252235e+00\\
4.160000e+01	4.862837e+00\\
4.180000e+01	4.573673e+00\\
4.200000e+01	4.395726e+00\\
4.220000e+01	4.334119e+00\\
4.240000e+01	4.389388e+00\\
4.260000e+01	4.558034e+00\\
4.280000e+01	4.832121e+00\\
4.300000e+01	5.198211e+00\\
4.320000e+01	5.636235e+00\\
4.340000e+01	6.119095e+00\\
4.360000e+01	6.613607e+00\\
4.380000e+01	7.083003e+00\\
4.400000e+01	7.490789e+00\\
4.420000e+01	7.805359e+00\\
4.440000e+01	8.004480e+00\\
4.460000e+01	8.078686e+00\\
4.480000e+01	8.032765e+00\\
4.500000e+01	7.884990e+00\\
4.520000e+01	7.664254e+00\\
4.540000e+01	7.405830e+00\\
4.560000e+01	7.146777e+00\\
4.580000e+01	6.921932e+00\\
4.600000e+01	6.761068e+00\\
4.620000e+01	6.687351e+00\\
4.640000e+01	6.716847e+00\\
4.660000e+01	6.858610e+00\\
4.680000e+01	7.114826e+00\\
4.700000e+01	7.480679e+00\\
4.720000e+01	7.943832e+00\\
4.740000e+01	8.483767e+00\\
4.760000e+01	9.071446e+00\\
4.780000e+01	9.669894e+00\\
4.800000e+01	1.023615e+01\\
4.820000e+01	1.072465e+01\\
4.840000e+01	1.109192e+01\\
4.860000e+01	1.130183e+01\\
4.880000e+01	1.133073e+01\\
4.900000e+01	1.117124e+01\\
4.920000e+01	1.083368e+01\\
4.940000e+01	1.034488e+01\\
4.960000e+01	9.744812e+00\\
4.980000e+01	9.081604e+00\\
5.000000e+01	8.405852e+00\\
5.020000e+01	7.765085e+00\\
5.040000e+01	7.199335e+00\\
5.060000e+01	6.738600e+00\\
5.080000e+01	6.402467e+00\\
5.100000e+01	6.201346e+00\\
5.120000e+01	6.138181e+00\\
5.140000e+01	6.209599e+00\\
5.160000e+01	6.405999e+00\\
5.180000e+01	6.710850e+00\\
5.200000e+01	7.099843e+00\\
5.220000e+01	7.540625e+00\\
5.240000e+01	7.993743e+00\\
5.260000e+01	8.415309e+00\\
5.280000e+01	8.761461e+00\\
5.300000e+01	8.994060e+00\\
5.320000e+01	9.086405e+00\\
5.340000e+01	9.027503e+00\\
5.360000e+01	8.823800e+00\\
5.380000e+01	8.498047e+00\\
5.400000e+01	8.085675e+00\\
5.420000e+01	7.629581e+00\\
5.440000e+01	7.174476e+00\\
5.460000e+01	6.761905e+00\\
5.480000e+01	6.426688e+00\\
5.500000e+01	6.195112e+00\\
5.520000e+01	6.084745e+00\\
5.540000e+01	6.105283e+00\\
5.560000e+01	6.259608e+00\\
5.580000e+01	6.544374e+00\\
5.600000e+01	6.949767e+00\\
5.620000e+01	7.458617e+00\\
5.640000e+01	8.045419e+00\\
5.660000e+01	8.676027e+00\\
5.680000e+01	9.308664e+00\\
5.700000e+01	9.896579e+00\\
5.720000e+01	1.039233e+01\\
5.740000e+01	1.075324e+01\\
5.760000e+01	1.094703e+01\\
5.780000e+01	1.095661e+01\\
5.800000e+01	1.078250e+01\\
5.820000e+01	1.044258e+01\\
5.840000e+01	9.969150e+00\\
5.860000e+01	9.404424e+00\\
5.880000e+01	8.795345e+00\\
5.900000e+01	8.188672e+00\\
5.920000e+01	7.626817e+00\\
5.940000e+01	7.144775e+00\\
5.960000e+01	6.768405e+00\\
5.980000e+01	6.514250e+00\\
6.000000e+01	6.390589e+00\\
6.020000e+01	6.398742e+00\\
6.040000e+01	6.533583e+00\\
6.060000e+01	6.782894e+00\\
6.080000e+01	7.126160e+00\\
6.100000e+01	7.533798e+00\\
6.120000e+01	7.967563e+00\\
6.140000e+01	8.382705e+00\\
6.160000e+01	8.732115e+00\\
6.180000e+01	8.972105e+00\\
6.200000e+01	9.068813e+00\\
6.220000e+01	9.003809e+00\\
6.240000e+01	8.777436e+00\\
6.260000e+01	8.408897e+00\\
6.280000e+01	7.933080e+00\\
6.300000e+01	7.394969e+00\\
6.320000e+01	6.843091e+00\\
6.340000e+01	6.323490e+00\\
6.360000e+01	5.875340e+00\\
6.380000e+01	5.528720e+00\\
6.400000e+01	5.304414e+00\\
6.420000e+01	5.215097e+00\\
6.440000e+01	5.266900e+00\\
6.460000e+01	5.460430e+00\\
6.480000e+01	5.790634e+00\\
6.500000e+01	6.245574e+00\\
6.520000e+01	6.804714e+00\\
6.540000e+01	7.437704e+00\\
6.560000e+01	8.104553e+00\\
6.580000e+01	8.757824e+00\\
6.600000e+01	9.346963e+00\\
6.620000e+01	9.824248e+00\\
6.640000e+01	1.015129e+01\\
6.660000e+01	1.030464e+01\\
6.680000e+01	1.027914e+01\\
6.700000e+01	1.008822e+01\\
6.720000e+01	9.761113e+00\\
6.740000e+01	9.337862e+00\\
6.760000e+01	8.863485e+00\\
6.780000e+01	8.382457e+00\\
6.800000e+01	7.934558e+00\\
6.820000e+01	7.552435e+00\\
6.840000e+01	7.260744e+00\\
6.860000e+01	7.076391e+00\\
6.880000e+01	7.009287e+00\\
6.900000e+01	7.062988e+00\\
6.920000e+01	7.234743e+00\\
6.940000e+01	7.514812e+00\\
6.960000e+01	7.885429e+00\\
6.980000e+01	8.320029e+00\\
7.000000e+01	8.783334e+00\\
7.020000e+01	9.232920e+00\\
7.040000e+01	9.622641e+00\\
7.060000e+01	9.907767e+00\\
7.080000e+01	1.005102e+01\\
7.100000e+01	1.002830e+01\\
7.120000e+01	9.832831e+00\\
7.140000e+01	9.476701e+00\\
7.160000e+01	8.989128e+00\\
7.180000e+01	8.411965e+00\\
7.200000e+01	7.793543e+00\\
7.220000e+01	7.182354e+00\\
7.240000e+01	6.621864e+00\\
7.260000e+01	6.147242e+00\\
7.280000e+01	5.784183e+00\\
7.300000e+01	5.549383e+00\\
7.320000e+01	5.451886e+00\\
7.340000e+01	5.494390e+00\\
7.360000e+01	5.673804e+00\\
7.380000e+01	5.980795e+00\\
7.400000e+01	6.398583e+00\\
7.420000e+01	6.901701e+00\\
7.440000e+01	7.455583e+00\\
7.460000e+01	8.017749e+00\\
7.480000e+01	8.540974e+00\\
7.500000e+01	8.978278e+00\\
7.520000e+01	9.289016e+00\\
7.540000e+01	9.444833e+00\\
7.560000e+01	9.434077e+00\\
7.580000e+01	9.263540e+00\\
7.600000e+01	8.957087e+00\\
7.620000e+01	8.551592e+00\\
7.640000e+01	8.091221e+00\\
7.660000e+01	7.621399e+00\\
7.680000e+01	7.183717e+00\\
7.700000e+01	6.812576e+00\\
7.720000e+01	6.533810e+00\\
7.740000e+01	6.364884e+00\\
7.760000e+01	6.315916e+00\\
7.780000e+01	6.390683e+00\\
7.800000e+01	6.587054e+00\\
7.820000e+01	6.896662e+00\\
7.840000e+01	7.304038e+00\\
7.860000e+01	7.785693e+00\\
7.880000e+01	8.309775e+00\\
7.900000e+01	8.836941e+00\\
7.920000e+01	9.322915e+00\\
7.940000e+01	9.722787e+00\\
7.960000e+01	9.996566e+00\\
7.980000e+01	1.011489e+01\\
8.000000e+01	1.006359e+01\\
8.020000e+01	9.846036e+00\\
8.040000e+01	9.482656e+00\\
8.060000e+01	9.007852e+00\\
8.080000e+01	8.464908e+00\\
8.100000e+01	7.900147e+00\\
8.120000e+01	7.357564e+00\\
8.140000e+01	6.874883e+00\\
8.160000e+01	6.481486e+00\\
8.180000e+01	6.198078e+00\\
8.200000e+01	6.037499e+00\\
8.220000e+01	6.005883e+00\\
8.240000e+01	6.103425e+00\\
8.260000e+01	6.324341e+00\\
8.280000e+01	6.656059e+00\\
8.300000e+01	7.078094e+00\\
8.320000e+01	7.561351e+00\\
8.340000e+01	8.068611e+00\\
8.360000e+01	8.556729e+00\\
8.380000e+01	8.980652e+00\\
8.400000e+01	9.298775e+00\\
8.420000e+01	9.478692e+00\\
8.440000e+01	9.502112e+00\\
8.460000e+01	9.367758e+00\\
8.480000e+01	9.091522e+00\\
8.500000e+01	8.703816e+00\\
8.520000e+01	8.244820e+00\\
8.540000e+01	7.758769e+00\\
8.560000e+01	7.288517e+00\\
8.580000e+01	6.871389e+00\\
8.600000e+01	6.536805e+00\\
8.620000e+01	6.305680e+00\\
8.640000e+01	6.191073e+00\\
8.660000e+01	6.199312e+00\\
8.680000e+01	6.330817e+00\\
8.700000e+01	6.580143e+00\\
8.720000e+01	6.935277e+00\\
8.740000e+01	7.376681e+00\\
8.760000e+01	7.876693e+00\\
8.780000e+01	8.399946e+00\\
8.800000e+01	8.905259e+00\\
8.820000e+01	9.349127e+00\\
8.840000e+01	9.690555e+00\\
8.860000e+01	9.896437e+00\\
8.880000e+01	9.946395e+00\\
8.900000e+01	9.835921e+00\\
8.920000e+01	9.577040e+00\\
8.940000e+01	9.196380e+00\\
8.960000e+01	8.731122e+00\\
8.980000e+01	8.223788e+00\\
9.000000e+01	7.716979e+00\\
9.020000e+01	7.249063e+00\\
9.040000e+01	6.851422e+00\\
9.060000e+01	6.547371e+00\\
9.080000e+01	6.352420e+00\\
9.100000e+01	6.275180e+00\\
9.120000e+01	6.318214e+00\\
9.140000e+01	6.478312e+00\\
9.160000e+01	6.746073e+00\\
9.180000e+01	7.105096e+00\\
9.200000e+01	7.531272e+00\\
9.220000e+01	7.992839e+00\\
9.240000e+01	8.451736e+00\\
9.260000e+01	8.866561e+00\\
9.280000e+01	9.196957e+00\\
9.300000e+01	9.408788e+00\\
9.320000e+01	9.479047e+00\\
9.340000e+01	9.399399e+00\\
9.360000e+01	9.177494e+00\\
9.380000e+01	8.835753e+00\\
9.400000e+01	8.407924e+00\\
9.420000e+01	7.934251e+00\\
9.440000e+01	7.456305e+00\\
9.460000e+01	7.012501e+00\\
9.480000e+01	6.634993e+00\\
9.500000e+01	6.348185e+00\\
9.520000e+01	6.168638e+00\\
9.540000e+01	6.105788e+00\\
9.560000e+01	6.162805e+00\\
9.580000e+01	6.337036e+00\\
9.600000e+01	6.619808e+00\\
9.620000e+01	6.995789e+00\\
9.640000e+01	7.442331e+00\\
9.660000e+01	7.929394e+00\\
9.680000e+01	8.420587e+00\\
9.700000e+01	8.875671e+00\\
9.720000e+01	9.254475e+00\\
9.740000e+01	9.521703e+00\\
9.760000e+01	9.651742e+00\\
9.780000e+01	9.632441e+00\\
9.800000e+01	9.466954e+00\\
9.820000e+01	9.173246e+00\\
9.840000e+01	8.781370e+00\\
9.860000e+01	8.329178e+00\\
9.880000e+01	7.857410e+00\\
9.900000e+01	7.405129e+00\\
9.920000e+01	7.006270e+00\\
9.940000e+01	6.687645e+00\\
9.960000e+01	6.468342e+00\\
9.980000e+01	6.360073e+00\\
1.000000e+02	6.367904e+00\\
};
%\addlegendentry{$\Nsample=256$ (predcorr cubic)}
\end{axis}
\end{tikzpicture}%


==> figures/volumepreserving_l2error.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.976\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=30.0000000000,
xmax=542.0000000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$1/\Nmapgrid$},
ymode=log,
ymin=0.0001000000,
ymax=10000.0000000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\norm{(\flowmap-\mapcmm)}_\infty$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=mycolor1, line width=1.5pt, only marks, mark size=0.6pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
32.0000000000	23.5620411474\\
64.0000000000	2.0915273229\\
128.0000000000	0.1426506038\\
256.0000000000	0.0091050704\\
512.0000000000	0.0005633276\\
};
\addlegendentry{1 maps}

\addplot [color=mycolor2, line width=1.5pt, only marks, mark size=0.6, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
32.0000000000	471.2408229475\\
64.0000000000	41.8305464587\\
128.0000000000	2.8530120757\\
256.0000000000	0.1821014084\\
512.0000000000	0.0112665511\\
};
\addlegendentry{20 maps}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
32.0000000000	95.3674316406\\
64.0000000000	5.9604644775\\
128.0000000000	0.3725290298\\
256.0000000000	0.0232830644\\
512.0000000000	0.0014551915\\
1024.0000000000	0.0000909495\\
};
\addlegendentry{$\mathcal{O}(\Nmapgrid^{-4})$}

\end{axis}
\end{tikzpicture}%

==> figures/volumepreserving_upsample.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.976\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.0000000000e+00,
xmax=2.0000000000e+01,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Composed Maps},
ymode=log,
ymin=2.5657254099e-13,
ymax=2.1744828160e-12,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Max Incompressibility Error},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
scaled ticks=false, xticklabel style={/pgf/number format/fixed},yticklabel style={/pgf/number format/fixed}
]
\addplot [color=blue, line width=1.5pt, mark size=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1.0000000000e+00	2.5657254099e-13\\
2.0000000000e+00	5.2169379927e-13\\
3.0000000000e+00	6.9644290335e-13\\
4.0000000000e+00	9.4069196877e-13\\
5.0000000000e+00	1.1017853296e-12\\
6.0000000000e+00	1.1758372054e-12\\
7.0000000000e+00	1.4195311593e-12\\
8.0000000000e+00	1.2501111257e-12\\
9.0000000000e+00	1.2668754934e-12\\
1.0000000000e+01	1.1510792319e-12\\
1.1000000000e+01	1.2232437285e-12\\
1.2000000000e+01	1.2796430582e-12\\
1.3000000000e+01	1.3360423878e-12\\
1.4000000000e+01	1.3531398224e-12\\
1.5000000000e+01	1.6413537196e-12\\
1.6000000000e+01	1.6102674749e-12\\
1.7000000000e+01	1.8001156121e-12\\
1.8000000000e+01	1.7352785875e-12\\
1.9000000000e+01	2.0303758674e-12\\
2.0000000000e+01	2.1744828160e-12\\
};
\addlegendentry{1024x1024}

\addplot [color=red, line width=1.5pt, mark size=1pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
1.0000000000e+00	3.6703973194e-13\\
2.0000000000e+00	3.1885605267e-13\\
3.0000000000e+00	3.7381209239e-13\\
4.0000000000e+00	3.8247183198e-13\\
5.0000000000e+00	3.6859404418e-13\\
6.0000000000e+00	3.9923619966e-13\\
7.0000000000e+00	4.1955328101e-13\\
8.0000000000e+00	4.0012437807e-13\\
9.0000000000e+00	4.1033842990e-13\\
1.0000000000e+01	4.0767389464e-13\\
1.1000000000e+01	4.4098058538e-13\\
1.2000000000e+01	4.0545344859e-13\\
1.3000000000e+01	4.6607162574e-13\\
1.4000000000e+01	4.9449333517e-13\\
1.5000000000e+01	5.0182080713e-13\\
1.6000000000e+01	4.9227288912e-13\\
1.7000000000e+01	4.9316106754e-13\\
1.8000000000e+01	4.9560355819e-13\\
1.9000000000e+01	5.7032156775e-13\\
2.0000000000e+01	5.1447734961e-13\\
};
\addlegendentry{32x32}

\addplot [color=green, line width=1.5pt, mark size=1pt, mark=triangle, mark options={solid, green}]
  table[row sep=crcr]{%
1.0000000000e+00	3.6060043840e-13\\
2.0000000000e+00	3.4194869158e-13\\
3.0000000000e+00	3.3173463976e-13\\
4.0000000000e+00	3.8280489889e-13\\
5.0000000000e+00	3.5860203695e-13\\
6.0000000000e+00	3.5060843118e-13\\
7.0000000000e+00	4.3998138466e-13\\
8.0000000000e+00	4.0101255649e-13\\
9.0000000000e+00	4.4075854078e-13\\
1.0000000000e+01	3.9734882051e-13\\
1.1000000000e+01	4.3809400552e-13\\
1.2000000000e+01	5.0071058411e-13\\
1.3000000000e+01	4.7606363296e-13\\
1.4000000000e+01	5.0515147620e-13\\
1.5000000000e+01	4.9271697833e-13\\
1.6000000000e+01	5.1980642013e-13\\
1.7000000000e+01	5.0714987765e-13\\
1.8000000000e+01	5.4578563891e-13\\
1.9000000000e+01	5.4389825976e-13\\
2.0000000000e+01	6.1728400169e-13\\
};
\addlegendentry{64x64}

\addplot [color=mycolor1, line width=1.5pt, mark size=1pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.0000000000e+00	3.4616753908e-13\\
2.0000000000e+00	4.3054448895e-13\\
3.0000000000e+00	3.7059244562e-13\\
4.0000000000e+00	4.2499337383e-13\\
5.0000000000e+00	5.2902127123e-13\\
6.0000000000e+00	4.4186876380e-13\\
7.0000000000e+00	4.2321701699e-13\\
8.0000000000e+00	4.5541348470e-13\\
9.0000000000e+00	4.1033842990e-13\\
1.0000000000e+01	4.3853809473e-13\\
1.1000000000e+01	5.4967141949e-13\\
1.2000000000e+01	5.0426329778e-13\\
1.3000000000e+01	5.2169379927e-13\\
1.4000000000e+01	5.1181281435e-13\\
1.5000000000e+01	5.2491344604e-13\\
1.6000000000e+01	4.9649173661e-13\\
1.7000000000e+01	5.2646775828e-13\\
1.8000000000e+01	5.8641980161e-13\\
1.9000000000e+01	5.8464344477e-13\\
2.0000000000e+01	5.9829918797e-13\\
};
\addlegendentry{128x128}

\addplot [color=mycolor2, line width=1.5pt, mark size=1pt, mark=triangle, mark options={solid, rotate=180, mycolor2}]
  table[row sep=crcr]{%
1.0000000000e+00	3.4994229736e-13\\
2.0000000000e+00	4.5297099405e-13\\
3.0000000000e+00	4.1444625509e-13\\
4.0000000000e+00	4.6040948831e-13\\
5.0000000000e+00	3.8002934133e-13\\
6.0000000000e+00	4.2199577166e-13\\
7.0000000000e+00	4.4164671920e-13\\
8.0000000000e+00	4.8872017544e-13\\
9.0000000000e+00	5.6843418861e-13\\
1.0000000000e+01	6.2949645496e-13\\
1.1000000000e+01	6.0518257072e-13\\
1.2000000000e+01	6.1206595348e-13\\
1.3000000000e+01	6.8955952059e-13\\
1.4000000000e+01	7.0921046813e-13\\
1.5000000000e+01	6.9788619328e-13\\
1.6000000000e+01	7.4751316248e-13\\
1.7000000000e+01	7.5595085747e-13\\
1.8000000000e+01	7.8914652590e-13\\
1.9000000000e+01	7.7671202803e-13\\
2.0000000000e+01	7.3852035598e-13\\
};
\addlegendentry{256x256}

\addplot [color=black, line width=1.5pt, mark size=1.0pt, mark=star, mark options={solid, black}]
  table[row sep=crcr]{%
1.0000000000e+00	4.2443826231e-13\\
2.0000000000e+00	4.4908521346e-13\\
3.0000000000e+00	4.2665870836e-13\\
4.0000000000e+00	4.6962433942e-13\\
5.0000000000e+00	5.2557957986e-13\\
6.0000000000e+00	5.4478643818e-13\\
7.0000000000e+00	5.9841021027e-13\\
8.0000000000e+00	6.5325522769e-13\\
9.0000000000e+00	6.8889338678e-13\\
1.0000000000e+01	6.9322325658e-13\\
1.1000000000e+01	8.4299234260e-13\\
1.2000000000e+01	8.5387252824e-13\\
1.3000000000e+01	9.4990681987e-13\\
1.4000000000e+01	1.0287326546e-12\\
1.5000000000e+01	1.0575984533e-12\\
1.6000000000e+01	9.7721830627e-13\\
1.7000000000e+01	1.0170753129e-12\\
1.8000000000e+01	1.0080825064e-12\\
1.9000000000e+01	1.1555201240e-12\\
2.0000000000e+01	1.1947109968e-12\\
};
\addlegendentry{512x512}

\end{axis}
\end{tikzpicture}%
